Unifying mirror descent and dual averaging

We introduce and analyze a new family of first-order optimization algorithms which generalizes and unifies both mirror descent and dual averaging. Within the framework of this family, we define new algorithms for constrained optimization that combines the advantages of mirror descent and dual averaging. Our preliminary simulation study shows that these new algorithms significantly outperform available methods in some situations.

==> plots1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=.75}, fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(.98,.98)}, anchor=north east
  ,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-8.9, xmax=208.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=3.76413347806925e-14, ymax=5745.37902514335,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 951.137966634946
3 419.349608321036
4 950.686239833434
5 419.360447670222
6 950.68552509407
7 419.360458785122
8 950.685524362751
9 419.360458796494
10 950.685524362003
11 419.360458796505
12 950.685524362002
13 419.360458796506
14 950.685524362002
15 419.360458796506
16 950.685524362002
17 419.360458796506
18 950.685524362002
19 419.360458796506
20 950.685524362002
21 419.360458796506
22 950.685524362002
23 419.360458796506
24 950.685524362002
25 419.360458796506
26 950.685524362002
27 419.360458796506
28 950.685524362002
29 419.360458796506
30 950.685524362002
31 419.360458796506
32 950.685524362002
33 419.360458796506
34 950.685524362002
35 419.360458796506
36 950.685524362002
37 419.360458796506
38 950.685524362002
39 419.360458796506
40 950.685524362002
41 419.360458796506
42 950.685524362002
43 419.360458796506
44 950.685524362002
45 419.360458796506
46 950.685524362002
47 419.360458796506
48 950.685524362002
49 419.360458796506
50 950.685524362002
51 419.360458796506
52 950.685524362002
53 419.360458796506
54 950.685524362002
55 419.360458796506
56 950.685524362002
57 419.360458796506
58 950.685524362002
59 419.360458796506
60 950.685524362002
61 419.360458796506
62 950.685524362002
63 419.360458796506
64 950.685524362002
65 419.360458796506
66 950.685524362002
67 419.360458796506
68 950.685524362002
69 419.360458796506
70 950.685524362002
71 419.360458796506
72 950.685524362002
73 419.360458796506
74 950.685524362002
75 419.360458796506
76 950.685524362002
77 419.360458796506
78 950.685524362002
79 419.360458796506
80 950.685524362002
81 419.360458796506
82 950.685524362002
83 419.360458796506
84 950.685524362002
85 419.360458796506
86 950.685524362002
87 419.360458796506
88 950.685524362002
89 419.360458796506
90 950.685524362002
91 419.360458796506
92 950.685524362002
93 419.360458796506
94 950.685524362002
95 419.360458796506
96 950.685524362002
97 419.360458796506
98 950.685524362002
99 419.360458796506
100 950.685524362002
101 419.360458796506
102 950.685524362002
103 419.360458796506
104 950.685524362002
105 419.360458796506
106 950.685524362002
107 419.360458796506
108 950.685524362002
109 419.360458796506
110 950.685524362002
111 419.360458796506
112 950.685524362002
113 419.360458796506
114 950.685524362002
115 419.360458796506
116 950.685524362002
117 419.360458796506
118 950.685524362002
119 419.360458796506
120 950.685524362002
121 419.360458796506
122 950.685524362002
123 419.360458796506
124 950.685524362002
125 419.360458796506
126 950.685524362002
127 419.360458796506
128 950.685524362002
129 419.360458796506
130 950.685524362002
131 419.360458796506
132 950.685524362002
133 419.360458796506
134 950.685524362002
135 419.360458796506
136 950.685524362002
137 419.360458796506
138 950.685524362002
139 419.360458796506
140 950.685524362002
141 419.360458796506
142 950.685524362002
143 419.360458796506
144 950.685524362002
145 419.360458796506
146 950.685524362002
147 419.360458796506
148 950.685524362002
149 419.360458796506
150 950.685524362002
151 419.360458796506
152 950.685524362002
153 419.360458796506
154 950.685524362002
155 419.360458796506
156 950.685524362002
157 419.360458796506
158 950.685524362002
159 419.360458796506
160 950.685524362002
161 419.360458796506
162 950.685524362002
163 419.360458796506
164 950.685524362002
165 419.360458796506
166 950.685524362002
167 419.360458796506
168 950.685524362002
169 419.360458796506
170 950.685524362002
171 419.360458796506
172 950.685524362002
173 419.360458796506
174 950.685524362002
175 419.360458796506
176 950.685524362002
177 419.360458796506
178 950.685524362002
179 419.360458796506
180 950.685524362002
181 419.360458796506
182 950.685524362002
183 419.360458796506
184 950.685524362002
185 419.360458796506
186 950.685524362002
187 419.360458796506
188 950.685524362002
189 419.360458796506
190 950.685524362002
191 419.360458796506
192 950.685524362002
193 419.360458796506
194 950.685524362002
195 419.360458796506
196 950.685524362002
197 419.360458796506
198 950.685524362002
199 419.360458796506
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.0275122636960532
13 0.0237063055476483
14 0.0206300083686983
15 0.0181091458925948
16 0.0160183789673738
17 0.0142657088892975
18 0.0127823984405495
19 0.0115162708843854
20 0.0104271539291858
21 0.00948371934214265
22 0.00866125074503543
23 0.00794004101680912
24 0.00730422447850287
25 0.00674091426412815
26 0.00623955713513169
27 0.00579144535572595
28 0.00538934346263886
29 0.00502720006466006
30 0.0046999232674807
31 0.00440320417760631
32 0.00413337708778272
33 0.00388730789654801
34 0.00366230443501081
35 0.00345604392737187
36 0.00326651394630062
37 0.00309196407511081
38 0.00293086611509352
39 0.00278188115498779
40 0.00264383218973308
41 0.00251568123917423
42 0.00239651014726405
43 0.00228550440215258
44 0.00218193943919687
45 0.00208516901284383
46 0.00199461527586209
47 0.00190976029625745
48 0.0018301387729025
49 0.00175533176093268
50 0.00168496125274942
51 0.00161868548320854
52 0.00155619484689851
53 0.00149720834565414
54 0.00144147047967635
55 0.00138874853041671
56 0.00133883016906111
57 0.00129152135809818
58 0.0012466444961774
59 0.00120403677829017
60 0.00116354874739955
61 0.00112504300273031
62 0.00108839305676156
63 0.00105348231272728
64 0.00102020315375739
65 0.000988456127060999
66 0.000958149213829529
67 0.000929197175537411
68 0.000901520962770519
69 0.000875047185900257
70 0.000849707636689345
71 0.000825438856736582
72 0.000802181747076247
73 0.000779881214612033
74 0.000758485851520163
75 0.00073794764421109
76 0.000718221707984412
77 0.000699266046694902
78 0.000681041333791654
79 0.00066351070950077
80 0.000646639600972776
81 0.000630395552207119
82 0.000614748071257054
83 0.000599668491304328
84 0.000585129838327703
85 0.000571106716279246
86 0.000557575196353355
87 0.000544512715123346
88 0.000531897985410978
89 0.000519710908974957
90 0.000507932497839647
91 0.000496544802899734
92 0.000485530844571258
93 0.000474874554129201
94 0.000464560711407103
95 0.000454574896139093
96 0.000444903435436572
97 0.000435533358086104
98 0.000426452352940032
99 0.000417648728898712
100 0.00040911137762123
101 0.000400829738509856
102 0.000392793767559851
103 0.000384993907118769
104 0.000377421058146865
105 0.000370066554523873
106 0.000362922137128407
107 0.00035597993223746
108 0.000349232431517521
109 0.00034267246815034
110 0.000336293202963134
111 0.000330088103055459
112 0.00032405092792942
113 0.000318175712209268
114 0.000312456752453727
115 0.000306888592831456
116 0.000301466013297613
117 0.000296184015496692
118 0.000291037814349693
119 0.000286022825321197
120 0.000281134654642301
121 0.000276369090215667
122 0.000271722092975324
123 0.000267189788473843
124 0.000262768457560014
125 0.000258454530694507
126 0.000254244580901286
127 0.000250135314217914
128 0.00024612356810394
129 0.000242206300526959
130 0.000238380588143627
131 0.000234643618341579
132 0.000230992686056197
133 0.000227425187404151
134 0.000223938616500163
135 0.00022053056045479
136 0.0002171986943722
137 0.000213940779985933
138 0.000210754658155565
139 0.000207638250003583
140 0.000204589549184675
141 0.000201606622113104
142 0.000198687602505743
143 0.000195830690017829
144 0.000193034146604987
145 0.00019029629470424
146 0.000187615514505524
147 0.000184990240541083
148 0.000182418962140218
149 0.000179900217744944
150 0.000177432596046856
151 0.00017501473143966
152 0.000172645304701291
153 0.00017032303844644
154 0.000168046698036051
155 0.000165815088621457
156 0.000163627053325399
157 0.000161481473014646
158 0.000159377263798888
159 0.000157313374984369
160 0.000155288790892882
161 0.000153302525859544
162 0.000151353625597039
163 0.000149441164694508
164 0.000147564246844922
165 0.00014572200279872
166 0.000143913588317446
167 0.00014213818690223
168 0.000140395004336824
169 0.000138683271188711
170 0.000137002240990114
171 0.000135351187964261
172 0.000133729408389627
173 0.000132136219690437
174 0.000130570957480813
175 0.000129032977611132
176 0.000127521653666918
177 0.000126036377196215
178 0.000124576557482214
179 0.000123141619951639
180 0.00012173100549262
181 0.000120344171818942
182 0.000118980590741558
183 0.000117639748395959
184 0.000116321146151677
185 0.000115024297201671
186 0.000113748729518193
187 0.000112493982896922
188 0.000111259609639092
189 0.000110045174324114
190 0.00010885025267271
191 0.00010767443086479
192 0.000106517307585818
193 0.000105378491070951
194 0.00010425759910504
195 0.00010315426084162
196 0.000102068113164933
197 0.000100998803873154
198 9.99459887225385e-05
199 9.89093327916635e-05
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.00215930926265173
13 0.0700422673780849
14 0.887987239636004
15 4.78254326189608
16 14.5861019410106
17 20.6269612919141
18 16.3593923968397
19 7.85745708961372
20 1.70842198315404
21 0.225793409124435
22 0.0112369034243329
23 0.000197289846482818
24 1.19412591175205e-05
25 9.98256336970371e-06
26 7.09292180545162e-08
27 1.77521042132867e-06
28 2.1914463786743e-05
29 0.0001250118000371
30 0.000365649783589106
31 0.000579551450300642
32 0.000507860885591072
33 0.000244573951022176
34 6.26179200935439e-05
35 7.89968271419639e-06
36 4.25640791945625e-07
37 7.2163857112173e-09
38 9.18589648790658e-11
39 6.77573552820832e-11
40 2.27373675443232e-12
41 6.91215973347425e-11
42 8.55152393341996e-10
43 4.87671059090644e-09
44 1.42683802550891e-08
45 2.2607991922996e-08
46 1.98106135940179e-08
47 9.54355527937878e-09
48 2.44176590058487e-09
49 3.08318703901023e-10
50 1.63709046319127e-11
51 2.27373675443232e-13
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{1-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.00215930926265173
13 0.0700422673780849
14 0.887987239636004
15 4.78254326189608
16 14.5861019410106
17 20.6269612919141
18 16.3593923968397
19 7.85745708961372
20 1.70842198315404
21 0.225793409124435
22 0.0112369034243329
23 0.000197289846482818
24 1.19412591175205e-05
25 9.98256336970371e-06
26 8.64622325025266e-06
27 1.59534465637989e-08
28 1.98981524590636e-08
29 2.0389074961713e-07
30 1.15514035314845e-06
31 3.37790606863564e-06
32 5.35212348040659e-06
33 4.68993744107138e-06
34 2.25939447773271e-06
35 5.78283106733579e-07
36 7.30863121134462e-08
37 4.02860678150319e-09
38 1.48475010064431e-10
39 7.00310920365155e-11
40 5.979927664157e-11
41 5.20685716765001e-11
42 0
43 0
44 0
45 4.54747350886464e-13
46 1.13686837721616e-12
47 2.04636307898909e-12
48 1.59161572810262e-12
49 9.09494701772928e-13
50 2.27373675443232e-13
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 2.27373675443232e-13
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 2.27373675443232e-13
102 0
103 2.27373675443232e-13
104 0
105 0
106 0
107 0
108 0
109 0
110 2.27373675443232e-13
111 0
112 0
113 0
114 0
115 2.27373675443232e-13
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 -2.27373675443232e-13
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 2.27373675443232e-13
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{5-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0317653801128017
12 0.0261006969437858
13 0.0214324503097032
14 0.0175628907798
15 0.0143636921934558
16 0.0117260858180543
17 0.00955708149626844
18 0.00777761262656895
19 0.00632084233893693
20 0.00513056863178463
21 0.00415975598184559
22 0.00336920792597084
23 0.00272638571709649
24 0.00220437055304501
25 0.00178096193712918
26 0.00143790167635416
27 0.00116021144071965
28 0.000935631245511104
29 0.00075414642560645
30 0.000607591301559296
31 0.000489318685822582
32 0.000393925444996057
33 0.000317025461981757
34 0.000255062419455498
35 0.000205155877893048
36 0.00016497505271218
37 0.000132635542058779
38 0.000106615009599409
39 8.56844660575007e-05
40 6.88523571170663e-05
41 5.53191375729511e-05
42 4.44404101926921e-05
43 3.56970526809164e-05
44 2.86710314867378e-05
45 2.30258374358527e-05
46 1.84906743925239e-05
47 1.48476904087147e-05
48 1.19216720122495e-05
49 9.57173074311868e-06
50 7.68460313338437e-06
51 6.16925103713584e-06
52 4.95251265419938e-06
53 3.97560120291018e-06
54 3.19128662340518e-06
55 2.5616284347052e-06
56 2.05615151571692e-06
57 1.65038045452093e-06
58 1.32465879687516e-06
59 1.06320248960401e-06
60 8.53337724038283e-07
61 6.84888391333516e-07
62 5.49683591088979e-07
63 4.41164957010187e-07
64 3.54066742147552e-07
65 2.84161387753556e-07
66 2.28056478590588e-07
67 1.8302739590581e-07
68 1.46888396557188e-07
69 1.17884610517649e-07
70 9.46072304941481e-08
71 7.59259819460567e-08
72 6.09331891610054e-08
73 4.89010290039005e-08
74 3.92449237551773e-08
75 3.14948920276947e-08
76 2.52757672569714e-08
77 2.02842329599662e-08
78 1.62788182933582e-08
79 1.30642092699418e-08
80 1.04846549220383e-08
81 8.4139628597768e-09
82 6.75254341331311e-09
83 5.41922418051399e-09
84 4.34874891652726e-09
85 3.48995854437817e-09
86 2.80101630778518e-09
87 2.24781615543179e-09
88 1.80375536729116e-09
89 1.44768819154706e-09
90 1.16187948151492e-09
91 9.32459442992695e-10
92 7.48286765883677e-10
93 6.00493876845576e-10
94 4.82032191939652e-10
95 3.86762621928938e-10
96 3.10592440655455e-10
97 2.49201548285782e-10
98 2.00088834390044e-10
99 1.63709046319127e-10
100 1.34150468511507e-10
101 1.11413100967184e-10
102 9.27684595808387e-11
103 7.68523022998124e-11
104 6.34372554486617e-11
105 5.32054400537163e-11
106 4.52473614132032e-11
107 3.88808985007927e-11
108 3.34239302901551e-11
109 2.88764567812905e-11
110 2.50111042987555e-11
111 2.1600499167107e-11
112 1.90993887372315e-11
113 1.68256519827992e-11
114 1.47792889038101e-11
115 1.34150468511507e-11
116 1.15960574476048e-11
117 1.06865627458319e-11
118 9.32232069317251e-12
119 8.41282599139959e-12
120 7.95807864051312e-12
121 7.04858393874019e-12
122 6.13908923696727e-12
123 5.6843418860808e-12
124 5.00222085975111e-12
125 4.77484718430787e-12
126 4.54747350886464e-12
127 4.32009983342141e-12
128 3.63797880709171e-12
129 3.41060513164848e-12
130 3.18323145620525e-12
131 2.72848410531878e-12
132 2.50111042987555e-12
133 2.27373675443232e-12
134 2.04636307898909e-12
135 2.27373675443232e-12
136 1.59161572810262e-12
137 1.59161572810262e-12
138 1.59161572810262e-12
139 1.36424205265939e-12
140 1.59161572810262e-12
141 1.36424205265939e-12
142 1.13686837721616e-12
143 1.13686837721616e-12
144 1.13686837721616e-12
145 1.13686837721616e-12
146 9.09494701772928e-13
147 9.09494701772928e-13
148 1.13686837721616e-12
149 9.09494701772928e-13
150 4.54747350886464e-13
151 4.54747350886464e-13
152 4.54747350886464e-13
153 4.54747350886464e-13
154 4.54747350886464e-13
155 4.54747350886464e-13
156 4.54747350886464e-13
157 2.27373675443232e-13
158 2.27373675443232e-13
159 2.27373675443232e-13
160 2.27373675443232e-13
161 2.27373675443232e-13
162 2.27373675443232e-13
163 2.27373675443232e-13
164 0
165 2.27373675443232e-13
166 2.27373675443232e-13
167 0
168 2.27373675443232e-13
169 0
170 0
171 2.27373675443232e-13
172 2.27373675443232e-13
173 0
174 0
175 2.27373675443232e-13
176 0
177 2.27373675443232e-13
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 2.27373675443232e-13
186 0
187 0
188 2.27373675443232e-13
189 0
190 0
191 0
192 0
193 0
194 0
195 2.27373675443232e-13
196 0
197 0
198 0
199 0
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots1e+40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=.75}, fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(.98,.98)}, anchor=north east
  ,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-8.9, xmax=208.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=3.76413347689829e-14, ymax=5745.37906267678,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 951.137972552658
3 419.34960905922
4 950.686241962361
5 419.36044846988
6 950.685527218304
7 419.360459584861
8 950.685526486979
9 419.360459596233
10 950.68552648623
11 419.360459596244
12 950.68552648623
13 419.360459596244
14 950.68552648623
15 419.360459596244
16 950.68552648623
17 419.360459596244
18 950.68552648623
19 419.360459596244
20 950.68552648623
21 419.360459596244
22 950.68552648623
23 419.360459596244
24 950.68552648623
25 419.360459596244
26 950.68552648623
27 419.360459596244
28 950.68552648623
29 419.360459596244
30 950.68552648623
31 419.360459596244
32 950.68552648623
33 419.360459596244
34 950.68552648623
35 419.360459596244
36 950.68552648623
37 419.360459596244
38 950.68552648623
39 419.360459596244
40 950.68552648623
41 419.360459596244
42 950.68552648623
43 419.360459596244
44 950.68552648623
45 419.360459596244
46 950.68552648623
47 419.360459596244
48 950.68552648623
49 419.360459596244
50 950.68552648623
51 419.360459596244
52 950.68552648623
53 419.360459596244
54 950.68552648623
55 419.360459596244
56 950.68552648623
57 419.360459596244
58 950.68552648623
59 419.360459596244
60 950.68552648623
61 419.360459596244
62 950.68552648623
63 419.360459596244
64 950.68552648623
65 419.360459596244
66 950.68552648623
67 419.360459596244
68 950.68552648623
69 419.360459596244
70 950.68552648623
71 419.360459596244
72 950.68552648623
73 419.360459596244
74 950.68552648623
75 419.360459596244
76 950.68552648623
77 419.360459596244
78 950.68552648623
79 419.360459596244
80 950.68552648623
81 419.360459596244
82 950.68552648623
83 419.360459596244
84 950.68552648623
85 419.360459596244
86 950.68552648623
87 419.360459596244
88 950.68552648623
89 419.360459596244
90 950.68552648623
91 419.360459596244
92 950.68552648623
93 419.360459596244
94 950.68552648623
95 419.360459596244
96 950.68552648623
97 419.360459596244
98 950.68552648623
99 419.360459596244
100 950.68552648623
101 419.360459596244
102 950.68552648623
103 419.360459596244
104 950.68552648623
105 419.360459596244
106 950.68552648623
107 419.360459596244
108 950.68552648623
109 419.360459596244
110 950.68552648623
111 419.360459596244
112 950.68552648623
113 419.360459596244
114 950.68552648623
115 419.360459596244
116 950.68552648623
117 419.360459596244
118 950.68552648623
119 419.360459596244
120 950.68552648623
121 419.360459596244
122 950.68552648623
123 419.360459596244
124 950.68552648623
125 419.360459596244
126 950.68552648623
127 419.360459596244
128 950.68552648623
129 419.360459596244
130 950.68552648623
131 419.360459596244
132 950.68552648623
133 419.360459596244
134 950.68552648623
135 419.360459596244
136 950.68552648623
137 419.360459596244
138 950.68552648623
139 419.360459596244
140 950.68552648623
141 419.360459596244
142 950.68552648623
143 419.360459596244
144 950.68552648623
145 419.360459596244
146 950.68552648623
147 419.360459596244
148 950.68552648623
149 419.360459596244
150 950.68552648623
151 419.360459596244
152 950.68552648623
153 419.360459596244
154 950.68552648623
155 419.360459596244
156 950.68552648623
157 419.360459596244
158 950.68552648623
159 419.360459596244
160 950.68552648623
161 419.360459596244
162 950.68552648623
163 419.360459596244
164 950.68552648623
165 419.360459596244
166 950.68552648623
167 419.360459596244
168 950.68552648623
169 419.360459596244
170 950.68552648623
171 419.360459596244
172 950.68552648623
173 419.360459596244
174 950.68552648623
175 419.360459596244
176 950.68552648623
177 419.360459596244
178 950.68552648623
179 419.360459596244
180 950.68552648623
181 419.360459596244
182 950.68552648623
183 419.360459596244
184 950.68552648623
185 419.360459596244
186 950.68552648623
187 419.360459596244
188 950.68552648623
189 419.360459596244
190 950.68552648623
191 419.360459596244
192 950.68552648623
193 419.360459596244
194 950.68552648623
195 419.360459596244
196 950.68552648623
197 419.360459596244
198 950.68552648623
199 419.360459596244
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148907
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.0275122636960532
13 0.0237063055476483
14 0.0206300083686983
15 0.0181091458925948
16 0.0160183789671464
17 0.0142657088892975
18 0.0127823984405495
19 0.0115162708843854
20 0.0104271539291858
21 0.00948371934214265
22 0.00866125074503543
23 0.00794004101680912
24 0.00730422447850287
25 0.00674091426412815
26 0.00623955713513169
27 0.00579144535572595
28 0.00538934346263886
29 0.00502720006466006
30 0.0046999232674807
31 0.00440320417760631
32 0.00413337708778272
33 0.00388730789654801
34 0.00366230443501081
35 0.00345604392737187
36 0.00326651394630062
37 0.00309196407511081
38 0.00293086611509352
39 0.00278188115498779
40 0.00264383218973308
41 0.00251568123917423
42 0.00239651014726405
43 0.00228550440215258
44 0.00218193943919687
45 0.00208516901284383
46 0.00199461527586209
47 0.00190976029625745
48 0.0018301387729025
49 0.00175533176093268
50 0.00168496125274942
51 0.00161868548298116
52 0.00155619484689851
53 0.00149720834542677
54 0.00144147047967635
55 0.00138874853041671
56 0.00133883016906111
57 0.00129152135809818
58 0.0012466444961774
59 0.00120403677829017
60 0.00116354874739955
61 0.00112504300273031
62 0.00108839305676156
63 0.00105348231272728
64 0.00102020315375739
65 0.000988456127060999
66 0.000958149213829529
67 0.000929197175537411
68 0.000901520962770519
69 0.000875047185900257
70 0.000849707636689345
71 0.000825438856736582
72 0.000802181747076247
73 0.000779881214612033
74 0.000758485851520163
75 0.00073794764421109
76 0.000718221707984412
77 0.000699266046467528
78 0.000681041333791654
79 0.00066351070950077
80 0.000646639600972776
81 0.000630395552207119
82 0.000614748071257054
83 0.000599668490849581
84 0.000585129838327703
85 0.000571106716279246
86 0.000557575196353355
87 0.000544512715123346
88 0.000531897985410978
89 0.000519710908974957
90 0.000507932497839647
91 0.000496544802899734
92 0.000485530844571258
93 0.000474874553674454
94 0.000464560711407103
95 0.000454574896139093
96 0.000444903435436572
97 0.000435533358086104
98 0.000426452352940032
99 0.000417648728898712
100 0.00040911137762123
101 0.000400829738509856
102 0.000392793767559851
103 0.000384993907118769
104 0.000377421058146865
105 0.000370066554523873
106 0.000362922137128407
107 0.00035597993223746
108 0.000349232431517521
109 0.00034267246815034
110 0.000336293202963134
111 0.000330088103055459
112 0.00032405092792942
113 0.000318175712209268
114 0.000312456752453727
115 0.000306888592831456
116 0.000301466013297613
117 0.000296184015496692
118 0.000291037814349693
119 0.000286022825321197
120 0.000281134654642301
121 0.000276369090215667
122 0.000271722092975324
123 0.000267189788473843
124 0.000262768457560014
125 0.000258454530694507
126 0.000254244580901286
127 0.000250135314217914
128 0.00024612356810394
129 0.000242206300526959
130 0.000238380588143627
131 0.000234643618341579
132 0.000230992686056197
133 0.000227425187631525
134 0.000223938616500163
135 0.00022053056045479
136 0.0002171986943722
137 0.000213940779985933
138 0.000210754658382939
139 0.000207638250003583
140 0.000204589549184675
141 0.000201606622113104
142 0.000198687602505743
143 0.000195830690017829
144 0.000193034146604987
145 0.00019029629470424
146 0.000187615514505524
147 0.000184990240768457
148 0.000182418962140218
149 0.000179900217744944
150 0.000177432596046856
151 0.00017501473143966
152 0.000172645304246544
153 0.00017032303844644
154 0.000168046698036051
155 0.000165815088621457
156 0.000163627053325399
157 0.000161481473014646
158 0.000159377263798888
159 0.000157313374984369
160 0.000155288790892882
161 0.000153302525859544
162 0.000151353625597039
163 0.000149441164694508
164 0.000147564246844922
165 0.00014572200279872
166 0.000143913588317446
167 0.00014213818690223
168 0.000140395004336824
169 0.000138683271188711
170 0.000137002240990114
171 0.000135351187964261
172 0.000133729408389627
173 0.000132136219690437
174 0.000130570957480813
175 0.000129032977611132
176 0.000127521653666918
177 0.000126036377196215
178 0.000124576557482214
179 0.000123141619951639
180 0.00012173100549262
181 0.000120344171818942
182 0.000118980590741558
183 0.000117639748395959
184 0.000116321146151677
185 0.000115024297201671
186 0.000113748729518193
187 0.000112493982896922
188 0.000111259609639092
189 0.000110045174324114
190 0.00010885025267271
191 0.00010767443086479
192 0.000106517307585818
193 0.000105378491070951
194 0.00010425759910504
195 0.00010315426084162
196 0.000102068113164933
197 0.000100998803873154
198 9.99459887225385e-05
199 9.89093327916635e-05
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148907
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.00215931142474801
13 0.0700423365540246
14 0.88798834438353
15 4.78254994269059
16 14.5861251659669
17 20.626994494155
18 16.3594190248609
19 7.8574706806919
20 1.70842494563431
21 0.225793850480613
22 0.0112369274058892
23 0.000197290328287636
24 1.19412800358987e-05
25 9.98258019535569e-06
26 7.09299001755426e-08
27 1.77521610567055e-06
28 2.19145445043978e-05
29 0.000125012285252524
30 0.000365651269248701
31 0.000579553905481589
32 0.000507863123630159
33 0.000244575071519648
34 6.26182190899272e-05
35 7.89972182246856e-06
36 4.2564306568238e-07
37 7.2163857112173e-09
38 9.18589648790658e-11
39 6.73026079311967e-11
40 2.27373675443232e-12
41 6.91215973347425e-11
42 8.55152393341996e-10
43 4.87671059090644e-09
44 1.42683802550891e-08
45 2.26084466703469e-08
46 1.98106135940179e-08
47 9.54355527937878e-09
48 2.44199327426031e-09
49 3.08318703901023e-10
50 1.68256519827992e-11
51 2.27373675443232e-13
52 2.27373675443232e-13
53 0
54 2.72848410531878e-12
55 3.29691829392686e-11
56 1.86219040188007e-10
57 5.44787326361984e-10
58 8.63337845657952e-10
59 7.56472218199633e-10
60 3.64480001735501e-10
61 9.32232069317251e-11
62 1.18234311230481e-11
63 9.09494701772928e-13
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{1-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148907
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.00215931142474801
13 0.0700423365540246
14 0.88798834438353
15 4.78254994269059
16 14.5861251659669
17 20.626994494155
18 16.3594190248609
19 7.8574706806919
20 1.70842494563431
21 0.225793850480613
22 0.0112369274058892
23 0.000197290328287636
24 1.19412800358987e-05
25 9.98258019535569e-06
26 8.64623802954156e-06
27 1.59536739374744e-08
28 1.9898379832739e-08
29 2.03891431738157e-07
30 1.15514444587461e-06
31 3.37791880156146e-06
32 5.35214462615841e-06
33 4.68995654046012e-06
34 2.25940402742708e-06
35 5.78285607844009e-07
36 7.30869942344725e-08
37 4.02860678150319e-09
38 1.48475010064431e-10
39 7.02584657119587e-11
40 6.00266503170133e-11
41 5.16138243256137e-11
42 0
43 2.27373675443232e-13
44 2.27373675443232e-13
45 4.54747350886464e-13
46 1.13686837721616e-12
47 2.27373675443232e-12
48 1.59161572810262e-12
49 9.09494701772928e-13
50 2.27373675443232e-13
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 2.27373675443232e-13
102 0
103 2.27373675443232e-13
104 0
105 0
106 0
107 0
108 0
109 0
110 2.27373675443232e-13
111 0
112 0
113 0
114 0
115 2.27373675443232e-13
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 2.27373675443232e-13
161 0
162 0
163 0
164 0
165 0
166 -2.27373675443232e-13
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 2.27373675443232e-13
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 2.27373675443232e-13
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{5-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148907
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0317653800984772
12 0.0261006969044502
13 0.0214324502460386
14 0.0175628906940801
15 0.0143636920900008
16 0.0117260857018664
17 0.00955708137303191
18 0.00777761250014919
19 0.00632084221251716
20 0.00513056850923022
21 0.00415975586497552
22 0.00336920781637673
23 0.00272638561546046
24 0.0022043704607313
25 0.00178096185322829
26 0.00143790160154822
27 0.00116021137387179
28 0.000935631186393948
29 0.000754146373992626
30 0.000607591256766682
31 0.000489318646941683
32 0.000393925411344753
33 0.000317025432650553
34 0.000255062393989647
35 0.000205155856519923
36 0.000164975034749659
37 0.000132635527052116
38 0.000106614996639109
39 8.56844546888169e-05
40 6.88523477947456e-05
41 5.53191296148725e-05
42 4.44404033714818e-05
43 3.56970472239482e-05
44 2.86710269392643e-05
45 2.30258335705003e-05
46 1.84906709819188e-05
47 1.48476879076043e-05
48 1.19216699658864e-05
49 9.5717286967556e-06
50 7.68460131439497e-06
51 6.16924967289378e-06
52 4.952511517331e-06
53 3.97560029341548e-06
54 3.19128571391047e-06
55 2.56162775258417e-06
56 2.05615083359589e-06
57 1.6503797723999e-06
58 1.32465856950148e-06
59 1.06320248960401e-06
60 8.53337269290932e-07
61 6.84887936586165e-07
62 5.49683591088979e-07
63 4.41164957010187e-07
64 3.54066742147552e-07
65 2.84161160379881e-07
66 2.28056251216913e-07
67 1.8302739590581e-07
68 1.46888396557188e-07
69 1.17884610517649e-07
70 9.46072304941481e-08
71 7.59259819460567e-08
72 6.09331891610054e-08
73 4.8900801630225e-08
74 3.92446963815019e-08
75 3.14948920276947e-08
76 2.52757672569714e-08
77 2.02842329599662e-08
78 1.62790456670336e-08
79 1.30642092699418e-08
80 1.04842001746874e-08
81 8.41419023345225e-09
82 6.75254341331311e-09
83 5.41922418051399e-09
84 4.34874891652726e-09
85 3.49018591805361e-09
86 2.80101630778518e-09
87 2.24781615543179e-09
88 1.80375536729116e-09
89 1.44768819154706e-09
90 1.16187948151492e-09
91 9.32459442992695e-10
92 7.4851413955912e-10
93 6.00493876845576e-10
94 4.82032191939652e-10
95 3.86762621928938e-10
96 3.10592440655455e-10
97 2.49428921961226e-10
98 2.04181560548022e-10
99 1.67119651450776e-10
100 1.38925315695815e-10
101 1.15505827125162e-10
102 9.73159330897033e-11
103 8.29913915367797e-11
104 7.16227077646181e-11
105 6.25277607468888e-11
106 5.43423084309325e-11
107 4.75210981676355e-11
108 4.13820089306682e-11
109 3.63797880709171e-11
110 3.20596882374957e-11
111 2.8421709430404e-11
112 2.50111042987555e-11
113 2.250999386888e-11
114 2.02362571144477e-11
115 1.81898940354586e-11
116 1.63709046319127e-11
117 1.47792889038101e-11
118 1.29602995002642e-11
119 1.15960574476048e-11
120 1.04591890703887e-11
121 9.32232069317251e-12
122 8.41282599139959e-12
123 7.27595761418343e-12
124 6.59383658785373e-12
125 5.91171556152403e-12
126 5.45696821063757e-12
127 4.54747350886464e-12
128 4.32009983342141e-12
129 3.86535248253495e-12
130 3.41060513164848e-12
131 3.18323145620525e-12
132 2.72848410531878e-12
133 2.50111042987555e-12
134 2.27373675443232e-12
135 2.27373675443232e-12
136 1.59161572810262e-12
137 1.59161572810262e-12
138 1.36424205265939e-12
139 1.36424205265939e-12
140 1.13686837721616e-12
141 1.13686837721616e-12
142 1.13686837721616e-12
143 1.13686837721616e-12
144 1.13686837721616e-12
145 9.09494701772928e-13
146 9.09494701772928e-13
147 9.09494701772928e-13
148 4.54747350886464e-13
149 4.54747350886464e-13
150 4.54747350886464e-13
151 4.54747350886464e-13
152 4.54747350886464e-13
153 2.27373675443232e-13
154 2.27373675443232e-13
155 4.54747350886464e-13
156 2.27373675443232e-13
157 2.27373675443232e-13
158 2.27373675443232e-13
159 2.27373675443232e-13
160 4.54747350886464e-13
161 0
162 0
163 2.27373675443232e-13
164 2.27373675443232e-13
165 2.27373675443232e-13
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 2.27373675443232e-13
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots1e-05.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=.75}, fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(.98,.98)}, anchor=north east
  ,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-8.9, xmax=208.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=3.76425135977916e-14, ymax=5741.60182679006,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 950.54242500474
3 419.274954604347
4 950.472174264552
5 419.280057626075
6 950.471877669513
7 419.280061923969
8 950.471877406215
9 419.28006192777
10 950.471877405982
11 419.280061927773
12 950.471877405981
13 419.280061927773
14 950.471877405981
15 419.280061927773
16 950.471877405981
17 419.280061927773
18 950.471877405981
19 419.280061927773
20 950.471877405981
21 419.280061927773
22 950.471877405981
23 419.280061927773
24 950.471877405981
25 419.280061927773
26 950.471877405981
27 419.280061927773
28 950.471877405981
29 419.280061927773
30 950.471877405981
31 419.280061927773
32 950.471877405981
33 419.280061927773
34 950.471877405981
35 419.280061927773
36 950.471877405981
37 419.280061927773
38 950.471877405981
39 419.280061927773
40 950.471877405981
41 419.280061927773
42 950.471877405981
43 419.280061927773
44 950.471877405981
45 419.280061927773
46 950.471877405981
47 419.280061927773
48 950.471877405981
49 419.280061927773
50 950.471877405981
51 419.280061927773
52 950.471877405981
53 419.280061927773
54 950.471877405981
55 419.280061927773
56 950.471877405981
57 419.280061927773
58 950.471877405981
59 419.280061927773
60 950.471877405981
61 419.280061927773
62 950.471877405981
63 419.280061927773
64 950.471877405981
65 419.280061927773
66 950.471877405981
67 419.280061927773
68 950.471877405981
69 419.280061927773
70 950.471877405981
71 419.280061927773
72 950.471877405981
73 419.280061927773
74 950.471877405981
75 419.280061927773
76 950.471877405981
77 419.280061927773
78 950.471877405981
79 419.280061927773
80 950.471877405981
81 419.280061927773
82 950.471877405981
83 419.280061927773
84 950.471877405981
85 419.280061927773
86 950.471877405981
87 419.280061927773
88 950.471877405981
89 419.280061927773
90 950.471877405981
91 419.280061927773
92 950.471877405981
93 419.280061927773
94 950.471877405981
95 419.280061927773
96 950.471877405981
97 419.280061927773
98 950.471877405981
99 419.280061927773
100 950.471877405981
101 419.280061927773
102 950.471877405981
103 419.280061927773
104 950.471877405981
105 419.280061927773
106 950.471877405981
107 419.280061927773
108 950.471877405981
109 419.280061927773
110 950.471877405981
111 419.280061927773
112 950.471877405981
113 419.280061927773
114 950.471877405981
115 419.280061927773
116 950.471877405981
117 419.280061927773
118 950.471877405981
119 419.280061927773
120 950.471877405981
121 419.280061927773
122 950.471877405981
123 419.280061927773
124 950.471877405981
125 419.280061927773
126 950.471877405981
127 419.280061927773
128 950.471877405981
129 419.280061927773
130 950.471877405981
131 419.280061927773
132 950.471877405981
133 419.280061927773
134 950.471877405981
135 419.280061927773
136 950.471877405981
137 419.280061927773
138 950.471877405981
139 419.280061927773
140 950.471877405981
141 419.280061927773
142 950.471877405981
143 419.280061927773
144 950.471877405981
145 419.280061927773
146 950.471877405981
147 419.280061927773
148 950.471877405981
149 419.280061927773
150 950.471877405981
151 419.280061927773
152 950.471877405981
153 419.280061927773
154 950.471877405981
155 419.280061927773
156 950.471877405981
157 419.280061927773
158 950.471877405981
159 419.280061927773
160 950.471877405981
161 419.280061927773
162 950.471877405981
163 419.280061927773
164 950.471877405981
165 419.280061927773
166 950.471877405981
167 419.280061927773
168 950.471877405981
169 419.280061927773
170 950.471877405981
171 419.280061927773
172 950.471877405981
173 419.280061927773
174 950.471877405981
175 419.280061927773
176 950.471877405981
177 419.280061927773
178 950.471877405981
179 419.280061927773
180 950.471877405981
181 419.280061927773
182 950.471877405981
183 419.280061927773
184 950.471877405981
185 419.280061927773
186 950.471877405981
187 419.280061927773
188 950.471877405981
189 419.280061927773
190 950.471877405981
191 419.280061927773
192 950.471877405981
193 419.280061927773
194 950.471877405981
195 419.280061927773
196 950.471877405981
197 419.280061927773
198 950.471877405981
199 419.280061927773
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.0275122636960532
13 0.0237063055476483
14 0.0206300083686983
15 0.0181091458925948
16 0.0160183789671464
17 0.0142657088892975
18 0.0127823984405495
19 0.0115162708843854
20 0.0104271539291858
21 0.00948371934214265
22 0.00866125074503543
23 0.00794004101680912
24 0.00730422447850287
25 0.00674091426412815
26 0.00623955713513169
27 0.00579144535572595
28 0.00538934346263886
29 0.00502720006466006
30 0.0046999232674807
31 0.00440320417760631
32 0.00413337708778272
33 0.00388730789654801
34 0.00366230443501081
35 0.00345604392737187
36 0.00326651394630062
37 0.00309196407511081
38 0.00293086611509352
39 0.00278188115498779
40 0.00264383218973308
41 0.00251568123917423
42 0.00239651014726405
43 0.00228550440215258
44 0.00218193943919687
45 0.00208516901284383
46 0.00199461527586209
47 0.00190976029625745
48 0.0018301387729025
49 0.00175533176093268
50 0.00168496125274942
51 0.00161868548298116
52 0.00155619484689851
53 0.00149720834565414
54 0.00144147047967635
55 0.00138874853041671
56 0.00133883016906111
57 0.00129152135809818
58 0.0012466444961774
59 0.00120403677829017
60 0.00116354874739955
61 0.00112504300273031
62 0.00108839305676156
63 0.00105348231272728
64 0.00102020315375739
65 0.000988456127060999
66 0.000958149213829529
67 0.000929197175537411
68 0.000901520963225266
69 0.000875047185900257
70 0.000849707636689345
71 0.000825438856736582
72 0.000802181747076247
73 0.000779881214612033
74 0.000758485851520163
75 0.00073794764421109
76 0.000718221707757039
77 0.000699266046467528
78 0.000681041333791654
79 0.00066351070950077
80 0.000646639600972776
81 0.000630395552207119
82 0.000614748071257054
83 0.000599668490849581
84 0.000585129838327703
85 0.000571106716279246
86 0.000557575196353355
87 0.000544512715123346
88 0.000531897985410978
89 0.000519710908974957
90 0.000507932497839647
91 0.000496544802899734
92 0.000485530844571258
93 0.000474874554129201
94 0.000464560711407103
95 0.000454574896139093
96 0.000444903435436572
97 0.000435533358086104
98 0.000426452352940032
99 0.000417648728898712
100 0.00040911137762123
101 0.000400829738509856
102 0.000392793767559851
103 0.000384993907118769
104 0.000377421058146865
105 0.000370066554523873
106 0.000362922137128407
107 0.00035597993223746
108 0.000349232431517521
109 0.00034267246815034
110 0.000336293202963134
111 0.000330088103055459
112 0.00032405092792942
113 0.000318175712209268
114 0.000312456752453727
115 0.000306888592831456
116 0.000301466013297613
117 0.000296184015496692
118 0.000291037814349693
119 0.000286022825321197
120 0.000281134654869675
121 0.000276369090215667
122 0.000271722092975324
123 0.000267189788246469
124 0.000262768457560014
125 0.000258454530694507
126 0.000254244580901286
127 0.000250135314217914
128 0.00024612356810394
129 0.000242206300754333
130 0.000238380588143627
131 0.000234643618341579
132 0.000230992686056197
133 0.000227425187631525
134 0.000223938616500163
135 0.00022053056045479
136 0.0002171986943722
137 0.000213940779985933
138 0.000210754658382939
139 0.000207638250003583
140 0.000204589549184675
141 0.000201606622113104
142 0.000198687602505743
143 0.000195830690017829
144 0.000193034146604987
145 0.00019029629470424
146 0.000187615514505524
147 0.000184990240541083
148 0.000182418962140218
149 0.000179900217744944
150 0.000177432596046856
151 0.00017501473143966
152 0.000172645304701291
153 0.00017032303844644
154 0.000168046698036051
155 0.000165815088621457
156 0.000163627053325399
157 0.000161481473014646
158 0.000159377263798888
159 0.000157313374984369
160 0.000155288790892882
161 0.000153302525859544
162 0.000151353625597039
163 0.000149441164694508
164 0.000147564246844922
165 0.00014572200279872
166 0.000143913588317446
167 0.00014213818690223
168 0.000140395004336824
169 0.000138683271188711
170 0.000137002240990114
171 0.000135351187964261
172 0.000133729408389627
173 0.000132136219690437
174 0.000130570957480813
175 0.000129032977838506
176 0.000127521653666918
177 0.000126036377196215
178 0.000124576557482214
179 0.000123141619951639
180 0.00012173100549262
181 0.000120344171818942
182 0.000118980590741558
183 0.000117639748395959
184 0.000116321146151677
185 0.000115024297201671
186 0.000113748729518193
187 0.000112493982896922
188 0.000111259609639092
189 0.000110045174324114
190 0.00010885025267271
191 0.00010767443086479
192 0.000106517307585818
193 0.000105378491070951
194 0.00010425759910504
195 0.000103154260614247
196 0.000102068113164933
197 0.000100998803873154
198 9.99459887225385e-05
199 9.89093327916635e-05
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.0019792636423972
13 0.0635280730562044
14 0.785048284957611
15 4.16310314840393
16 12.4503713216834
17 17.558238957743
18 13.8829567525638
19 6.5958457432298
20 1.43195590929599
21 0.185062660009635
22 0.00904082757574542
23 0.00015417049030475
24 1.02689309642301e-05
25 8.62591446093575e-06
26 4.02576461056015e-08
27 1.24672146739613e-06
28 1.50454718550463e-05
29 8.40937545945053e-05
30 0.000241534270571719
31 0.000376261655446797
32 0.000324146177490547
33 0.00015338564708145
34 3.85235116482363e-05
35 4.7543417167617e-06
36 2.49036474997411e-07
37 4.00473254558165e-09
38 1.40971678774804e-11
39 6.59383658785373e-12
40 1.13686837721616e-12
41 3.56976670445874e-11
42 4.29736246587709e-10
43 2.39992914430331e-09
44 6.89465196046513e-09
45 1.07379491964821e-08
46 9.25001586438157e-09
47 4.37853486801032e-09
48 1.09912434709258e-09
49 1.35969457915053e-10
50 7.27595761418343e-12
51 2.27373675443232e-13
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{1-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.0019792636423972
13 0.0635280730562044
14 0.785048284957611
15 4.16310314840393
16 12.4503713216834
17 17.558238957743
18 13.8829567525638
19 6.5958457432298
20 1.43195590929599
21 0.185062660009635
22 0.00904082757574542
23 0.00015417049030475
24 1.02689309642301e-05
25 8.62591446093575e-06
26 7.47298940950714e-06
27 1.78033587872051e-09
28 1.22111032396788e-08
29 1.4352463040268e-07
30 8.01330998001504e-07
31 2.30200294026872e-06
32 3.58529155164433e-06
33 3.08862695419521e-06
34 1.4619449757447e-06
35 3.67037500836886e-07
36 4.53228494734503e-08
37 2.38264874496963e-09
38 4.59294824395329e-11
39 6.82121026329696e-12
40 5.91171556152403e-12
41 5.00222085975111e-12
42 0
43 0
44 2.27373675443232e-13
45 0
46 4.54747350886464e-13
47 1.13686837721616e-12
48 9.09494701772928e-13
49 4.54747350886464e-13
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 2.27373675443232e-13
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 2.27373675443232e-13
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{5-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0317668272559786
12 0.0261046361324588
13 0.0214388431622865
14 0.0175714677172891
15 0.0143740198975593
16 0.0117376665546089
17 0.00956942411312411
18 0.00779027463340753
19 0.00633345088658643
20 0.00514282738049587
21 0.00417144309085415
22 0.00338016893988424
23 0.0027365239586743
24 0.00221363674722852
25 0.00178934414861942
26 0.00144541617692084
27 0.00116689480182686
28 0.00094153375107453
29 0.000759326758270618
30 0.000612112392673225
31 0.000493244576091456
32 0.000397318998921037
33 0.000319946774652635
34 0.000257567781773105
35 0.000207297166298304
36 0.000166799445651122
37 0.000134185474962578
38 0.000107928293346049
39 8.67945234404033e-05
40 6.97885250247055e-05
41 5.61070107778505e-05
42 4.51021974186006e-05
43 3.62519328973576e-05
44 2.9135495879018e-05
45 2.34140122756799e-05
46 1.88146166237857e-05
47 1.51176600411418e-05
48 1.21463731375115e-05
49 9.75852935880539e-06
50 7.83971654527704e-06
51 6.29791747996933e-06
52 5.05913408233027e-06
53 4.0638708469487e-06
54 3.26429790220573e-06
55 2.62196795119962e-06
56 2.10597818295355e-06
57 1.69149461726192e-06
58 1.35855975713639e-06
59 1.09113648250059e-06
60 8.76339754540822e-07
61 7.0381747718784e-07
62 5.65251866646577e-07
63 4.53961774837808e-07
64 3.6457936403167e-07
65 2.92793856715434e-07
66 2.35140760196373e-07
67 1.88838839676464e-07
68 1.51653466673451e-07
69 1.21789980767062e-07
70 9.78066054813098e-08
71 7.85460088081891e-08
72 6.30782324151369e-08
73 5.06558990309713e-08
74 4.0680106394575e-08
75 3.26688223140081e-08
76 2.62355115410173e-08
77 2.10686721402453e-08
78 1.69193299370818e-08
79 1.35876234708121e-08
80 1.09114353108453e-08
81 8.76275407790672e-09
82 7.03721525496803e-09
83 5.65137270314153e-09
84 4.53815118817147e-09
85 3.64480001735501e-09
86 2.92698132398073e-09
87 2.35036168305669e-09
88 1.88742887985427e-09
89 1.51567292050458e-09
90 1.21713128464762e-09
91 9.77706804405898e-10
92 7.8512130130548e-10
93 6.30734575679526e-10
94 5.1704773795791e-10
95 4.23142409999855e-10
96 3.45835360349156e-10
97 2.82170731225051e-10
98 2.34194885706529e-10
99 1.9417711882852e-10
100 1.63254298968241e-10
101 1.39380063046701e-10
102 1.20053300634027e-10
103 1.04591890703887e-10
104 9.18589648790658e-11
105 8.02629074314609e-11
106 7.04858393874019e-11
107 6.20730133960024e-11
108 5.45696821063757e-11
109 4.86579665448517e-11
110 4.34283720096573e-11
111 3.86535248253495e-11
112 3.45607986673713e-11
113 3.09228198602796e-11
114 2.75122147286311e-11
115 2.50111042987555e-11
116 2.250999386888e-11
117 2.04636307898909e-11
118 1.8644641386345e-11
119 1.70530256582424e-11
120 1.5688783605583e-11
121 1.40971678774804e-11
122 1.29602995002642e-11
123 1.18234311230481e-11
124 1.06865627458319e-11
125 1.00044417195022e-11
126 9.09494701772928e-12
127 7.95807864051312e-12
128 7.27595761418343e-12
129 6.82121026329696e-12
130 6.59383658785373e-12
131 5.6843418860808e-12
132 5.45696821063757e-12
133 5.00222085975111e-12
134 4.54747350886464e-12
135 4.54747350886464e-12
136 4.32009983342141e-12
137 3.86535248253495e-12
138 3.41060513164848e-12
139 3.41060513164848e-12
140 3.18323145620525e-12
141 2.72848410531878e-12
142 2.72848410531878e-12
143 2.50111042987555e-12
144 2.27373675443232e-12
145 2.27373675443232e-12
146 2.04636307898909e-12
147 1.59161572810262e-12
148 1.59161572810262e-12
149 1.36424205265939e-12
150 1.13686837721616e-12
151 1.13686837721616e-12
152 1.13686837721616e-12
153 1.13686837721616e-12
154 9.09494701772928e-13
155 9.09494701772928e-13
156 1.13686837721616e-12
157 1.13686837721616e-12
158 9.09494701772928e-13
159 4.54747350886464e-13
160 4.54747350886464e-13
161 4.54747350886464e-13
162 4.54747350886464e-13
163 4.54747350886464e-13
164 4.54747350886464e-13
165 4.54747350886464e-13
166 4.54747350886464e-13
167 4.54747350886464e-13
168 2.27373675443232e-13
169 2.27373675443232e-13
170 2.27373675443232e-13
171 2.27373675443232e-13
172 2.27373675443232e-13
173 2.27373675443232e-13
174 2.27373675443232e-13
175 2.27373675443232e-13
176 2.27373675443232e-13
177 2.27373675443232e-13
178 2.27373675443232e-13
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 2.27373675443232e-13
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots1e-06.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=.75}, fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(.98,.98)}, anchor=north east
  ,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-8.9, xmax=208.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=3.76466965312679e-14, ymax=5728.21973585879,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 944.829046904618
3 418.523664673415
4 948.431878587412
5 418.516273591801
6 948.432353073467
7 418.516275182008
8 948.432353217254
9 418.516275183284
10 948.43235321732
11 418.516275183285
12 948.43235321732
13 418.516275183285
14 948.43235321732
15 418.516275183285
16 948.43235321732
17 418.516275183285
18 948.43235321732
19 418.516275183285
20 948.43235321732
21 418.516275183285
22 948.43235321732
23 418.516275183285
24 948.43235321732
25 418.516275183285
26 948.43235321732
27 418.516275183285
28 948.43235321732
29 418.516275183285
30 948.43235321732
31 418.516275183285
32 948.43235321732
33 418.516275183285
34 948.43235321732
35 418.516275183285
36 948.43235321732
37 418.516275183285
38 948.43235321732
39 418.516275183285
40 948.43235321732
41 418.516275183285
42 948.43235321732
43 418.516275183285
44 948.43235321732
45 418.516275183285
46 948.43235321732
47 418.516275183285
48 948.43235321732
49 418.516275183285
50 948.43235321732
51 418.516275183285
52 948.43235321732
53 418.516275183285
54 948.43235321732
55 418.516275183285
56 948.43235321732
57 418.516275183285
58 948.43235321732
59 418.516275183285
60 948.43235321732
61 418.516275183285
62 948.43235321732
63 418.516275183285
64 948.43235321732
65 418.516275183285
66 948.43235321732
67 418.516275183285
68 948.43235321732
69 418.516275183285
70 948.43235321732
71 418.516275183285
72 948.43235321732
73 418.516275183285
74 948.43235321732
75 418.516275183285
76 948.43235321732
77 418.516275183285
78 948.43235321732
79 418.516275183285
80 948.43235321732
81 418.516275183285
82 948.43235321732
83 418.516275183285
84 948.43235321732
85 418.516275183285
86 948.43235321732
87 418.516275183285
88 948.43235321732
89 418.516275183285
90 948.43235321732
91 418.516275183285
92 948.43235321732
93 418.516275183285
94 948.43235321732
95 418.516275183285
96 948.43235321732
97 418.516275183285
98 948.43235321732
99 418.516275183285
100 948.43235321732
101 418.516275183285
102 948.43235321732
103 418.516275183285
104 948.43235321732
105 418.516275183285
106 948.43235321732
107 418.516275183285
108 948.43235321732
109 418.516275183285
110 948.43235321732
111 418.516275183285
112 948.43235321732
113 418.516275183285
114 948.43235321732
115 418.516275183285
116 948.43235321732
117 418.516275183285
118 948.43235321732
119 418.516275183285
120 948.43235321732
121 418.516275183285
122 948.43235321732
123 418.516275183285
124 948.43235321732
125 418.516275183285
126 948.43235321732
127 418.516275183285
128 948.43235321732
129 418.516275183285
130 948.43235321732
131 418.516275183285
132 948.43235321732
133 418.516275183285
134 948.43235321732
135 418.516275183285
136 948.43235321732
137 418.516275183285
138 948.43235321732
139 418.516275183285
140 948.43235321732
141 418.516275183285
142 948.43235321732
143 418.516275183285
144 948.43235321732
145 418.516275183285
146 948.43235321732
147 418.516275183285
148 948.43235321732
149 418.516275183285
150 948.43235321732
151 418.516275183285
152 948.43235321732
153 418.516275183285
154 948.43235321732
155 418.516275183285
156 948.43235321732
157 418.516275183285
158 948.43235321732
159 418.516275183285
160 948.43235321732
161 418.516275183285
162 948.43235321732
163 418.516275183285
164 948.43235321732
165 418.516275183285
166 948.43235321732
167 418.516275183285
168 948.43235321732
169 418.516275183285
170 948.43235321732
171 418.516275183285
172 948.43235321732
173 418.516275183285
174 948.43235321732
175 418.516275183285
176 948.43235321732
177 418.516275183285
178 948.43235321732
179 418.516275183285
180 948.43235321732
181 418.516275183285
182 948.43235321732
183 418.516275183285
184 948.43235321732
185 418.516275183285
186 948.43235321732
187 418.516275183285
188 948.43235321732
189 418.516275183285
190 948.43235321732
191 418.516275183285
192 948.43235321732
193 418.516275183285
194 948.43235321732
195 418.516275183285
196 948.43235321732
197 418.516275183285
198 948.43235321732
199 418.516275183285
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148907
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.0275122636960532
13 0.0237063055476483
14 0.0206300083686983
15 0.0181091458925948
16 0.0160183789671464
17 0.0142657088892975
18 0.0127823984405495
19 0.0115162708843854
20 0.0104271539291858
21 0.00948371934214265
22 0.00866125074503543
23 0.00794004101680912
24 0.00730422447850287
25 0.00674091426412815
26 0.00623955713513169
27 0.00579144535572595
28 0.00538934346263886
29 0.00502720006466006
30 0.0046999232674807
31 0.00440320417760631
32 0.00413337708778272
33 0.00388730789654801
34 0.00366230443501081
35 0.00345604392737187
36 0.00326651394630062
37 0.00309196407511081
38 0.00293086611509352
39 0.00278188115521516
40 0.00264383218973308
41 0.00251568123917423
42 0.00239651014726405
43 0.00228550440215258
44 0.00218193943919687
45 0.00208516901284383
46 0.00199461527586209
47 0.00190976029625745
48 0.0018301387729025
49 0.00175533176093268
50 0.00168496125274942
51 0.00161868548320854
52 0.00155619484689851
53 0.00149720834542677
54 0.00144147047967635
55 0.00138874853041671
56 0.00133883016906111
57 0.00129152135809818
58 0.0012466444961774
59 0.00120403677829017
60 0.00116354874739955
61 0.00112504300273031
62 0.00108839305676156
63 0.00105348231272728
64 0.00102020315375739
65 0.000988456127060999
66 0.000958149213829529
67 0.000929197175537411
68 0.000901520962770519
69 0.000875047186355005
70 0.000849707636689345
71 0.000825438856736582
72 0.000802181747076247
73 0.000779881214612033
74 0.000758485851520163
75 0.00073794764421109
76 0.000718221707984412
77 0.000699266046467528
78 0.000681041333791654
79 0.00066351070950077
80 0.000646639600972776
81 0.000630395552207119
82 0.000614748071257054
83 0.000599668490849581
84 0.000585129838327703
85 0.000571106716279246
86 0.000557575196353355
87 0.000544512715123346
88 0.000531897985410978
89 0.000519710908974957
90 0.000507932497839647
91 0.000496544802899734
92 0.000485530844571258
93 0.000474874553674454
94 0.000464560711407103
95 0.000454574896139093
96 0.000444903435436572
97 0.000435533358086104
98 0.000426452352940032
99 0.000417648728898712
100 0.00040911137762123
101 0.000400829738509856
102 0.000392793767559851
103 0.000384993907118769
104 0.000377421058146865
105 0.000370066554523873
106 0.000362922137128407
107 0.00035597993223746
108 0.000349232431517521
109 0.00034267246815034
110 0.000336293202963134
111 0.000330088103055459
112 0.00032405092792942
113 0.000318175712209268
114 0.000312456752226353
115 0.000306888592831456
116 0.000301466013297613
117 0.000296184015496692
118 0.000291037814349693
119 0.000286022825321197
120 0.000281134654642301
121 0.000276369090215667
122 0.000271722092975324
123 0.000267189788473843
124 0.000262768457560014
125 0.000258454530694507
126 0.000254244580901286
127 0.000250135314217914
128 0.000246123568331313
129 0.000242206300526959
130 0.000238380588143627
131 0.000234643618341579
132 0.000230992686056197
133 0.000227425187631525
134 0.000223938616500163
135 0.00022053056045479
136 0.0002171986943722
137 0.000213940779985933
138 0.000210754658155565
139 0.000207638250003583
140 0.000204589549184675
141 0.000201606622113104
142 0.000198687602505743
143 0.000195830690017829
144 0.000193034146604987
145 0.00019029629470424
146 0.000187615514505524
147 0.000184990240768457
148 0.000182418962140218
149 0.000179900217744944
150 0.000177432596046856
151 0.00017501473143966
152 0.000172645304701291
153 0.00017032303844644
154 0.000168046698263424
155 0.000165815088621457
156 0.000163627053325399
157 0.000161481473014646
158 0.000159377263798888
159 0.000157313374984369
160 0.000155288790892882
161 0.000153302525859544
162 0.000151353625597039
163 0.000149441164694508
164 0.000147564246844922
165 0.00014572200279872
166 0.000143913588317446
167 0.00014213818690223
168 0.000140395004336824
169 0.000138683271188711
170 0.000137002240990114
171 0.000135351187964261
172 0.000133729408389627
173 0.000132136219690437
174 0.000130570957480813
175 0.000129032977611132
176 0.000127521653666918
177 0.000126036377196215
178 0.000124576557482214
179 0.000123141619951639
180 0.00012173100549262
181 0.000120344171818942
182 0.000118980590741558
183 0.000117639748395959
184 0.000116321146151677
185 0.000115024297201671
186 0.000113748729518193
187 0.000112493982896922
188 0.000111259609639092
189 0.000110045174324114
190 0.00010885025267271
191 0.00010767443086479
192 0.000106517307585818
193 0.000105378491070951
194 0.00010425759910504
195 0.00010315426084162
196 0.000102068113164933
197 0.000100998803873154
198 9.99459887225385e-05
199 9.89093327916635e-05
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148907
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.00239189806939066
13 0.0290372721040058
14 0.284090648295205
15 1.29341806801654
16 3.24223142067308
17 4.20353370100634
18 3.0244414889994
19 1.25139953722851
20 0.249917226670732
21 0.0259969841495149
22 0.00104355715780002
23 2.76028631560621e-05
24 1.41915866151976e-05
25 9.05883780433214e-07
26 9.49702553043608e-06
27 9.10745941382629e-05
28 0.00042493573550928
29 0.001037084822201
30 0.00138437497298582
31 0.00102284890999726
32 0.000412335572491429
33 8.6986174210324e-05
34 8.7565256308153e-06
35 3.57673798134783e-07
36 8.34734237287194e-09
37 3.92628862755373e-09
38 2.78078005067073e-10
39 3.27804627886508e-09
40 3.15380930260289e-08
41 1.4709485185449e-07
42 3.59178557118867e-07
43 4.79269829156692e-07
44 3.5401944842306e-07
45 1.42804310598876e-07
46 3.00974534184206e-08
47 3.03089109365828e-09
48 1.23463905765675e-10
49 2.50111042987555e-12
50 1.13686837721616e-12
51 0
52 1.13686837721616e-12
53 1.06865627458319e-11
54 5.04769559483975e-11
55 1.24146026792005e-10
56 1.65755409398116e-10
57 1.22327037388459e-10
58 4.93400875711814e-11
59 1.02318153949454e-11
60 1.13686837721616e-12
61 2.27373675443232e-13
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{1-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148907
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.00239189806939066
13 0.0290372721040058
14 0.284090648295205
15 1.29341806801654
16 3.24223142067308
17 4.20353370100634
18 3.0244414889994
19 1.25139953722851
20 0.249917226670732
21 0.0259969841495149
22 0.00104355715780002
23 2.76028631560621e-05
24 1.41915866151976e-05
25 1.21941818633786e-05
26 1.0589104022074e-05
27 3.88378339266637e-07
28 1.15554257718031e-07
29 5.63002231501741e-08
30 4.23779056291096e-08
31 4.80285962112248e-08
32 5.13884970132494e-08
33 3.79050106857903e-08
34 1.89668298844481e-08
35 8.49263415148016e-09
36 5.19344212079886e-09
37 4.09386302635539e-09
38 3.42151906806976e-09
39 2.90606294583995e-09
40 2.49815457209479e-09
41 2.16937223740388e-09
42 7.98081600805745e-11
43 2.38742359215394e-11
44 1.11413100967184e-11
45 6.59383658785373e-12
46 4.32009983342141e-12
47 2.27373675443232e-13
48 1.13686837721616e-12
49 1.11413100967184e-11
50 5.04769559483975e-11
51 1.23918653116561e-10
52 1.65528035722673e-10
53 1.22327037388459e-10
54 4.93400875711814e-11
55 1.04591890703887e-11
56 1.13686837721616e-12
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 2.27373675443232e-13
68 0
69 0
70 0
71 0
72 0
73 2.27373675443232e-13
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 2.27373675443232e-13
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 2.27373675443232e-13
115 0
116 0
117 0
118 0
119 2.27373675443232e-13
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 2.27373675443232e-13
135 0
136 0
137 0
138 0
139 0
140 2.27373675443232e-13
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 2.27373675443232e-13
184 2.27373675443232e-13
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{5-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148907
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0317798330690948
12 0.0261399701007576
13 0.0214961308754482
14 0.0176482887388829
15 0.0144665043915211
16 0.0118413810041602
17 0.00967999986778523
18 0.00790377793600783
19 0.00644656593999571
20 0.00525291531130279
21 0.00427652329199191
22 0.00347885603264331
23 0.00282794320264657
24 0.00229733293417667
25 0.0018651933264664
26 0.00151354552076555
27 0.00122761318948506
28 0.000995273810985964
29 0.000806598028702865
30 0.000653464599508879
31 0.000529239742718346
32 0.000428510994879616
33 0.000346866963582215
34 0.000280715535836862
35 0.000227134176839172
36 0.000183746909215188
37 0.000148623402537851
38 0.000120196335728906
39 9.71938238762959e-05
40 7.85842278219206e-05
41 6.35311441783415e-05
42 5.13567176767538e-05
43 4.15117845022905e-05
44 3.35515762799332e-05
45 2.71159774456464e-05
46 2.1913487216807e-05
47 1.77081983565586e-05
48 1.43092343023454e-05
49 1.15621810437005e-05
50 9.34214290282398e-06
51 7.5481134444999e-06
52 6.09841617915663e-06
53 4.92701519760885e-06
54 3.98052384298353e-06
55 3.21578636430786e-06
56 2.59792113865842e-06
57 2.09873314815923e-06
58 1.69543864103616e-06
59 1.36962285068876e-06
60 1.10640689854336e-06
61 8.93766582521494e-07
62 7.21987134966184e-07
63 5.83218707106425e-07
64 4.71118710265728e-07
65 3.80563051294303e-07
66 3.0741171030968e-07
67 2.4832047529344e-07
68 2.00586782739265e-07
69 1.62028300110251e-07
70 1.30881744553335e-07
71 1.05722165244515e-07
72 8.53988240123726e-08
73 6.89819898980204e-08
74 5.57213297724957e-08
75 4.5009755922365e-08
76 3.63568233296974e-08
77 2.93678112939233e-08
78 2.37223503063433e-08
79 1.91619164979784e-08
80 1.5478462955798e-08
81 1.25028236652724e-08
82 1.0099256542162e-08
83 8.15794010122772e-09
84 6.58974386169575e-09
85 5.32259036845062e-09
86 4.29963620263152e-09
87 3.47290551871993e-09
88 2.80556378129404e-09
89 2.26600604946725e-09
90 1.83058546099346e-09
91 1.47883838508278e-09
92 1.1943939171033e-09
93 9.64973878581077e-10
94 7.79209585743956e-10
95 6.2959770730231e-10
96 5.08407538291067e-10
97 4.10636857850477e-10
98 3.38332029059529e-10
99 2.78305378742516e-10
100 2.28510543820448e-10
101 1.87355908565223e-10
102 1.56433088704944e-10
103 1.30285116028972e-10
104 1.09821485239081e-10
105 9.39053279580548e-11
106 8.13997758086771e-11
107 7.07132130628452e-11
108 6.16182660451159e-11
109 5.34328137291595e-11
110 4.66116034658626e-11
111 4.09272615797818e-11
112 3.63797880709171e-11
113 3.2287061912939e-11
114 2.88764567812905e-11
115 2.61479726759717e-11
116 2.31921148952097e-11
117 2.09183781407773e-11
118 1.90993887372315e-11
119 1.72803993336856e-11
120 1.5688783605583e-11
121 1.40971678774804e-11
122 1.29602995002642e-11
123 1.18234311230481e-11
124 1.06865627458319e-11
125 9.54969436861575e-12
126 8.86757334228605e-12
127 7.95807864051312e-12
128 7.27595761418343e-12
129 6.59383658785373e-12
130 5.6843418860808e-12
131 5.00222085975111e-12
132 4.77484718430787e-12
133 4.32009983342141e-12
134 3.86535248253495e-12
135 3.63797880709171e-12
136 3.41060513164848e-12
137 2.72848410531878e-12
138 2.50111042987555e-12
139 2.50111042987555e-12
140 2.27373675443232e-12
141 2.04636307898909e-12
142 1.59161572810262e-12
143 1.59161572810262e-12
144 1.36424205265939e-12
145 1.36424205265939e-12
146 1.13686837721616e-12
147 1.13686837721616e-12
148 1.13686837721616e-12
149 1.13686837721616e-12
150 9.09494701772928e-13
151 9.09494701772928e-13
152 4.54747350886464e-13
153 4.54747350886464e-13
154 4.54747350886464e-13
155 4.54747350886464e-13
156 4.54747350886464e-13
157 4.54747350886464e-13
158 4.54747350886464e-13
159 4.54747350886464e-13
160 2.27373675443232e-13
161 2.27373675443232e-13
162 2.27373675443232e-13
163 2.27373675443232e-13
164 0
165 2.27373675443232e-13
166 2.27373675443232e-13
167 0
168 2.27373675443232e-13
169 0
170 0
171 2.27373675443232e-13
172 2.27373675443232e-13
173 0
174 2.27373675443232e-13
175 2.27373675443232e-13
176 2.27373675443232e-13
177 2.27373675443232e-13
178 0
179 2.27373675443232e-13
180 0
181 0
182 0
183 0
184 2.27373675443232e-13
185 2.27373675443232e-13
186 0
187 0
188 0
189 0
190 2.27373675443232e-13
191 0
192 0
193 0
194 0
195 0
196 0
197 2.27373675443232e-13
198 0
199 0
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots1e-07.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=.75}, fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(.98,.98)}, anchor=north east
  ,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-8.9, xmax=208.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=3.77377175225616e-14, ymax=5444.97374979862,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 835.078698510134
3 395.751174585477
4 899.045252693207
5 402.29088472613
6 903.376556849455
7 402.757966629314
8 903.689717818199
9 402.79202892675
10 903.712645916188
11 402.794532275585
12 903.71433711791
13 402.794717633433
14 903.714462844973
15 402.794731471616
16 903.714472272967
17 402.794732514116
18 903.714472986642
19 402.794732593423
20 903.714473041212
21 402.794732599519
22 903.714473045429
23 402.794732599993
24 903.714473045759
25 402.79473260003
26 903.714473045784
27 402.794732600033
28 903.714473045786
29 402.794732600033
30 903.714473045786
31 402.794732600033
32 903.714473045786
33 402.794732600033
34 903.714473045786
35 402.794732600033
36 903.714473045786
37 402.794732600033
38 903.714473045786
39 402.794732600033
40 903.714473045786
41 402.794732600033
42 903.714473045786
43 402.794732600033
44 903.714473045786
45 402.794732600033
46 903.714473045786
47 402.794732600033
48 903.714473045786
49 402.794732600033
50 903.714473045786
51 402.794732600033
52 903.714473045786
53 402.794732600033
54 903.714473045786
55 402.794732600033
56 903.714473045786
57 402.794732600033
58 903.714473045786
59 402.794732600033
60 903.714473045786
61 402.794732600033
62 903.714473045786
63 402.794732600033
64 903.714473045786
65 402.794732600033
66 903.714473045786
67 402.794732600033
68 903.714473045786
69 402.794732600033
70 903.714473045786
71 402.794732600033
72 903.714473045786
73 402.794732600033
74 903.714473045786
75 402.794732600033
76 903.714473045786
77 402.794732600033
78 903.714473045786
79 402.794732600033
80 903.714473045786
81 402.794732600033
82 903.714473045786
83 402.794732600033
84 903.714473045786
85 402.794732600033
86 903.714473045786
87 402.794732600033
88 903.714473045786
89 402.794732600033
90 903.714473045786
91 402.794732600033
92 903.714473045786
93 402.794732600033
94 903.714473045786
95 402.794732600033
96 903.714473045786
97 402.794732600033
98 903.714473045786
99 402.794732600033
100 903.714473045786
101 402.794732600033
102 903.714473045786
103 402.794732600033
104 903.714473045786
105 402.794732600033
106 903.714473045786
107 402.794732600033
108 903.714473045786
109 402.794732600033
110 903.714473045786
111 402.794732600033
112 903.714473045786
113 402.794732600033
114 903.714473045786
115 402.794732600033
116 903.714473045786
117 402.794732600033
118 903.714473045786
119 402.794732600033
120 903.714473045786
121 402.794732600033
122 903.714473045786
123 402.794732600033
124 903.714473045786
125 402.794732600033
126 903.714473045786
127 402.794732600033
128 903.714473045786
129 402.794732600033
130 903.714473045786
131 402.794732600033
132 903.714473045786
133 402.794732600033
134 903.714473045786
135 402.794732600033
136 903.714473045786
137 402.794732600033
138 903.714473045786
139 402.794732600033
140 903.714473045786
141 402.794732600033
142 903.714473045786
143 402.794732600033
144 903.714473045786
145 402.794732600033
146 903.714473045786
147 402.794732600033
148 903.714473045786
149 402.794732600033
150 903.714473045786
151 402.794732600033
152 903.714473045786
153 402.794732600033
154 903.714473045786
155 402.794732600033
156 903.714473045786
157 402.794732600033
158 903.714473045786
159 402.794732600033
160 903.714473045786
161 402.794732600033
162 903.714473045786
163 402.794732600033
164 903.714473045786
165 402.794732600033
166 903.714473045786
167 402.794732600033
168 903.714473045786
169 402.794732600033
170 903.714473045786
171 402.794732600033
172 903.714473045786
173 402.794732600033
174 903.714473045786
175 402.794732600033
176 903.714473045786
177 402.794732600033
178 903.714473045786
179 402.794732600033
180 903.714473045786
181 402.794732600033
182 903.714473045786
183 402.794732600033
184 903.714473045786
185 402.794732600033
186 903.714473045786
187 402.794732600033
188 903.714473045786
189 402.794732600033
190 903.714473045786
191 402.794732600033
192 903.714473045786
193 402.794732600033
194 903.714473045786
195 402.794732600033
196 903.714473045786
197 402.794732600033
198 903.714473045786
199 402.794732600033
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.0275122636960532
13 0.0237063055476483
14 0.0206300083686983
15 0.0181091458925948
16 0.0160183789671464
17 0.0142657088892975
18 0.0127823984405495
19 0.0115162708843854
20 0.0104271539291858
21 0.00948371934214265
22 0.00866125074503543
23 0.00794004101680912
24 0.00730422447850287
25 0.00674091426390078
26 0.00623955713513169
27 0.00579144535572595
28 0.00538934346263886
29 0.00502720006466006
30 0.0046999232674807
31 0.00440320417760631
32 0.00413337708778272
33 0.00388730789654801
34 0.00366230443501081
35 0.00345604392737187
36 0.00326651394630062
37 0.00309196407511081
38 0.00293086611509352
39 0.00278188115498779
40 0.00264383218996045
41 0.00251568123917423
42 0.00239651014726405
43 0.00228550440215258
44 0.00218193943919687
45 0.00208516901284383
46 0.00199461527586209
47 0.00190976029625745
48 0.0018301387729025
49 0.00175533176093268
50 0.00168496125274942
51 0.00161868548298116
52 0.00155619484689851
53 0.00149720834542677
54 0.00144147047967635
55 0.00138874853041671
56 0.00133883016906111
57 0.00129152135809818
58 0.0012466444961774
59 0.00120403677829017
60 0.00116354874739955
61 0.00112504300273031
62 0.00108839305676156
63 0.00105348231272728
64 0.00102020315375739
65 0.000988456127060999
66 0.000958149213829529
67 0.000929197175537411
68 0.000901520962770519
69 0.000875047185900257
70 0.000849707636689345
71 0.000825438856736582
72 0.000802181747076247
73 0.000779881214612033
74 0.000758485851520163
75 0.00073794764421109
76 0.000718221707984412
77 0.000699266046694902
78 0.000681041333791654
79 0.00066351070950077
80 0.000646639600972776
81 0.000630395552207119
82 0.000614748071257054
83 0.000599668490849581
84 0.000585129838327703
85 0.000571106716279246
86 0.000557575196353355
87 0.000544512715123346
88 0.000531897985410978
89 0.000519710908974957
90 0.000507932497839647
91 0.000496544802899734
92 0.000485530844571258
93 0.000474874554129201
94 0.000464560711407103
95 0.000454574896139093
96 0.000444903435436572
97 0.000435533358086104
98 0.000426452352940032
99 0.000417648728898712
100 0.00040911137762123
101 0.000400829738509856
102 0.000392793767559851
103 0.000384993907118769
104 0.000377421058146865
105 0.000370066554523873
106 0.000362922137128407
107 0.00035597993223746
108 0.000349232431290147
109 0.00034267246815034
110 0.000336293202963134
111 0.000330088103055459
112 0.00032405092792942
113 0.000318175712209268
114 0.000312456752453727
115 0.000306888592831456
116 0.000301466013297613
117 0.000296184015496692
118 0.000291037814349693
119 0.000286022825321197
120 0.000281134654642301
121 0.000276369090215667
122 0.000271722092975324
123 0.000267189788246469
124 0.000262768457560014
125 0.000258454530694507
126 0.000254244580901286
127 0.000250135314217914
128 0.00024612356810394
129 0.000242206300526959
130 0.000238380588143627
131 0.000234643618341579
132 0.000230992686056197
133 0.000227425187631525
134 0.000223938616500163
135 0.00022053056045479
136 0.0002171986943722
137 0.000213940779985933
138 0.000210754658382939
139 0.000207638250003583
140 0.000204589549184675
141 0.000201606622113104
142 0.000198687602505743
143 0.000195830690017829
144 0.000193034146604987
145 0.00019029629470424
146 0.000187615514505524
147 0.000184990240541083
148 0.000182418962140218
149 0.000179900217744944
150 0.000177432596046856
151 0.00017501473143966
152 0.000172645304701291
153 0.00017032303844644
154 0.000168046698036051
155 0.000165815088621457
156 0.000163627053325399
157 0.000161481473014646
158 0.000159377263798888
159 0.000157313374984369
160 0.000155288790892882
161 0.000153302525859544
162 0.000151353625597039
163 0.000149441164694508
164 0.000147564246844922
165 0.00014572200279872
166 0.000143913588317446
167 0.00014213818690223
168 0.000140395004336824
169 0.000138683271188711
170 0.000137002240990114
171 0.000135351187964261
172 0.000133729408389627
173 0.000132136219690437
174 0.000130570957480813
175 0.000129032977611132
176 0.000127521653666918
177 0.000126036377196215
178 0.000124576557482214
179 0.000123141619951639
180 0.00012173100549262
181 0.000120344171818942
182 0.000118980590741558
183 0.000117639748395959
184 0.000116321146151677
185 0.000115024297201671
186 0.000113748729518193
187 0.000112493982896922
188 0.000111259609639092
189 0.000110045174324114
190 0.00010885025267271
191 0.00010767443086479
192 0.000106517307585818
193 0.000105378491070951
194 0.00010425759910504
195 0.00010315426084162
196 0.000102068113164933
197 0.000100998803873154
198 9.99459887225385e-05
199 9.89093327916635e-05
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0300186557224151
12 0.0424689942005898
13 0.0591054409317167
14 0.0538163173926023
15 0.0295283313480468
16 0.010545659573836
17 0.00390420319286022
18 0.00246637443660802
19 0.00165152141744329
20 0.00193648280514935
21 0.00247319450386385
22 0.00220454757231892
23 0.00123354588617985
24 0.000488603375742969
25 0.000219111630485713
26 0.000151999945728676
27 9.36436329084245e-05
28 9.18333630579582e-05
29 0.000105230213875984
30 9.14028589704685e-05
31 5.29797505350871e-05
32 2.38115635511349e-05
33 1.27041821542662e-05
34 9.38751759349543e-06
35 5.47703689335322e-06
36 4.6345844566531e-06
37 4.72000078843848e-06
38 3.97253734263359e-06
39 2.40879603552457e-06
40 1.23536710816552e-06
41 7.55443579691928e-07
42 5.810254606331e-07
43 3.27661609844654e-07
44 2.48443939199205e-07
45 2.26240445044823e-07
46 1.83954625754268e-07
47 1.17164745461196e-07
48 6.77759999234695e-08
49 4.5692559069721e-08
50 3.45262378687039e-08
51 4.92107119498542e-08
52 6.86936800775584e-08
53 6.22876541456208e-08
54 3.38659447152168e-08
55 1.20403456094209e-08
56 4.42059899796732e-09
57 2.79419509752188e-09
58 1.86491888598539e-09
59 2.17437445826363e-09
60 2.76872924587224e-09
61 2.46359377342742e-09
62 1.37720235215966e-09
63 5.47743184142746e-10
64 2.47155185206793e-10
65 1.72121872310527e-10
66 1.05728759081103e-10
67 1.02545527624898e-10
68 1.17097442853265e-10
69 1.01408659247681e-10
70 5.91171556152403e-11
71 2.66027200268582e-11
72 1.45519152283669e-11
73 1.06865627458319e-11
74 6.13908923696727e-12
75 5.45696821063757e-12
76 5.45696821063757e-12
77 4.54747350886464e-12
78 2.72848410531878e-12
79 1.36424205265939e-12
80 1.13686837721616e-12
81 4.54747350886464e-13
82 4.54747350886464e-13
83 4.54747350886464e-13
84 2.27373675443232e-13
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{1-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0323078298433757
12 0.0174378170479486
13 0.0110054618705817
14 0.00770905597346427
15 0.00564707480293691
16 0.0041637223912403
17 0.00314364372889031
18 0.00247885924159164
19 0.00202121652023379
20 0.00168202990312238
21 0.00142101037204156
22 0.000761555309964024
23 0.000471484597937888
24 0.00031936468008098
25 0.000230037915798675
26 0.000173267930676957
27 9.28155839119427e-05
28 5.74612470245484e-05
29 3.89320573503937e-05
30 2.80462959381111e-05
31 2.11188355478953e-05
32 1.13777111891977e-05
33 7.22762820259959e-06
34 5.13084796693875e-06
35 3.78095955966273e-06
36 2.76080459116201e-06
37 2.05560536414851e-06
38 1.61033676704392e-06
39 1.31134538605693e-06
40 1.09116217572591e-06
41 9.2183290689718e-07
42 4.93705783810583e-07
43 3.055754405068e-07
44 2.0696097635664e-07
45 1.49068000609986e-07
46 1.12279622044298e-07
47 6.01380634179804e-08
48 3.72294834960485e-08
49 2.52230165642686e-08
50 1.8170112525695e-08
51 1.36835751618491e-08
52 7.36326910555363e-09
53 4.65206539956853e-09
54 3.27077032125089e-09
55 2.39901964960154e-09
56 1.76328285306226e-09
57 1.32513378048316e-09
58 1.04319042293355e-09
59 8.50377546157688e-10
60 7.07586877979338e-10
61 5.97765392740257e-10
62 3.20142135024071e-10
63 1.98269844986498e-10
64 1.34150468511507e-10
65 9.66338120633736e-11
66 7.27595761418343e-11
67 3.91082721762359e-11
68 2.43289832724258e-11
69 1.63709046319127e-11
70 1.18234311230481e-11
71 8.86757334228605e-12
72 4.77484718430787e-12
73 2.72848410531878e-12
74 2.04636307898909e-12
75 1.59161572810262e-12
76 1.13686837721616e-12
77 9.09494701772928e-13
78 9.09494701772928e-13
79 4.54747350886464e-13
80 4.54747350886464e-13
81 2.27373675443232e-13
82 2.27373675443232e-13
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 2.27373675443232e-13
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 2.27373675443232e-13
117 0
118 2.27373675443232e-13
119 0
120 0
121 0
122 0
123 0
124 0
125 2.27373675443232e-13
126 2.27373675443232e-13
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 2.27373675443232e-13
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 2.27373675443232e-13
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 2.27373675443232e-13
197 0
198 0
199 0
};
\addlegendentry{5-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 303.051586529617
2 786.381068148908
3 319.275016319382
4 11.6104779192608
5 12.9804770676258
6 7.96082461429228
7 3.0271048108898
8 0.559346327263938
9 0.0927334238190269
10 0.0399324477939444
11 0.0319080600434063
12 0.0264818602890955
13 0.0220455121232135
14 0.0183815594953103
15 0.0153476916598265
16 0.0128302541154426
17 0.0107374330848415
18 0.00899471152570186
19 0.00754136838850172
20 0.0063277464089424
21 0.00531310492669945
22 0.00446392163416931
23 0.00375254152572779
24 0.00315609629433311
25 0.00265563577931971
26 0.00223542671983523
27 0.00188238425016607
28 0.00158560927002327
29 0.00133601068500866
30 0.0011259959749168
31 0.000949217002926162
32 0.000800360663333777
33 0.000674976044820141
34 0.000569331434689957
35 0.000480295774650585
36 0.000405240216878155
37 0.000341956234933605
38 0.000288587405520957
39 0.000243572506633427
40 0.000205597993499396
41 0.000173558264350504
42 0.000146522404747884
43 0.000123706333852169
44 0.000104449448826927
45 8.81950334132853e-05
46 7.44738085813879e-05
47 6.28901143500116e-05
48 5.31102953118534e-05
49 4.48529367531592e-05
50 3.78806448679825e-05
51 3.19931348258251e-05
52 2.70214063675667e-05
53 2.28228411742748e-05
54 1.92770719422697e-05
55 1.62825022016477e-05
56 1.37533693305159e-05
57 1.16172739126341e-05
58 9.81309153758048e-06
59 8.28921474749222e-06
60 7.00206737747067e-06
61 5.9148546824872e-06
62 4.99650491292414e-06
63 4.22077891926165e-06
64 3.56551731783838e-06
65 3.01200657304435e-06
66 2.54444103120477e-06
67 2.14947135646071e-06
68 1.81582299774163e-06
69 1.53397354551998e-06
70 1.29587851915858e-06
71 1.0947446753562e-06
72 9.24832647797302e-07
73 7.81295284468797e-07
74 6.60038040223299e-07
75 5.57601879336289e-07
76 4.71064822704648e-07
77 3.97959183828789e-07
78 3.36199718731223e-07
79 2.84025645669317e-07
80 2.39949031310971e-07
81 2.02712953978335e-07
82 1.71255351233413e-07
83 1.44680370794958e-07
84 1.22228811960667e-07
85 1.03261754702544e-07
86 8.72382770467084e-08
87 7.37011305318447e-08
88 6.2264689404401e-08
89 5.26028998137917e-08
90 4.44404122390551e-08
91 3.75448507838883e-08
92 3.17190824716818e-08
93 2.67973518930376e-08
94 2.26395968638826e-08
95 1.91269009519601e-08
96 1.61589923663996e-08
97 1.36515154736117e-08
98 1.15337570605334e-08
99 9.74409886111971e-09
100 8.23229129309766e-09
101 6.95490598445758e-09
102 5.875790520804e-09
103 4.96402208227664e-09
104 4.19390744355042e-09
105 3.54316398443189e-09
106 2.99337443721015e-09
107 2.52907739195507e-09
108 2.13685780181549e-09
109 1.80489223566838e-09
110 1.5252226148732e-09
111 1.28829924506135e-09
112 1.0886651580222e-09
113 9.19726517167874e-10
114 7.76935848989524e-10
115 6.56655174680054e-10
116 5.54791768081486e-10
117 4.74301486974582e-10
118 4.05407263315283e-10
119 3.46062734024599e-10
120 2.95131030725315e-10
121 2.51475285040215e-10
122 2.14186002267525e-10
123 1.82353687705472e-10
124 1.55068846652284e-10
125 1.33240973809734e-10
126 1.15960574476048e-10
127 1.01408659247681e-10
128 8.86757334228605e-11
129 7.73070496506989e-11
130 6.82121026329696e-11
131 5.979927664157e-11
132 5.27506927028298e-11
133 4.66116034658626e-11
134 4.09272615797818e-11
135 3.56976670445874e-11
136 3.18323145620525e-11
137 2.81943357549608e-11
138 2.50111042987555e-11
139 2.20552465179935e-11
140 1.9554136088118e-11
141 1.75077730091289e-11
142 1.5688783605583e-11
143 1.38697942020372e-11
144 1.25055521493778e-11
145 1.11413100967184e-11
146 1.00044417195022e-11
147 8.86757334228605e-12
148 7.95807864051312e-12
149 7.27595761418343e-12
150 6.59383658785373e-12
151 5.6843418860808e-12
152 5.00222085975111e-12
153 4.54747350886464e-12
154 4.32009983342141e-12
155 3.86535248253495e-12
156 3.63797880709171e-12
157 3.41060513164848e-12
158 3.18323145620525e-12
159 2.72848410531878e-12
160 2.50111042987555e-12
161 2.27373675443232e-12
162 2.27373675443232e-12
163 2.04636307898909e-12
164 1.59161572810262e-12
165 1.59161572810262e-12
166 1.59161572810262e-12
167 1.36424205265939e-12
168 1.36424205265939e-12
169 1.13686837721616e-12
170 1.13686837721616e-12
171 1.13686837721616e-12
172 1.13686837721616e-12
173 9.09494701772928e-13
174 9.09494701772928e-13
175 4.54747350886464e-13
176 4.54747350886464e-13
177 4.54747350886464e-13
178 4.54747350886464e-13
179 4.54747350886464e-13
180 4.54747350886464e-13
181 4.54747350886464e-13
182 4.54747350886464e-13
183 4.54747350886464e-13
184 2.27373675443232e-13
185 4.54747350886464e-13
186 4.54747350886464e-13
187 2.27373675443232e-13
188 2.27373675443232e-13
189 2.27373675443232e-13
190 2.27373675443232e-13
191 2.27373675443232e-13
192 2.27373675443232e-13
193 0
194 0
195 2.27373675443232e-13
196 2.27373675443232e-13
197 0
198 2.27373675443232e-13
199 0
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots20.06.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=.75}=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=9.56673560466375e-09, ymax=0.035797398140136,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0177027121841776
20 0.0174165947970534
30 0.0171334158789457
40 0.0168531413639937
50 0.0165757375918738
60 0.0163011712788046
70 0.0160294095138684
80 0.0157604197555522
90 0.0154941698282969
100 0.0152306279190568
110 0.0149697625738688
120 0.0147115426944302
130 0.0144559375346894
140 0.0142029166974473
150 0.0139524501309722
160 0.0137045081256258
170 0.0134590613105056
180 0.0132160806500999
190 0.0129755374409581
200 0.0127374033083768
210 0.0125016502031019
220 0.0122682503980475
230 0.0120371764850309
240 0.0118084013715254
250 0.0115818982774328
260 0.0113576407318716
270 0.0111356025699854
280 0.0109157579297707
290 0.0106980812489232
300 0.0104825472617052
310 0.010269130995831
320 0.010057807769376
330 0.00984855318770383
340 0.00964134314041498
350 0.00943615379831808
360 0.00923296161042075
370 0.00903174330094358
380 0.00883247586635616
390 0.00863513657243287
400 0.00843970295133478
410 0.00824615279870977
420 0.00805446417081912
430 0.00786461538168381
440 0.00767658500025525
450 0.00749035184760849
460 0.00730589499415824
470 0.00712319375689874
480 0.00694222769666575
490 0.00676297661542258
500 0.00658542055356903
510 0.0064095397872741
520 0.00623531482583117
530 0.00606272640903749
540 0.00589175550459686
550 0.00572238330554475
560 0.00555459122769897
570 0.00538836090713091
580 0.00522367419766223
590 0.00506051316838441
600 0.00489886010120122
610 0.00473869748839384
620 0.00458000803021175
630 0.00442277463248275
640 0.00426698040424989
650 0.00411260865542973
660 0.00395964289449224
670 0.00380806682616641
680 0.00365786434916626
690 0.00350901955394101
700 0.00336151672044682
710 0.00321534031594128
720 0.00307047499280111
730 0.00292690558636133
740 0.00278461711277578
750 0.00264359476690246
760 0.00250382392020743
770 0.0023652901186928
780 0.00222797908084593
790 0.00209187669560951
800 0.00195696902037412
810 0.00182324227899089
820 0.00169068285980667
830 0.00155927731371919
840 0.00142901235225312
850 0.00129987484565797
860 0.0011718518210253
870 0.00104493046042686
880 0.000919098099073423
890 0.000794342223493061
900 0.000670650469730028
910 0.000548010621563511
920 0.000426410608745265
930 0.000305838505257894
940 0.000186282527591231
950 7.68299617192048e-05
960 7.53063366341067e-05
970 7.38123578551964e-05
980 7.23474660067058e-05
990 7.09111117396244e-05
1000 6.95027555689398e-05
1010 6.81218677101025e-05
1020 6.6767927921263e-05
1030 6.54404253441765e-05
1040 6.41388583505487e-05
1050 6.28627343874921e-05
1060 6.16115698272024e-05
1070 6.0384889818299e-05
1080 5.9182228138277e-05
1090 5.80031270501769e-05
1100 5.68471371582557e-05
1110 5.57138172688765e-05
1120 5.46027342511746e-05
1130 5.35134629006118e-05
1140 5.24455858045281e-05
1150 5.13986932101362e-05
1160 5.03723828921832e-05
1170 4.93662600262734e-05
1180 4.83799370613047e-05
1190 4.74130335937906e-05
1200 4.64651762456247e-05
1210 4.5535998543289e-05
1220 4.46251407972831e-05
1230 4.37322499858839e-05
1240 4.28569796385725e-05
1250 4.19989897221251e-05
1260 4.11579465292577e-05
1270 4.03335225667156e-05
1280 3.95253964475817e-05
1290 3.87332527839179e-05
1300 3.79567820817384e-05
1310 3.71956806360929e-05
1320 3.64496504301481e-05
1330 3.5718399034268e-05
1340 3.50016395070929e-05
1350 3.42990902981732e-05
1360 3.36104751521571e-05
1370 3.29355230146433e-05
1380 3.22739679394779e-05
1390 3.16255489972717e-05
1400 3.09900101863603e-05
1410 3.03671003429873e-05
1420 2.97565730568161e-05
1430 2.91581865826673e-05
1440 2.85717037589173e-05
1450 2.79968919232321e-05
1460 2.74335228320766e-05
1470 2.68813725806671e-05
1480 2.63402215241459e-05
1490 2.58098542003093e-05
1500 2.52900592532246e-05
1510 2.4780629359622e-05
1520 2.42813611538439e-05
1530 2.37920551569015e-05
1540 2.33125157045322e-05
1550 2.28425508778107e-05
1560 2.23819724340935e-05
1570 2.19305957404048e-05
1580 2.14882397056027e-05
1590 2.10547267165406e-05
1600 2.0629882573342e-05
1610 2.0213536426561e-05
1620 1.98055207150105e-05
1630 1.94056711050328e-05
1640 1.90138264308803e-05
1650 1.86298286358744e-05
1660 1.82535227145619e-05
1670 1.78847566557616e-05
1680 1.75233813874964e-05
1690 1.71692507212606e-05
1700 1.68222212989511e-05
1710 1.64821525402425e-05
1720 1.61489065890752e-05
1730 1.58223482646935e-05
1740 1.55023450097991e-05
1750 1.51887668422557e-05
1760 1.48814863066837e-05
1770 1.45803784262766e-05
1780 1.42853206568372e-05
1790 1.3996192840926e-05
1800 1.37128771618977e-05
1810 1.34352581006025e-05
1820 1.31632223920874e-05
1830 1.28966589822976e-05
1840 1.2635458986332e-05
1850 1.2379515647587e-05
1860 1.21287242971224e-05
1870 1.18829823142486e-05
1880 1.16421890873353e-05
1890 1.14062459755093e-05
1900 1.11750562717949e-05
1910 1.09485251650332e-05
1920 1.07265597046879e-05
1930 1.05090687653187e-05
1940 1.02959630108312e-05
1950 1.00871548611714e-05
1960 9.88255845824071e-06
1970 9.68208963292305e-06
1980 9.48566587255506e-06
1990 9.29320628961783e-06
2000 9.10463159020658e-06
2010 8.91986404327749e-06
2020 8.73882745056065e-06
2030 8.56144711725015e-06
2040 8.38764982291629e-06
2050 8.21736379363891e-06
2060 8.05051867269757e-06
2070 7.88704549437025e-06
2080 7.72687665695493e-06
2090 7.56994589612425e-06
2100 7.41618825872425e-06
2110 7.26554007790536e-06
2120 7.11793894825341e-06
2130 6.97332370069859e-06
2140 6.83163437897871e-06
2150 6.69281221621354e-06
2160 6.55679961147904e-06
2170 6.42354010671475e-06
2180 6.29297836574061e-06
2190 6.16506015127527e-06
2200 6.03973230406396e-06
2210 5.91694272134013e-06
2220 5.79664033684146e-06
2230 5.67877510015968e-06
2240 5.5632979573117e-06
2250 5.45016083064453e-06
2260 5.33931660040565e-06
2270 5.23071908531403e-06
2280 5.12432302457455e-06
2290 5.02008406033649e-06
2300 4.9179587187087e-06
2310 4.81790439377239e-06
2320 4.71987932970652e-06
2330 4.62384260446758e-06
2340 4.52975411302514e-06
2350 4.43757455181881e-06
2360 4.34726540265995e-06
2370 4.25878891752163e-06
2380 4.17210810277346e-06
2390 4.08718670541486e-06
2400 4.00398919742084e-06
2410 3.92248076175328e-06
2420 3.84262727859408e-06
2430 3.76439531191153e-06
2440 3.6877520946943e-06
2450 3.61266551696104e-06
2460 3.53910411243774e-06
2470 3.46703704534601e-06
2480 3.39643409874579e-06
2490 3.32726566165675e-06
2500 3.25950271695685e-06
2510 3.19311683072421e-06
2520 3.1280801393585e-06
2530 3.06436533892285e-06
2540 3.00194567381951e-06
2550 2.94079492602073e-06
2560 2.88088740463266e-06
2570 2.82219793534821e-06
2580 2.76470184923383e-06
2590 2.70837497440279e-06
2600 2.65319362480199e-06
2610 2.59913459077499e-06
2620 2.54617513040234e-06
2630 2.49429295906545e-06
2640 2.4434662405648e-06
2650 2.39367357934839e-06
2660 2.34489401029769e-06
2670 2.29710699095609e-06
2680 2.25029239220298e-06
2690 2.20443049170349e-06
2700 2.15950196391645e-06
2710 2.11548787321103e-06
2720 2.07236966631719e-06
2730 2.03012916355494e-06
2740 1.98874855272813e-06
2750 1.94821038035364e-06
2760 1.90849754622135e-06
2770 1.86959329451231e-06
2780 1.83148120824761e-06
2790 1.79414520196097e-06
2800 1.75756951470429e-06
2810 1.72173870471859e-06
2820 1.68663764155141e-06
2830 1.65225150117188e-06
2840 1.61856575853214e-06
2850 1.58556618312655e-06
2860 1.55323883144209e-06
2870 1.52157004262854e-06
2880 1.49054643150404e-06
2890 1.46015488422524e-06
2900 1.43038255218109e-06
2910 1.4012168465527e-06
2920 1.37264543376148e-06
2930 1.34465622958491e-06
2940 1.31723739471568e-06
2950 1.29037732954362e-06
2960 1.26406466915974e-06
2970 1.23828827935935e-06
2980 1.21303725097999e-06
2990 1.18830089612665e-06
3000 1.16406874395292e-06
3010 1.14033053499885e-06
3020 1.11707621863744e-06
3030 1.09429594719046e-06
3040 1.07198007348597e-06
3050 1.05011914530717e-06
3060 1.02870390239485e-06
3070 1.00772527256154e-06
3080 9.87174367472754e-07
3090 9.67042479205205e-07
3100 9.4732107613904e-07
3110 9.28001800626355e-07
3120 9.09076463884162e-07
3130 8.90537043884976e-07
3140 8.72375680915916e-07
3150 8.54584675580305e-07
3160 8.37156484578827e-07
3170 8.20083716934761e-07
3180 8.0335913321683e-07
3190 7.86975640321153e-07
3200 7.70926289139773e-07
3210 7.55204271785104e-07
3220 7.39802919147436e-07
3230 7.24715697342226e-07
3240 7.09936204934536e-07
3250 6.95458171384722e-07
3260 6.81275453162655e-07
3270 6.67382031416253e-07
3280 6.53772010195119e-07
3290 6.40439613119881e-07
3300 6.27379181161736e-07
3310 6.145851708661e-07
3320 6.02052151243981e-07
3330 5.89774801440512e-07
3340 5.77747909513704e-07
3350 5.65966368992754e-07
3360 5.54425177767826e-07
3370 5.43119435203465e-07
3380 5.32044340140203e-07
3390 5.21195190006374e-07
3400 5.10567377376425e-07
3410 5.00156388194561e-07
3420 4.89957801219632e-07
3430 4.79967284361393e-07
3440 4.70180594236425e-07
3450 4.60593574058699e-07
3460 4.51202151086072e-07
3470 4.42002335732106e-07
3480 4.32990219900731e-07
3490 4.24161974876824e-07
3500 4.15513849993943e-07
3510 4.07042170746941e-07
3520 3.98743338014818e-07
3530 3.90613825618225e-07
3540 3.82650179320265e-07
3550 3.74849014828094e-07
3560 3.67207017681892e-07
3570 3.59720940479313e-07
3580 3.52387601765258e-07
3590 3.45203885254719e-07
3600 3.38166738167445e-07
3610 3.31273169895674e-07
3620 3.24520250671867e-07
3630 3.17905110458483e-07
3640 3.11424937948779e-07
3650 3.05076979012497e-07
3660 2.98858535696667e-07
3670 2.92766964782309e-07
3680 2.86799677229332e-07
3690 2.80954137288347e-07
3700 2.75227859503069e-07
3710 2.69618410597694e-07
3720 2.64123406146233e-07
3730 2.58740510350464e-07
3740 2.53467435706867e-07
3750 2.48301940009021e-07
3760 2.43241828346008e-07
3770 2.38284949549694e-07
3780 2.33429196749846e-07
3790 2.28672505930838e-07
3800 2.24012855376543e-07
3810 2.19448264004996e-07
3820 2.14976792256572e-07
3830 2.10596538874341e-07
3840 2.06305642236337e-07
3850 2.02102278579197e-07
3860 1.97984660998962e-07
3870 1.93951039451079e-07
3880 1.89999699529153e-07
3890 1.8612896157677e-07
3900 1.8233718035443e-07
3910 1.78622744484436e-07
3920 1.74984074896578e-07
3930 1.71419625050184e-07
3940 1.67927880156959e-07
3950 1.64507356181787e-07
3960 1.61156599065571e-07
3970 1.57874185169327e-07
3980 1.54658718942713e-07
3990 1.51508834034253e-07
4000 1.48423192070091e-07
4010 1.45400481432745e-07
4020 1.42439417705198e-07
4030 1.3953874233863e-07
4040 1.3669722287446e-07
4050 1.33913651834128e-07
4060 1.31186846163978e-07
4070 1.28515647457306e-07
4080 1.25898920511069e-07
4090 1.23335553547932e-07
4100 1.20824457328084e-07
4110 1.18364564927198e-07
4120 1.15954831403364e-07
4130 1.13594232686864e-07
4140 1.11281766024263e-07
4150 1.09016448979204e-07
4160 1.06797319210372e-07
4170 1.04623433916373e-07
4180 1.02493869613696e-07
4190 1.00407721914664e-07
4200 9.83641045282369e-08
4210 9.6362149371032e-08
4220 9.44010062342571e-08
4230 9.24798420065542e-08
4240 9.05978410070674e-08
4250 8.87542037641964e-08
4260 8.69481473486644e-08
4270 8.5178904818406e-08
4280 8.34457248855003e-08
4290 8.17478714720821e-08
4300 8.00846235993191e-08
4310 7.84552753874124e-08
4320 7.68591345012837e-08
4330 7.52955238159103e-08
4340 7.37637793069013e-08
4350 7.22632504945864e-08
4360 7.07933005550387e-08
4370 6.93533055429185e-08
4380 6.79426541694284e-08
4390 6.65607476912911e-08
4400 6.52069993556381e-08
4410 6.38808350661435e-08
4420 6.25816914956445e-08
4430 6.13090177514763e-08
4440 6.00622733770706e-08
4450 5.88409295732006e-08
4460 5.76444681987809e-08
4470 5.64723812157553e-08
4480 5.5324171688298e-08
4490 5.41993522285011e-08
4500 5.30974457735311e-08
4510 5.20179849194946e-08
4520 5.09605118104162e-08
4530 4.99245776941493e-08
4540 4.89097433664654e-08
4550 4.79155781718532e-08
4560 4.6941660780675e-08
4570 4.59875780789432e-08
4580 4.50529253903653e-08
4590 4.41373065873663e-08
4600 4.3240333313932e-08
4610 4.23616252076542e-08
4620 4.15008096776859e-08
4630 4.06575220157634e-08
4640 3.9831404730073e-08
4650 3.90221073232055e-08
4660 3.82292871803358e-08
4670 3.74526079038873e-08
4680 3.66917406458001e-08
4690 3.59463628862855e-08
4700 3.52161585448485e-08
4710 3.45008184243767e-08
4720 3.38000394339844e-08
4730 3.31135245890124e-08
4740 3.24409830110284e-08
4750 3.17821299278265e-08
4760 3.1136686118316e-08
4770 3.05043782455883e-08
4780 2.98849385238498e-08
4790 2.92781043853552e-08
4800 2.86836193685858e-08
4810 2.81012312308704e-08
4820 2.75306933916752e-08
4830 2.69717645995371e-08
4840 2.64242080438848e-08
4850 2.58877917991285e-08
4860 2.53622889356819e-08
4870 2.48474770758733e-08
4880 2.43431381719006e-08
4890 2.38490587278761e-08
4900 2.3365029910849e-08
4910 2.28908465516042e-08
4920 2.24263083659082e-08
4930 2.1971218289174e-08
4940 2.15253842528185e-08
4950 2.10886176299496e-08
4960 2.06607333463893e-08
4970 2.02415506578291e-08
4980 1.98308921506296e-08
4990 1.94285841859099e-08
5000 1.90344566775025e-08
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0177027121841776
20 0.0174165947970534
30 0.0171334158789457
40 0.0168531413639937
50 0.0165757375918738
60 0.0163011712788046
70 0.0160294095138684
80 0.0157604197555522
90 0.0154941698282969
100 0.0152306279190568
110 0.0149697625738688
120 0.0147115426944302
130 0.0144559375346894
140 0.0142029166974473
150 0.0139524501309722
160 0.0137045081256258
170 0.0134590613105056
180 0.0132160806500999
190 0.0129755374409581
200 0.0127374033083768
210 0.0125016502031019
220 0.0122682503980475
230 0.0120371764850309
240 0.0118084013715254
250 0.0115818982774328
260 0.0113576407318716
270 0.0111356025699854
280 0.0109157579297707
290 0.0106980812489232
300 0.0104825472617052
310 0.010269130995831
320 0.010057807769376
330 0.00984855318770383
340 0.00964134314041498
350 0.00943615379831808
360 0.00923296161042075
370 0.00903174330094358
380 0.00883247586635616
390 0.00863513657243287
400 0.00843970295133478
410 0.00824615279870977
420 0.00805446417081912
430 0.00786461538168381
440 0.00767658500025525
450 0.00749035184760849
460 0.00730589499415824
470 0.00712319375689874
480 0.00694222769666575
490 0.00676297661542258
500 0.00658542055356903
510 0.0064095397872741
520 0.00623531482583117
530 0.00606272640903749
540 0.00589175550459686
550 0.00572238330554475
560 0.00555459122769897
570 0.00538836090713091
580 0.00522367419766223
590 0.00506051316838441
600 0.00489886010120122
610 0.00473869748839384
620 0.00458000803021175
630 0.00442277463248275
640 0.00426698040424989
650 0.00411260865542973
660 0.00395964289449224
670 0.00380806682616641
680 0.00365786434916626
690 0.00350901955394101
700 0.00336151672044682
710 0.00321534031594128
720 0.00307047499280111
730 0.00292690558636133
740 0.00278461711277578
750 0.00264359476690246
760 0.00250382392020743
770 0.0023652901186928
780 0.00222797908084593
790 0.00209187669560951
800 0.00195696902037412
810 0.00182324227899089
820 0.00169068285980667
830 0.00155927731371919
840 0.00142901235225312
850 0.00129987484565797
860 0.0011718518210253
870 0.00104493046042686
880 0.000919098099073423
890 0.000794342223493061
900 0.000670650469730028
910 0.000548010621563511
920 0.000426410608745265
930 0.000305838505257894
940 0.000186282527591231
950 7.68299617192048e-05
960 7.53129602645286e-05
970 7.3837512998054e-05
980 7.24021744523684e-05
990 7.10055597963333e-05
1000 6.96463418687898e-05
1010 6.83232483789098e-05
1020 6.70350592608671e-05
1030 6.57806041747255e-05
1040 6.45587601403319e-05
1050 6.336844930388e-05
1060 6.22086368209374e-05
1070 6.10783288539363e-05
1080 5.99765706756905e-05
1090 5.89024448731656e-05
1100 5.7855069644619e-05
1110 5.68335971858902e-05
1120 5.58372121596262e-05
1130 5.48651302432202e-05
1140 5.39165967510247e-05
1150 5.29908853256211e-05
1160 5.20872966961461e-05
1170 5.12051574977912e-05
1180 5.03438191499228e-05
1190 4.95026567902679e-05
1200 4.86810682610583e-05
1210 4.78784731446913e-05
1220 4.70943118457967e-05
1230 4.63280447179359e-05
1240 4.55791512319337e-05
1250 4.48471291840669e-05
1260 4.41314939412241e-05
1270 4.34317777219251e-05
1280 4.27475289103141e-05
1290 4.20783114036816e-05
1300 4.14237039876308e-05
1310 4.07832997421087e-05
1320 4.01567054734153e-05
1330 3.95435411719713e-05
1340 3.89434394956201e-05
1350 3.8356045274468e-05
1360 3.7781015038818e-05
1370 3.72180165684188e-05
1380 3.66667284606992e-05
1390 3.61268397175429e-05
1400 3.55980493522701e-05
1410 3.50800660110506e-05
1420 3.45726076116382e-05
1430 3.40754009986455e-05
1440 3.35881816123651e-05
1450 3.31106931706904e-05
1460 3.26426873673569e-05
1470 3.21839235796206e-05
1480 3.17341685907024e-05
1490 3.12931963215579e-05
1500 3.08607875760813e-05
1510 3.04367297943031e-05
1520 3.00208168175775e-05
1530 2.96128486622083e-05
1540 2.9212631302733e-05
1550 2.88199764639785e-05
1560 2.84347014207764e-05
1570 2.80566288065609e-05
1580 2.76855864288494e-05
1590 2.73214070916072e-05
1600 2.69639284268264e-05
1610 2.66129927292136e-05
1620 2.62684467999819e-05
1630 2.59301417958602e-05
1640 2.55979330834322e-05
1650 2.52716800996922e-05
1660 2.49512462174861e-05
1670 2.46364986162817e-05
1680 2.43273081574902e-05
1690 2.40235492651175e-05
1700 2.3725099809857e-05
1710 2.34318409986223e-05
1720 2.31436572670773e-05
1730 2.28604361768303e-05
1740 2.25820683164013e-05
1750 2.23084472049662e-05
1760 2.20394692008741e-05
1770 2.17750334122746e-05
1780 2.15150416118526e-05
1790 2.12593981533393e-05
1800 2.10080098933529e-05
1810 2.07607861127945e-05
1820 2.05176384442396e-05
1830 2.02784807991074e-05
1840 2.00432292997155e-05
1850 1.98118022117777e-05
1860 1.95841198802338e-05
1870 1.93601046676317e-05
1880 1.91396808931765e-05
1890 1.89227747755538e-05
1900 1.87093143768635e-05
1910 1.84992295481079e-05
1920 1.82924518772332e-05
1930 1.80889146379482e-05
1940 1.78885527424288e-05
1950 1.76913026923575e-05
1960 1.74971025339588e-05
1970 1.73058918144786e-05
1980 1.71176115381089e-05
1990 1.69322041260189e-05
2000 1.67496133753886e-05
2010 1.65697844216606e-05
2020 1.63926637001266e-05
2030 1.62181989104004e-05
2040 1.60463389808907e-05
2050 1.58770340352721e-05
2060 1.57102353594007e-05
2070 1.55458953693399e-05
2080 1.53839675810508e-05
2090 1.52244065794171e-05
2100 1.50671679902681e-05
2110 1.49122084528441e-05
2120 1.47594855909317e-05
2130 1.46089579877717e-05
2140 1.4460585160081e-05
2150 1.43143275336266e-05
2160 1.41701464189126e-05
2170 1.40280039878649e-05
2180 1.38878632519601e-05
2190 1.37496880393551e-05
2200 1.36134429737922e-05
2210 1.34790934550599e-05
2220 1.33466056376763e-05
2230 1.32159464124593e-05
2240 1.30870833868757e-05
2250 1.29599848673889e-05
2260 1.28346198419171e-05
2270 1.27109579614038e-05
2280 1.25889695246073e-05
2290 1.2468625461004e-05
2300 1.23498973150227e-05
2310 1.22327572312786e-05
2320 1.21171779385865e-05
2330 1.20031327369707e-05
2340 1.18905954825665e-05
2350 1.17795405742971e-05
2360 1.16699429406619e-05
2370 1.15617780268584e-05
2380 1.14550217817921e-05
2390 1.13496506469746e-05
2400 1.12456415432005e-05
2410 1.1142971860445e-05
2420 1.10416194456509e-05
2430 1.09415625926257e-05
2440 1.08427800306066e-05
2450 1.07452509146011e-05
2460 1.06489548152844e-05
2470 1.0553871708896e-05
2480 1.04599819683582e-05
2490 1.03672663529508e-05
2500 1.02757060008729e-05
2510 1.01852824189175e-05
2520 1.00959774754772e-05
2530 1.00077733907744e-05
2540 9.92065272953369e-06
2550 9.8345983936543e-06
2560 9.74959361377259e-06
2570 9.66562194137932e-06
2580 9.58266724315759e-06
2590 9.50071369221206e-06
2600 9.41974576229576e-06
2610 9.33974822081574e-06
2620 9.26070612161656e-06
2630 9.18260479987332e-06
2640 9.10542986520824e-06
2650 9.02916719502933e-06
2660 8.95380292964543e-06
2670 8.87932346615994e-06
2680 8.80571545314179e-06
2690 8.7329657839641e-06
2700 8.6610615931404e-06
2710 8.58999025010743e-06
2720 8.51973935411809e-06
2730 8.45029673046671e-06
2740 8.38165042360561e-06
2750 8.31378869459165e-06
2760 8.246700015202e-06
2770 8.18037306382635e-06
2780 8.114796721026e-06
2790 8.04996006542602e-06
2800 7.98585236949645e-06
2810 7.92246309544442e-06
2820 7.85978189132841e-06
2830 7.7977985869504e-06
2840 7.7365031909693e-06
2850 7.67588588546086e-06
2860 7.61593702447438e-06
2870 7.55664712881465e-06
2880 7.49800688359947e-06
2890 7.44000713437387e-06
2900 7.38263888433455e-06
2910 7.32589329055511e-06
2920 7.26976166143256e-06
2930 7.2142354531346e-06
2940 7.15930626726813e-06
2950 7.10496584721554e-06
2960 7.05120607591425e-06
2970 6.9980189727481e-06
2980 6.94539669099381e-06
2990 6.8933315152675e-06
3000 6.84181585852706e-06
3010 6.79084225974069e-06
3020 6.74040338211057e-06
3030 6.69049200929805e-06
3040 6.64110104409144e-06
3050 6.59222350607447e-06
3060 6.54385252896184e-06
3070 6.49598135804563e-06
3080 6.44860334930719e-06
3090 6.40171196597539e-06
3100 6.35530077730539e-06
3110 6.3093634561362e-06
3120 6.26389377722525e-06
3130 6.21888561502804e-06
3140 6.17433294192171e-06
3150 6.13022982642875e-06
3160 6.08657043144056e-06
3170 6.0433490119971e-06
3180 6.00055991450965e-06
3190 5.9581975739853e-06
3200 5.91625651324978e-06
3210 5.874731340616e-06
3220 5.83361674877381e-06
3230 5.79290751312467e-06
3240 5.75259849022736e-06
3250 5.71268461646568e-06
3260 5.6731609061611e-06
3270 5.63402245046252e-06
3280 5.59526441612501e-06
3290 5.55688204384452e-06
3300 5.5188706470366e-06
3310 5.48122561028208e-06
3320 5.44394238877199e-06
3330 5.4070165060871e-06
3340 5.37044355342076e-06
3350 5.33421918880173e-06
3360 5.29833913509581e-06
3370 5.26279917922867e-06
3380 5.22759517163074e-06
3390 5.1927230237947e-06
3400 5.15817870860857e-06
3410 5.1239582582463e-06
3420 5.0900577636126e-06
3430 5.05647337334381e-06
3440 5.02320129247558e-06
3450 4.99023778210983e-06
3460 4.95757915752737e-06
3470 4.92522178796584e-06
3480 4.89316209539847e-06
3490 4.86139655409001e-06
3500 4.8299216885983e-06
3510 4.79873407421838e-06
3520 4.76783033542816e-06
3530 4.73720714488923e-06
3540 4.70686122289177e-06
3550 4.67678933702143e-06
3560 4.64698830049404e-06
3570 4.61745497182253e-06
3580 4.58818625415081e-06
3590 4.55917909436554e-06
3600 4.53043048243007e-06
3610 4.50193745038519e-06
3620 4.47369707201606e-06
3630 4.44570646229714e-06
3640 4.41796277605988e-06
3650 4.39046320799275e-06
3660 4.36320499153098e-06
3670 4.33618539841252e-06
3680 4.30940173823391e-06
3690 4.28285135756212e-06
3700 4.25653163937945e-06
3710 4.23044000263939e-06
3720 4.20457390126749e-06
3730 4.17893082449439e-06
3740 4.15350829519046e-06
3750 4.12830387008789e-06
3760 4.10331513867046e-06
3770 4.07853972339556e-06
3780 4.05397527880602e-06
3790 4.02961949019787e-06
3800 4.00547007484153e-06
3810 3.98152477987246e-06
3820 3.95778138273517e-06
3830 3.93423769040613e-06
3840 3.91089153894963e-06
3850 3.88774079307375e-06
3860 3.86478334590823e-06
3870 3.84201711789434e-06
3880 3.8194400572289e-06
3890 3.79705013875409e-06
3900 3.77484536384642e-06
3910 3.7528237601947e-06
3920 3.73098338102285e-06
3930 3.7093223045348e-06
3940 3.68783863435862e-06
3950 3.66653049832522e-06
3960 3.64539604835734e-06
3970 3.62443346058061e-06
3980 3.60364093376919e-06
3990 3.58301669067806e-06
4000 3.56255897582258e-06
4010 3.54226605714381e-06
4020 3.52213622345499e-06
4030 3.50216778632895e-06
4040 3.48235907787764e-06
4050 3.46270845197338e-06
4060 3.44321428269456e-06
4070 3.42387496488072e-06
4080 3.40468891324441e-06
4090 3.38565456248219e-06
4100 3.36677036694155e-06
4110 3.34803479995482e-06
4120 3.32944635406118e-06
4130 3.31100354034053e-06
4140 3.29270488852451e-06
4150 3.2745489458863e-06
4160 3.25653427857286e-06
4170 3.23865946938451e-06
4180 3.22092311899613e-06
4190 3.20332384506905e-06
4200 3.18586028236201e-06
4210 3.16853108184301e-06
4220 3.15133491124442e-06
4230 3.1342704541748e-06
4240 3.11733641034095e-06
4250 3.10053149510381e-06
4260 3.08385443925641e-06
4270 3.06730398902388e-06
4280 3.05087890528632e-06
4290 3.03457796391182e-06
4300 3.01839995564546e-06
4310 3.00234368544317e-06
4320 2.98640797236072e-06
4330 2.97059164944269e-06
4340 2.95489356383349e-06
4350 2.9393125758892e-06
4360 2.92384755995467e-06
4370 2.9084974028093e-06
4380 2.89326100511023e-06
4390 2.87813727994912e-06
4400 2.86312515296316e-06
4410 2.84822356277914e-06
4420 2.83343146001425e-06
4430 2.81874780760916e-06
4440 2.80417158060597e-06
4450 2.78970176559312e-06
4460 2.77533736081637e-06
4470 2.76107737673392e-06
4480 2.74692083424011e-06
4490 2.73286676633067e-06
4500 2.7189142162154e-06
4510 2.70506223876144e-06
4520 2.69130989904998e-06
4530 2.67765627315342e-06
4540 2.66410044758025e-06
4550 2.65064151883099e-06
4560 2.6372785937312e-06
4570 2.6240107897646e-06
4580 2.61083723351874e-06
4590 2.59775706190624e-06
4600 2.58476942138763e-06
4610 2.57187346763832e-06
4620 2.55906836632569e-06
4630 2.5463532918879e-06
4640 2.53372742842206e-06
4650 2.52118996857398e-06
4660 2.50874011420432e-06
4670 2.49637707616657e-06
4680 2.48410007341882e-06
4690 2.471908334023e-06
4700 2.45980109436772e-06
4710 2.4477775993903e-06
4720 2.43583710179962e-06
4730 2.42397886307533e-06
4740 2.41220215180249e-06
4750 2.40050624600308e-06
4760 2.3888904299163e-06
4770 2.37735399655215e-06
4780 2.36589624624806e-06
4790 2.354516486891e-06
4800 2.34321403380644e-06
4810 2.33198820975833e-06
4820 2.32083834472707e-06
4830 2.30976377568748e-06
4840 2.29876384694183e-06
4850 2.28783790956477e-06
4860 2.27698532173637e-06
4870 2.26620544829803e-06
4880 2.25549766108557e-06
4890 2.24486133793e-06
4900 2.2342958638788e-06
4910 2.22380063041872e-06
4920 2.21337503503172e-06
4930 2.20301848186111e-06
4940 2.19273038082335e-06
4950 2.18251014860726e-06
4960 2.17235720789688e-06
4970 2.16227098692734e-06
4980 2.15225092004001e-06
4990 2.14229644790453e-06
5000 2.1324070164086e-06
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0177027121841776
20 0.0174165947970534
30 0.0171334158789457
40 0.0168531413639937
50 0.0165757375918738
60 0.0163011712788046
70 0.0160294095138684
80 0.0157604197555522
90 0.0154941698282969
100 0.0152306279190568
110 0.0149697625738688
120 0.0147115426944302
130 0.0144559375346894
140 0.0142029166974473
150 0.0139524501309722
160 0.0137045081256258
170 0.0134590613105056
180 0.0132160806500999
190 0.0129755374409581
200 0.0127374033083768
210 0.0125016502031019
220 0.0122682503980475
230 0.0120371764850309
240 0.0118084013715254
250 0.0115818982774328
260 0.0113576407318716
270 0.0111356025699854
280 0.0109157579297707
290 0.0106980812489232
300 0.0104825472617052
310 0.010269130995831
320 0.010057807769376
330 0.00984855318770383
340 0.00964134314041498
350 0.00943615379831808
360 0.00923296161042075
370 0.00903174330094358
380 0.00883247586635616
390 0.00863513657243287
400 0.00843970295133478
410 0.00824615279870977
420 0.00805446417081912
430 0.00786461538168381
440 0.00767658500025525
450 0.00749035184760849
460 0.00730589499415824
470 0.00712319375689874
480 0.00694222769666575
490 0.00676297661542258
500 0.00658542055356903
510 0.0064095397872741
520 0.00623531482583117
530 0.00606272640903749
540 0.00589175550459686
550 0.00572238330554475
560 0.00555459122769897
570 0.00538836090713091
580 0.00522367419766223
590 0.00506051316838441
600 0.00489886010120122
610 0.00473869748839384
620 0.00458000803021175
630 0.00442277463248275
640 0.00426698040424989
650 0.00411260865542973
660 0.00395964289449224
670 0.00380806682616641
680 0.00365786434916626
690 0.00350901955394101
700 0.00336151672044682
710 0.00321534031594128
720 0.00307047499280111
730 0.00292690558636133
740 0.00278461711277578
750 0.00264359476690246
760 0.00250382392020743
770 0.0023652901186928
780 0.00222797908084593
790 0.00209187669560951
800 0.00195696902037412
810 0.00182324227899089
820 0.00169068285980667
830 0.00155927731371919
840 0.00142901235225312
850 0.00129987484565797
860 0.0011718518210253
870 0.00104493046042686
880 0.000919098099073423
890 0.000794342223493061
900 0.000670650469730028
910 0.000548010621563511
920 0.000426410608745265
930 0.000305838505257894
940 0.000186282527591231
950 7.68299617192048e-05
960 7.53129602645286e-05
970 7.38246083653582e-05
980 7.23756726412894e-05
990 7.09452622069673e-05
1000 6.95518249367311e-05
1010 6.81762285088539e-05
1020 6.68362244612419e-05
1030 6.55134008095137e-05
1040 6.42248380249288e-05
1050 6.29528184236117e-05
1060 6.17137758239794e-05
1070 6.04906616817891e-05
1080 5.9299286746417e-05
1090 5.81232473023663e-05
1100 5.69777538077521e-05
1110 5.58470238904984e-05
1120 5.47456897140863e-05
1130 5.36585675658952e-05
1140 5.25997325531158e-05
1150 5.155457771433e-05
1160 5.05366416050368e-05
1170 4.95318728614969e-05
1180 4.85532932784638e-05
1190 4.75873866657706e-05
1200 4.6646677160922e-05
1210 4.57181640306503e-05
1220 4.48138921885777e-05
1230 4.39213573292241e-05
1240 4.30521429292119e-05
1250 4.21942227443184e-05
1260 4.13587359751055e-05
1270 4.05341167165618e-05
1280 3.97310764465031e-05
1290 3.89384925008063e-05
1300 3.81666646008805e-05
1310 3.74048968282414e-05
1320 3.66630925464628e-05
1330 3.59309666707608e-05
1340 3.52180410566616e-05
1350 3.4514426107024e-05
1360 3.38292764854309e-05
1370 3.31530832834437e-05
1380 3.24946477767707e-05
1390 3.18448274746475e-05
1400 3.12120835712637e-05
1410 3.0587626234535e-05
1420 2.99795894027621e-05
1430 2.9379522638262e-05
1440 2.87952449853357e-05
1450 2.82186326144851e-05
1460 2.76572015880383e-05
1470 2.71031423608736e-05
1480 2.65636794934965e-05
1490 2.60313058469963e-05
1500 2.55129655403197e-05
1510 2.50014423953671e-05
1520 2.45034107454467e-05
1530 2.40119343443146e-05
1540 2.35334280046517e-05
1550 2.30612247866802e-05
1560 2.26014898696558e-05
1570 2.21478153840104e-05
1580 2.17061263990681e-05
1590 2.12702642536922e-05
1600 2.08459230802704e-05
1610 2.04271839270298e-05
1620 2.00195188226893e-05
1630 1.96172393758243e-05
1640 1.92256040170147e-05
1650 1.88391461054538e-05
1660 1.84629186621432e-05
1670 1.80916683127919e-05
1680 1.77302505541821e-05
1690 1.73736171082961e-05
1700 1.7026433538514e-05
1710 1.6683848796939e-05
1720 1.63503458210368e-05
1730 1.60212632199785e-05
1740 1.57009083385784e-05
1750 1.53848021527958e-05
1760 1.50770831851554e-05
1770 1.47734477597972e-05
1780 1.44778720926331e-05
1790 1.41862211013866e-05
1800 1.39023149652306e-05
1810 1.36221806940062e-05
1820 1.33494884647645e-05
1830 1.30804211214697e-05
1840 1.28185046456286e-05
1850 1.25600716933683e-05
1860 1.23085096374043e-05
1870 1.20602951519944e-05
1880 1.18186823759858e-05
1890 1.15802864254499e-05
1900 1.13482333771175e-05
1910 1.11192714239428e-05
1920 1.08964035555603e-05
1930 1.06765058799363e-05
1940 1.04624630853367e-05
1950 1.0251274228934e-05
1960 1.00457103017204e-05
1970 9.84288853167481e-06
1980 9.64547064108423e-06
1990 9.45068743363198e-06
2000 9.26109562127131e-06
2010 9.07403516314798e-06
2020 8.89196185682728e-06
2030 8.7123205650963e-06
2040 8.53747011075878e-06
2050 8.3649561706256e-06
2060 8.19704438048685e-06
2070 8.03137729854519e-06
2080 7.87013101710698e-06
2090 7.71104119257071e-06
2100 7.55619787695672e-06
2110 7.40342618776868e-06
2120 7.25473350449146e-06
2130 7.10803090808731e-06
2140 6.96524634380413e-06
2150 6.82437349330822e-06
2160 6.68726398134201e-06
2170 6.55199085553004e-06
2180 6.42033241426976e-06
2190 6.29043796152029e-06
2200 6.1640153468101e-06
2210 6.03928714193458e-06
2220 5.91789351400696e-06
2230 5.79812742751429e-06
2240 5.681564027471e-06
2250 5.5665639081548e-06
2260 5.4546397482147e-06
2270 5.34421711606559e-06
2280 5.23674868191382e-06
2290 5.13072243391033e-06
2300 5.02753339548523e-06
2310 4.92572952159875e-06
2320 4.82665045842268e-06
2330 4.72890176772545e-06
2340 4.63376990156306e-06
2350 4.53991576021551e-06
2360 4.4485746982792e-06
2370 4.35846077606605e-06
2380 4.27076026565665e-06
2390 4.18423829207093e-06
2400 4.10003398187975e-06
2410 4.01696151208775e-06
2420 3.93611472482291e-06
2430 3.85635491406688e-06
2440 3.77873242607407e-06
2450 3.70215381229055e-06
2460 3.62762764227753e-06
2470 3.55410393759747e-06
2480 3.48255114279716e-06
2490 3.41196103315067e-06
2500 3.34326351414393e-06
2510 3.27549046463815e-06
2520 3.20953477650487e-06
2530 3.1444668466829e-06
2540 3.08114401859072e-06
2550 3.01867368335262e-06
2560 2.95787904314171e-06
2570 2.89790302032689e-06
2580 2.83953602819853e-06
2590 2.78195511349555e-06
2600 2.72591920003062e-06
2610 2.67063810754919e-06
2620 2.61684051894306e-06
2630 2.56376772878042e-06
2640 2.51211937785101e-06
2650 2.46116698809917e-06
2660 2.41158231051308e-06
2670 2.36266589637157e-06
2680 2.31506271353155e-06
2690 2.26810119119403e-06
2700 2.22240057667911e-06
2710 2.17731607188298e-06
2720 2.13344222532719e-06
2730 2.09015994823147e-06
2740 2.0480400714229e-06
2750 2.00648819514981e-06
2760 1.96605237512415e-06
2770 1.92616192018491e-06
2780 1.88734301553861e-06
2790 1.84904773703476e-06
2800 1.8117812692342e-06
2810 1.77501755016518e-06
2820 1.73924159863059e-06
2830 1.70394834642096e-06
2840 1.66960344860634e-06
2850 1.63572199540774e-06
2860 1.60275104921226e-06
2870 1.57022505686832e-06
2880 1.53857322793272e-06
2890 1.50734859627466e-06
2900 1.47696322871926e-06
2910 1.44698800719212e-06
2920 1.41781853812972e-06
2930 1.38904284074925e-06
2940 1.36104071701837e-06
2950 1.33341664154685e-06
2960 1.30653524132995e-06
2970 1.28001679022827e-06
2980 1.25421134555825e-06
2990 1.22875435182301e-06
3000 1.20398187630766e-06
3010 1.17954392997444e-06
3020 1.15576314829724e-06
3030 1.13230352782878e-06
3040 1.1094748076923e-06
3050 1.08695441292106e-06
3060 1.0650397003209e-06
3070 1.04342098827814e-06
3080 1.02238374521946e-06
3090 1.00163066851788e-06
3100 9.81435812508202e-07
3110 9.61513760167065e-07
3120 9.42127607039822e-07
3130 9.23003347197415e-07
3140 9.04393555711813e-07
3150 8.86035182223743e-07
3160 8.68170699996895e-07
3170 8.50547578257199e-07
3180 8.33398591804091e-07
3190 8.16481309340311e-07
3200 8.00019194446833e-07
3210 7.83779511737137e-07
3220 7.67976786275604e-07
3230 7.52387591229642e-07
3240 7.37217869306583e-07
3250 7.22253131524297e-07
3260 7.07691080958917e-07
3270 6.93325808986955e-07
3280 6.79347108900608e-07
3290 6.65557309265097e-07
3300 6.52138609447128e-07
3310 6.38901246907686e-07
3320 6.26020130289895e-07
3330 6.13313089425915e-07
3340 6.00948033779858e-07
3350 5.88750082908263e-07
3360 5.76880426539361e-07
3370 5.65171181743374e-07
3380 5.5377708796378e-07
3390 5.42536980674413e-07
3400 5.31599405828587e-07
3410 5.20809648851817e-07
3420 5.10310310453121e-07
3430 4.99952868215914e-07
3440 4.89874214748554e-07
3450 4.79931771990572e-07
3460 4.70256953710724e-07
3470 4.60712888394887e-07
3480 4.51425729131039e-07
3490 4.42264083466704e-07
3500 4.33349054196341e-07
3510 4.24554508549058e-07
3520 4.15996701863541e-07
3530 4.07554549552991e-07
3540 3.9933965356731e-07
3550 3.91235776553422e-07
3560 3.83350052368669e-07
3570 3.75570897270805e-07
3580 3.68001156103581e-07
3590 3.60533711996069e-07
3600 3.53267292418913e-07
3610 3.46099069070682e-07
3620 3.39123816472942e-07
3630 3.32242823586348e-07
3640 3.25547070412213e-07
3650 3.18941797305961e-07
3660 3.12514342848402e-07
3670 3.06173740360904e-07
3680 3.00003831887885e-07
3690 2.93917292948365e-07
3700 2.87994608716424e-07
3710 2.82151951025433e-07
3720 2.76466582627144e-07
3730 2.70858031559129e-07
3740 2.6540046726975e-07
3750 2.60016639774818e-07
3760 2.54777749009172e-07
3770 2.49609637847925e-07
3780 2.44580655617277e-07
3790 2.39619614372799e-07
3800 2.34792126740935e-07
3810 2.30029855496916e-07
3820 2.25395785924398e-07
3830 2.20824316943258e-07
3840 2.16375912298616e-07
3850 2.11987597253938e-07
3860 2.07717415157127e-07
3870 2.03504912144048e-07
3880 1.99405808198883e-07
3890 1.95362069965732e-07
3900 1.91427186102544e-07
3910 1.87545447172255e-07
3920 1.83768200545664e-07
3930 1.80041966890698e-07
3940 1.76416038111249e-07
3950 1.7283907616239e-07
3960 1.6935839919352e-07
3970 1.65924724848665e-07
3980 1.62583476903677e-07
3990 1.59287346090942e-07
4000 1.56079937863041e-07
4010 1.52915836659773e-07
4020 1.49836902663125e-07
4030 1.46799538636166e-07
4040 1.43843928657184e-07
4050 1.40928220870862e-07
4060 1.38090991197437e-07
4070 1.35292062886094e-07
4080 1.32568467869909e-07
4090 1.29881637556117e-07
4100 1.27267121841079e-07
4110 1.24687896230213e-07
4120 1.22178087091918e-07
4130 1.19702152190371e-07
4140 1.17292852430673e-07
4150 1.14916067994741e-07
4160 1.12603248614285e-07
4170 1.10321640045541e-07
4180 1.08101433249352e-07
4190 1.05911185488416e-07
4200 1.03779879245813e-07
4210 1.01677330111016e-07
4220 9.96313606060895e-08
4230 9.76129947982685e-08
4240 9.56489416559236e-08
4250 9.37113847632176e-08
4260 9.18259643878372e-08
4270 8.99659775566164e-08
4280 8.81560382470781e-08
4290 8.63705119646951e-08
4300 8.46330285853014e-08
4310 8.29189786832885e-08
4320 8.12510467795846e-08
4330 7.96056086604935e-08
4340 7.80044409065539e-08
4350 7.64248645479526e-08
4360 7.48877850842433e-08
4370 7.33714309308908e-08
4380 7.18958713674667e-08
4390 7.04402057793985e-08
4400 6.90237004219441e-08
4410 6.76262912335801e-08
4420 6.62664737527408e-08
4430 6.49249863871049e-08
4440 6.36195850445276e-08
4450 6.23317785164446e-08
4460 6.1078612834109e-08
4470 5.98423361974909e-08
4480 5.86393127388618e-08
4490 5.74525013119498e-08
4500 5.62976113505087e-08
4510 5.51582829411146e-08
4520 5.40495974643562e-08
4530 5.29558497053273e-08
4540 5.18915178604473e-08
4550 5.08415244349081e-08
4560 4.98197688658664e-08
4570 4.88117770647278e-08
4580 4.78308921358916e-08
4590 4.68632190830931e-08
4600 4.5921567548568e-08
4610 4.49925980916532e-08
4620 4.40886082087033e-08
4630 4.31967919212184e-08
4640 4.23289551187978e-08
4650 4.14728037467782e-08
4660 4.06396719609958e-08
4670 3.98177569804758e-08
4680 3.9017939879038e-08
4690 3.82288900535599e-08
4700 3.74610535924802e-08
4710 3.67035525306036e-08
4720 3.59664157345563e-08
4730 3.52392000024793e-08
4740 3.45315334104868e-08
4750 3.38333900895549e-08
4760 3.31540135345421e-08
4770 3.2483778555914e-08
4780 3.18315590552842e-08
4790 3.11881148684634e-08
4800 3.05619649587641e-08
4810 2.99442390883087e-08
4820 2.93431151598966e-08
4830 2.87500770967952e-08
4840 2.81729771733907e-08
4850 2.76036391522183e-08
4860 2.70496013365928e-08
4870 2.65030143387079e-08
4880 2.59711152583719e-08
4890 2.54463685678274e-08
4900 2.49357221537849e-08
4910 2.4431941469949e-08
4920 2.39416970693185e-08
4930 2.34580429525622e-08
4940 2.29873837742645e-08
4950 2.25230510908503e-08
4960 2.207119331743e-08
4970 2.16254084639544e-08
4980 2.11915994752232e-08
4990 2.07636203786166e-08
5000 2.03471379744968e-08
};
\addlegendentry{20-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0177027121841776
20 0.0174165947970534
30 0.0171334158789457
40 0.0168531413639937
50 0.0165757375918738
60 0.0163011712788046
70 0.0160294095138684
80 0.0157604197555522
90 0.0154941698282969
100 0.0152306279190568
110 0.0149697625738688
120 0.0147115426944302
130 0.0144559375346894
140 0.0142029166974473
150 0.0139524501309722
160 0.0137045081256258
170 0.0134590613105056
180 0.0132160806500999
190 0.0129755374409581
200 0.0127374033083768
210 0.0125016502031019
220 0.0122682503980475
230 0.0120371764850309
240 0.0118084013715254
250 0.0115818982774328
260 0.0113576407318716
270 0.0111356025699854
280 0.0109157579297707
290 0.0106980812489232
300 0.0104825472617052
310 0.010269130995831
320 0.010057807769376
330 0.00984855318770383
340 0.00964134314041498
350 0.00943615379831808
360 0.00923296161042075
370 0.00903174330094358
380 0.00883247586635616
390 0.00863513657243287
400 0.00843970295133478
410 0.00824615279870977
420 0.00805446417081912
430 0.00786461538168381
440 0.00767658500025525
450 0.00749035184760849
460 0.00730589499415824
470 0.00712319375689874
480 0.00694222769666575
490 0.00676297661542258
500 0.00658542055356903
510 0.0064095397872741
520 0.00623531482583117
530 0.00606272640903749
540 0.00589175550459686
550 0.00572238330554475
560 0.00555459122769897
570 0.00538836090713091
580 0.00522367419766223
590 0.00506051316838441
600 0.00489886010120122
610 0.00473869748839384
620 0.00458000803021175
630 0.00442277463248275
640 0.00426698040424989
650 0.00411260865542973
660 0.00395964289449224
670 0.00380806682616641
680 0.00365786434916626
690 0.00350901955394101
700 0.00336151672044682
710 0.00321534031594128
720 0.00307047499280111
730 0.00292690558636133
740 0.00278461711277578
750 0.00264359476690246
760 0.00250382392020743
770 0.0023652901186928
780 0.00222797908084593
790 0.00209187669560951
800 0.00195696902037412
810 0.00182324227899089
820 0.00169068285980667
830 0.00155927731371919
840 0.00142901235225312
850 0.00129987484565797
860 0.0011718518210253
870 0.00104493046042686
880 0.000919098099073423
890 0.000794342223493061
900 0.000670650469730028
910 0.000548010621563511
920 0.000426410608745265
930 0.000305838505257894
940 0.000186282527591231
950 7.68299617192048e-05
960 7.53129602645286e-05
970 7.38205450852014e-05
980 7.2364532109237e-05
990 7.09297327853298e-05
1000 6.95297100783421e-05
1010 6.81501124329964e-05
1020 6.68039884579308e-05
1030 6.5477528811364e-05
1040 6.41832865058145e-05
1050 6.29079747537231e-05
1060 6.16636690917716e-05
1070 6.04375862914841e-05
1080 5.92413419151505e-05
1090 5.80626379401705e-05
1100 5.69126468537018e-05
1110 5.57795381125326e-05
1120 5.46740574455251e-05
1130 5.35848246664417e-05
1140 5.25221744971383e-05
1150 5.14751605751318e-05
1160 5.04537218187773e-05
1170 4.94473297255604e-05
1180 4.84655420830427e-05
1190 4.74982328373397e-05
1200 4.65545928041156e-05
1210 4.56248835025708e-05
1220 4.47179424372113e-05
1230 4.38244043432512e-05
1240 4.29527665920526e-05
1250 4.20940232821465e-05
1260 4.12563443630276e-05
1270 4.04310699285704e-05
1280 3.9626054766706e-05
1290 3.88329720719671e-05
1300 3.80593732925982e-05
1310 3.72972522846293e-05
1320 3.65538685566102e-05
1330 3.58215246282212e-05
1340 3.51071990594143e-05
1350 3.44034914637747e-05
1360 3.37171100474043e-05
1370 3.30409403613841e-05
1380 3.23814304704628e-05
1390 3.17317411067108e-05
1400 3.10980700369834e-05
1410 3.04738428040796e-05
1420 2.98650163628178e-05
1430 2.92652710713881e-05
1440 2.86803322122609e-05
1450 2.8104125325279e-05
1460 2.75421528269648e-05
1470 2.6988576154019e-05
1480 2.64486833425615e-05
1490 2.59168627779749e-05
1500 2.53981962891059e-05
1510 2.48872905896924e-05
1520 2.43890291742321e-05
1530 2.38982287787959e-05
1540 2.34195821460226e-05
1550 2.29481080328275e-05
1560 2.2488315733149e-05
1570 2.20354183166904e-05
1580 2.15937486607309e-05
1590 2.11587067245889e-05
1600 2.07344557399125e-05
1610 2.03165754055767e-05
1620 1.99090658276058e-05
1630 1.95076795591609e-05
1640 1.91162598567329e-05
1650 1.87307254978508e-05
1660 1.83547689319719e-05
1670 1.79844687769881e-05
1680 1.76233724918928e-05
1690 1.72677123884135e-05
1700 1.69208965334899e-05
1710 1.65793050157514e-05
1720 1.62462118983298e-05
1730 1.59181393509789e-05
1740 1.55982326177639e-05
1750 1.52831504678375e-05
1760 1.49759143160955e-05
1770 1.46733142535327e-05
1780 1.43782526682568e-05
1790 1.40876458945005e-05
1800 1.38042819135542e-05
1810 1.3525198415576e-05
1820 1.32530734197056e-05
1830 1.29850612695659e-05
1840 1.27237342986142e-05
1850 1.24663589786689e-05
1860 1.22154060712143e-05
1870 1.19682498220808e-05
1880 1.17272633787247e-05
1890 1.14899245718947e-05
1900 1.12585127408638e-05
1910 1.10306052722997e-05
1920 1.08083913585855e-05
1930 1.0589544064743e-05
1940 1.03761659583368e-05
1950 1.01660220537259e-05
1960 9.96113167983648e-06
1970 9.75934821345614e-06
1980 9.56261100204525e-06
1990 9.36885833491274e-06
2000 9.17995270943717e-06
2010 8.9939140099915e-06
2020 8.81253089546341e-06
2030 8.63390165406486e-06
2040 8.45974400154326e-06
2050 8.28823156218128e-06
2060 8.12101389213726e-06
2070 7.95633700090281e-06
2080 7.79578496268307e-06
2090 7.63767333411547e-06
2100 7.48352328072688e-06
2110 7.33171717881564e-06
2120 7.18371575914034e-06
2130 7.03796559420322e-06
2140 6.89586935842534e-06
2150 6.75593529908536e-06
2160 6.61951032021602e-06
2170 6.4851619192563e-06
2180 6.35418342720406e-06
2190 6.2251992613005e-06
2200 6.0994512919299e-06
2210 5.97561861559459e-06
2220 5.8548936719971e-06
2230 5.73600808329022e-06
2240 5.62010680960068e-06
2250 5.50597192938707e-06
2260 5.39470279747878e-06
2270 5.28512995878749e-06
2280 5.17830896640259e-06
2290 5.07311691833046e-06
2300 4.97056729753531e-06
2310 4.86958191803222e-06
2320 4.77113385610739e-06
2330 4.67418787553076e-06
2340 4.57967824596395e-06
2350 4.48661098306768e-06
2360 4.39588308565053e-06
2370 4.3065401904574e-06
2380 4.21944350292858e-06
2390 4.13367671259213e-06
2400 4.05006665005203e-06
2410 3.96773355160196e-06
2420 3.88747123569733e-06
2430 3.80843503844375e-06
2440 3.73138707598919e-06
2450 3.65551639314177e-06
2460 3.58155466206878e-06
2470 3.50872329968333e-06
2480 3.43772474331594e-06
2490 3.36781149845589e-06
2500 3.29965792866815e-06
2510 3.23254639400528e-06
2520 3.16712430004085e-06
2530 3.10270267689372e-06
2540 3.03990304384438e-06
2550 2.97806396165612e-06
2560 2.9177820932702e-06
2570 2.85842243696877e-06
2580 2.80055778756338e-06
2590 2.74357853002893e-06
2600 2.68803454150923e-06
2610 2.6333405841461e-06
2620 2.58002452957484e-06
2630 2.52752454799055e-06
2640 2.47634738181901e-06
2650 2.42595367705434e-06
2660 2.37682988968313e-06
2670 2.32845824710282e-06
2680 2.28130572654806e-06
2690 2.23487527772903e-06
2700 2.18961517595151e-06
2710 2.14504826745454e-06
2720 2.10160487179589e-06
2730 2.0588269388222e-06
2740 2.01712754832606e-06
2750 1.97606699292585e-06
2760 1.93604180032114e-06
2770 1.89662987415407e-06
2780 1.85821185116897e-06
2790 1.82038254370465e-06
2800 1.78350733182064e-06
2810 1.7471972614258e-06
2820 1.71180306607344e-06
2830 1.67695137742729e-06
2840 1.64297886684484e-06
2850 1.60952713035289e-06
2860 1.57691933877491e-06
2870 1.54481145409058e-06
2880 1.51351368737895e-06
2890 1.48269579292037e-06
2900 1.45265553908036e-06
2910 1.42307592199131e-06
2920 1.39424276479616e-06
2930 1.36585177623605e-06
2940 1.33817731262642e-06
2950 1.31092728616888e-06
2960 1.28436504531759e-06
2970 1.25821021845773e-06
2980 1.23271558616356e-06
2990 1.20761202471176e-06
3000 1.18314216968063e-06
3010 1.15904769493191e-06
3020 1.1355614975006e-06
3030 1.11243561684571e-06
3040 1.08989360136924e-06
3050 1.06769744134816e-06
3060 1.0460617109187e-06
3070 1.02475795304979e-06
3080 1.003992126547e-06
3090 9.83544944821446e-07
3100 9.63614097071464e-07
3110 9.43989099222442e-07
3120 9.24859702600145e-07
3130 9.06023873037398e-07
3140 8.87663741622191e-07
3150 8.69585386698013e-07
3160 8.51963624093344e-07
3170 8.34612318811878e-07
3180 8.17699265520666e-07
3190 8.0104580402196e-07
3200 7.84812988485761e-07
3210 7.68829334418797e-07
3220 7.53249426277414e-07
3230 7.37908667058917e-07
3240 7.22955430965122e-07
3250 7.08231732260423e-07
3260 6.93879984470236e-07
3270 6.79748548004788e-07
3280 6.6597411441105e-07
3290 6.52411135892983e-07
3300 6.39190811613233e-07
3310 6.26173441431455e-07
3320 6.13484952505239e-07
3330 6.00991257315719e-07
3340 5.88813222957008e-07
3350 5.76822149600531e-07
3360 5.65134046892624e-07
3370 5.53625386756629e-07
3380 5.42407516457288e-07
3390 5.31361871725089e-07
3400 5.20595325070872e-07
3410 5.09994076636211e-07
3420 4.99660703812133e-07
3430 4.89485980081916e-07
3440 4.79568360023386e-07
3450 4.69803006830638e-07
3460 4.60284417580503e-07
3470 4.5091196942959e-07
3480 4.41776361159718e-07
3490 4.32781014025885e-07
3500 4.24012981059541e-07
3510 4.15379565521512e-07
3520 4.0696432124232e-07
3530 3.98678277169218e-07
3540 3.90601628597054e-07
3550 3.82648981278599e-07
3560 3.74897306087973e-07
3570 3.67264641809584e-07
3580 3.59824865237002e-07
3590 3.52499309408394e-07
3600 3.45358881492785e-07
3610 3.38328077220673e-07
3620 3.314749529304e-07
3630 3.24727039702211e-07
3640 3.18149658173894e-07
3650 3.11673252317846e-07
3660 3.053605170944e-07
3670 2.99144692905706e-07
3680 2.93085954061745e-07
3690 2.87120224817805e-07
3700 2.81305260418918e-07
3710 2.75579561059835e-07
3720 2.69998560176177e-07
3730 2.64503230762436e-07
3740 2.59146777148445e-07
3750 2.53872545763478e-07
3760 2.48731601870666e-07
3770 2.4366956996591e-07
3780 2.38735462065875e-07
3790 2.33877088362533e-07
3800 2.29141491336904e-07
3810 2.24478578947362e-07
3820 2.19933502410008e-07
3830 2.15458183960848e-07
3840 2.11095959379293e-07
3850 2.06800683799635e-07
3860 2.02613950950337e-07
3870 1.9849147137041e-07
3880 1.94473166459375e-07
3890 1.90516526998863e-07
3900 1.86659870227146e-07
3910 1.82862395781136e-07
3920 1.79160880242613e-07
3930 1.75516163603007e-07
3940 1.71963544182141e-07
3950 1.68465436711784e-07
3960 1.65055719758556e-07
3970 1.61698319511849e-07
3980 1.58425753071789e-07
3990 1.55203396134951e-07
4000 1.52062458957936e-07
4010 1.48969709234947e-07
4020 1.45955102781592e-07
4030 1.42986743445483e-07
4040 1.40093382339224e-07
4050 1.37244405840065e-07
4060 1.34467409651506e-07
4070 1.31733010610979e-07
4080 1.29067695309182e-07
4090 1.26443261416753e-07
4100 1.23885131153578e-07
4110 1.21366236283116e-07
4120 1.1891097673189e-07
4130 1.16493372392945e-07
4140 1.14136842976897e-07
4150 1.11816452097457e-07
4160 1.09554678440205e-07
4170 1.07327588039219e-07
4180 1.05156756191604e-07
4190 1.03019210939692e-07
4200 1.00935660163337e-07
4210 9.88840557214488e-08
4220 9.68842734927478e-08
4230 9.49151506279833e-08
4240 9.29957650885882e-08
4250 9.11058041230817e-08
4260 8.92635793059426e-08
4270 8.74495942326803e-08
4280 8.56814247329751e-08
4290 8.39403577757025e-08
4300 8.22432627556324e-08
4310 8.05721792618286e-08
4320 7.89432986758598e-08
4330 7.73393822317558e-08
4340 7.57759706093708e-08
4350 7.42365178219018e-08
4360 7.27359404928407e-08
4370 7.12583574369319e-08
4380 6.98180859792785e-08
4390 6.83998827577526e-08
4400 6.70174902239751e-08
4410 6.56562774148384e-08
4420 6.43294347790757e-08
4430 6.30229191056486e-08
4440 6.17493912669076e-08
4450 6.04953718230661e-08
4460 5.92730134973962e-08
4470 5.80693780838359e-08
4480 5.68961302516158e-08
4490 5.57408517121161e-08
4500 5.46147385094287e-08
4510 5.35058714001835e-08
4520 5.24249965661028e-08
4530 5.13606732699401e-08
4540 5.03232168158618e-08
4550 4.93016456548645e-08
4560 4.83058606448594e-08
4570 4.73253216615177e-08
4580 4.63695319918855e-08
4590 4.5428374728651e-08
4600 4.45109714641845e-08
4610 4.36076115217787e-08
4620 4.27270506753175e-08
4630 4.18599678253528e-08
4640 4.1014767249159e-08
4650 4.01825025475588e-08
4660 3.93712402679824e-08
4670 3.85723931684012e-08
4680 3.77937040552112e-08
4690 3.70269306326776e-08
4700 3.62795048447495e-08
4710 3.55435150201089e-08
4720 3.48260952298673e-08
4730 3.41196513264919e-08
4740 3.34310309435537e-08
4750 3.27529448007624e-08
4760 3.20919657514906e-08
4770 3.14410971702372e-08
4780 3.08066481213842e-08
4790 3.01819025327887e-08
4800 2.95729164490055e-08
4810 2.89732438041312e-08
4820 2.83886975038783e-08
4830 2.78130897202189e-08
4840 2.72520002120302e-08
4850 2.6699489841242e-08
4860 2.61609143237251e-08
4870 2.56305727752704e-08
4880 2.51136064166602e-08
4890 2.46045426255392e-08
4900 2.4108316676319e-08
4910 2.3619675437736e-08
4920 2.31433563424588e-08
4930 2.26743168685317e-08
4940 2.22171044894637e-08
4950 2.17668789659342e-08
4960 2.13280054728315e-08
4970 2.08958379488422e-08
4980 2.04745661536165e-08
4990 2.00597307653538e-08
5000 1.96553537890054e-08
};
\addlegendentry{20-7-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0177027121841776
20 0.0174165947970534
30 0.0171334158789457
40 0.0168531413639937
50 0.0165757375918738
60 0.0163011712788046
70 0.0160294095138684
80 0.0157604197555522
90 0.0154941698282968
100 0.0152306279190568
110 0.0149697625738687
120 0.0147115426944302
130 0.0144559375346894
140 0.0142029166974473
150 0.0139524501309722
160 0.0137045081256258
170 0.0134590613105056
180 0.0132160806500999
190 0.0129755374409581
200 0.0127374033083767
210 0.0125016502031019
220 0.0122682503980475
230 0.0120371764850308
240 0.0118084013715254
250 0.0115818982774328
260 0.0113576407318715
270 0.0111356025699854
280 0.0109157579297707
290 0.0106980812489232
300 0.0104825472617052
310 0.0102691309958309
320 0.010057807769376
330 0.00984855318770383
340 0.00964134314041498
350 0.00943615379831797
360 0.00923296161042053
370 0.00903174330094358
380 0.00883247586635605
390 0.00863513657243287
400 0.00843970295133467
410 0.00824615279870977
420 0.00805446417081912
430 0.0078646153816837
440 0.00767658500025525
450 0.00749035184760838
460 0.00730589499415824
470 0.00712319375689874
480 0.00694222769666575
490 0.00676297661542258
500 0.00658542055356903
510 0.0064095397872741
520 0.00623531482583117
530 0.00606272640903738
540 0.00589175550459675
550 0.00572238330554475
560 0.00555459122769897
570 0.00538836090713091
580 0.00522367419766212
590 0.00506051316838441
600 0.00489886010120111
610 0.00473869748839384
620 0.00458000803021164
630 0.00442277463248253
640 0.00426698040424989
650 0.00411260865542951
660 0.00395964289449213
670 0.0038080668261663
680 0.00365786434916615
690 0.0035090195539409
700 0.0033615167204466
710 0.00321534031594117
720 0.00307047499280111
730 0.00292690558636122
740 0.00278461711277578
750 0.00264359476690235
760 0.0025038239202072
770 0.00236529011869269
780 0.00222797908084571
790 0.0020918766956094
800 0.0019569690203739
810 0.00182324227899067
820 0.00169068285980667
830 0.00155927731371897
840 0.00142901235225301
850 0.00129987484565797
860 0.0011718518210253
870 0.00104493046042675
880 0.000919098099073201
890 0.000794342223492839
900 0.000670650469729916
910 0.000548010621563289
920 0.000426410608745265
930 0.000305838505257783
940 0.000186282527591231
950 7.68299617192048e-05
960 7.53108562369098e-05
970 7.38255412293665e-05
980 7.23704481258025e-05
990 7.09440122264038e-05
1000 6.9545355071754e-05
1010 6.81738383923047e-05
1020 6.68289120276944e-05
1030 6.55100618884852e-05
1040 6.42167920721359e-05
1050 6.29486186517481e-05
1060 6.17050674570629e-05
1070 6.04856732222547e-05
1080 5.92899792006829e-05
1090 5.81175369428477e-05
1100 5.69679061303008e-05
1110 5.58406544294288e-05
1120 5.47353573547849e-05
1130 5.3651598135751e-05
1140 5.25889675856428e-05
1150 5.15470639741444e-05
1160 5.05254928998555e-05
1170 4.95238671673892e-05
1180 4.85418066629162e-05
1190 4.75789382342606e-05
1200 4.66348955722173e-05
1210 4.57093190925351e-05
1220 4.48018558208974e-05
1230 4.39121592790137e-05
1240 4.30398893728201e-05
1250 4.21847122819008e-05
1260 4.13463003510195e-05
1270 4.0524331983316e-05
1280 3.97184915343907e-05
1290 3.89284692096092e-05
1300 3.81539609612958e-05
1310 3.73946683882576e-05
1320 3.66502986377526e-05
1330 3.59205643066796e-05
1340 3.52051833472089e-05
1350 3.45038789715257e-05
1360 3.38163795594593e-05
1370 3.31424185671114e-05
1380 3.24817344368178e-05
1390 3.18340705088849e-05
1400 3.11991749347706e-05
1410 3.05768005908202e-05
1420 2.99667049948882e-05
1430 2.93686502227386e-05
1440 2.878240282711e-05
1450 2.82077337576681e-05
1460 2.76444182808477e-05
1470 2.70922359041359e-05
1480 2.65509702985778e-05
1490 2.6020409224059e-05
1500 2.55003444555868e-05
1510 2.49905717107923e-05
1520 2.44908905780994e-05
1530 2.40011044474464e-05
1540 2.35210204403424e-05
1550 2.30504493428096e-05
1560 2.25892055382149e-05
1570 2.21371069417664e-05
1580 2.16939749365652e-05
1590 2.1259634309545e-05
1600 2.08339131895219e-05
1610 2.04166429860209e-05
1620 2.0007658328991e-05
1630 1.96067970096303e-05
1640 1.92138999223213e-05
1650 1.88288110075652e-05
1660 1.8451377195583e-05
1670 1.80814483515812e-05
1680 1.77188772210179e-05
1690 1.73635193765342e-05
1700 1.70152331654405e-05
1710 1.66738796588684e-05
1720 1.63393226004782e-05
1730 1.60114283569435e-05
1740 1.56900658694337e-05
1750 1.53751066054308e-05
1760 1.50664245121002e-05
1770 1.47638959687724e-05
1780 1.446739974309e-05
1790 1.41768169454881e-05
1800 1.38920309851187e-05
1810 1.36129275272179e-05
1820 1.33393944506954e-05
1830 1.30713218066125e-05
1840 1.28086017771034e-05
1850 1.25511286354074e-05
1860 1.22987987067891e-05
1870 1.20515103290142e-05
1880 1.18091638156015e-05
1890 1.15716614175199e-05
1900 1.13389072867731e-05
1910 1.11108074409838e-05
1920 1.0887269727311e-05
1930 1.06682037880335e-05
1940 1.04535210269097e-05
1950 1.02431345752052e-05
1960 1.00369592589411e-05
1970 9.83491156736349e-06
1980 9.63690961996999e-06
1990 9.44287313642267e-06
2000 9.25272340634997e-06
2010 9.06638325792741e-06
2020 8.88377703067711e-06
2030 8.70483054393745e-06
2040 8.52947107110591e-06
2050 8.35762731044021e-06
2060 8.18922935763577e-06
2070 8.02420867984655e-06
2080 7.86249808870654e-06
2090 7.70403171512779e-06
2100 7.5487449830991e-06
2110 7.39657458603826e-06
2120 7.24745846114594e-06
2130 7.10133576620198e-06
2140 6.95814685602869e-06
2150 6.81783325884311e-06
2160 6.68033765471865e-06
2170 6.54560385215941e-06
2180 6.41357676700594e-06
2190 6.28420240089689e-06
2200 6.15742782039685e-06
2210 6.03320113590211e-06
2220 5.91147148198967e-06
2230 5.79218899776635e-06
2240 5.67530480610756e-06
2250 5.56077099644892e-06
2260 5.44854060446909e-06
2270 5.33856759432627e-06
2280 5.23080684089461e-06
2290 5.1252141118896e-06
2300 5.02174604977146e-06
2310 4.92036015597996e-06
2320 4.82101477317087e-06
2330 4.72366906933974e-06
2340 4.62828302172369e-06
2350 4.53481740081418e-06
2360 4.44323375514699e-06
2370 4.35349439575905e-06
2380 4.26556238164455e-06
2390 4.17940150487794e-06
2400 4.09497627651412e-06
2410 4.01225191215548e-06
2420 3.93119431874034e-06
2430 3.85177008044302e-06
2440 3.77394644579532e-06
2450 3.69769131458586e-06
2460 3.62297322453742e-06
2470 3.54976133987162e-06
2480 3.4780254382083e-06
2490 3.4077358984641e-06
2500 3.33886368997227e-06
2510 3.27138035927099e-06
2520 3.20525802066651e-06
2530 3.14046934357659e-06
2540 3.0769875420944e-06
2550 3.01478636477448e-06
2560 2.95384008319743e-06
2570 2.89412348197793e-06
2580 2.83561184954984e-06
2590 2.77828096661992e-06
2600 2.7221070980632e-06
2610 2.6670669821538e-06
2620 2.61313782157213e-06
2630 2.56029727485618e-06
2640 2.50852344674257e-06
2650 2.45779487884068e-06
2660 2.40809054274926e-06
2670 2.35938982973138e-06
2680 2.31167254360898e-06
2690 2.26491889132596e-06
2700 2.21910947673098e-06
2710 2.17422529125155e-06
2720 2.13024770689962e-06
2730 2.08715846827801e-06
2740 2.04493968603003e-06
2750 2.00357382840188e-06
2760 1.96304371524736e-06
2770 1.92333251047838e-06
2780 1.8844237151816e-06
2790 1.84630116129014e-06
2800 1.80894900447814e-06
2810 1.77235171860968e-06
2820 1.73649408830023e-06
2830 1.70136120369868e-06
2840 1.66693845382593e-06
2850 1.63321152080176e-06
2860 1.60016637429372e-06
2870 1.56778926518886e-06
2880 1.5360667205977e-06
2890 1.50498553808109e-06
2900 1.47453278009912e-06
2910 1.44469576901507e-06
2920 1.41546208221044e-06
2930 1.3868195457567e-06
2940 1.35875623119563e-06
2950 1.33126044921106e-06
2960 1.304320745521e-06
2970 1.27792589643683e-06
2980 1.25206490342311e-06
2990 1.22672698921189e-06
3000 1.20190159347278e-06
3010 1.177578368039e-06
3020 1.15374717302164e-06
3030 1.13039807225768e-06
3040 1.1075213300904e-06
3050 1.08510740592926e-06
3060 1.06314695202947e-06
3070 1.04163080805186e-06
3080 1.02054999884249e-06
3090 9.99895729325573e-07
3100 9.79659381616926e-07
3110 9.59832511804315e-07
3120 9.40406845506558e-07
3130 9.21374275097975e-07
3140 9.02726856821801e-07
3150 8.84456806349299e-07
3160 8.6655649644829e-07
3170 8.49018453763506e-07
3180 8.31835355041832e-07
3190 8.15000025244927e-07
3200 7.98505433552421e-07
3210 7.8234469125249e-07
3220 7.66511048189145e-07
3230 7.5099789043076e-07
3240 7.35798737716564e-07
3250 7.20907239903923e-07
3260 7.06317175636073e-07
3270 6.92022448456342e-07
3280 6.78017085253835e-07
3290 6.64295233376855e-07
3300 6.50851158301435e-07
3310 6.37679240966804e-07
3320 6.24773976332094e-07
3330 6.12129969712605e-07
3340 5.99741935780607e-07
3350 5.87604696011823e-07
3360 5.75713176020898e-07
3370 5.64062404007082e-07
3380 5.52647509088899e-07
3390 5.41463718084501e-07
3400 5.30506354401439e-07
3410 5.19770835927247e-07
3420 5.09252673475125e-07
3430 4.98947467897359e-07
3440 4.88850909530214e-07
3450 4.78958775196325e-07
3460 4.69266927427547e-07
3470 4.59771312577573e-07
3480 4.50467958268419e-07
3490 4.41352972946341e-07
3500 4.32422543772404e-07
3510 4.23672934291019e-07
3520 4.1510048431892e-07
3530 4.06701607058579e-07
3540 3.98472789098214e-07
3550 3.90410587081114e-07
3560 3.82511627816662e-07
3570 3.74772606170914e-07
3580 3.67190284067398e-07
3590 3.59761488377686e-07
3600 3.52483110810375e-07
3610 3.45352105579622e-07
3620 3.38365488405934e-07
3630 3.31520335516977e-07
3640 3.24813782537348e-07
3650 3.18243022601195e-07
3660 3.11805305797108e-07
3670 3.05497938168919e-07
3680 2.99318279495253e-07
3690 2.93263743844641e-07
3700 2.87331797133028e-07
3710 2.81519956679688e-07
3720 2.75825789541884e-07
3730 2.70246913292027e-07
3740 2.64780992242919e-07
3750 2.59425738891039e-07
3760 2.54178912029168e-07
3770 2.49038315192074e-07
3780 2.44001796878557e-07
3790 2.3906724910816e-07
3800 2.34232606310947e-07
3810 2.29495845105454e-07
3820 2.24854982855405e-07
3830 2.20308077114595e-07
3840 2.15853224516671e-07
3850 2.11488560553086e-07
3860 2.07212258573897e-07
3870 2.03022528455499e-07
3880 1.98917616822669e-07
3890 1.94895805161188e-07
3900 1.90955410706017e-07
3910 1.87094783776764e-07
3920 1.83312308776884e-07
3930 1.79606402639365e-07
3940 1.7597551427162e-07
3950 1.72418123889351e-07
3960 1.68932742794503e-07
3970 1.65517912265045e-07
3980 1.62172203332922e-07
3990 1.58894215451788e-07
4000 1.55682577052119e-07
4010 1.52535944208942e-07
4020 1.49452999753663e-07
4030 1.46432453940193e-07
4040 1.43473042335529e-07
4050 1.40573526818955e-07
4060 1.37732694138748e-07
4070 1.3494935524605e-07
4080 1.32222345849975e-07
4090 1.29550524863298e-07
4100 1.26932774291433e-07
4110 1.24367998677322e-07
4120 1.21855125101433e-07
4130 1.19393102182563e-07
4140 1.16980899966812e-07
4150 1.14617509150428e-07
4160 1.12301941190829e-07
4170 1.10033227196382e-07
4180 1.07810418259469e-07
4190 1.0563258434626e-07
4200 1.0349881474081e-07
4210 1.01408216823806e-07
4220 9.93599160725722e-08
4230 9.7353055728e-08
4240 9.53867965725053e-08
4250 9.34603161528713e-08
4260 9.15728088912715e-08
4270 8.9723485308113e-08
4280 8.79115721330592e-08
4290 8.61363114168512e-08
4300 8.43969613084639e-08
4310 8.26927939456823e-08
4320 8.10230973424808e-08
4330 7.93871730575546e-08
4340 7.77843369714759e-08
4350 7.62139193977163e-08
4360 7.46752635283343e-08
4370 7.31677263221542e-08
4380 7.16906772835202e-08
4390 7.02434993504752e-08
4400 6.88255874514709e-08
4410 6.74363489494567e-08
4420 6.60752030867684e-08
4430 6.47415813181951e-08
4440 6.34349259787115e-08
4450 6.21546912826787e-08
4460 6.09003421025989e-08
4470 5.96713544132044e-08
4480 5.84672144032794e-08
4490 5.72874193638384e-08
4500 5.61314762448362e-08
4510 5.4998902099257e-08
4520 5.388922386107e-08
4530 5.28019777901179e-08
4540 5.17367099162058e-08
4550 5.06929751509233e-08
4560 4.96703377317331e-08
4570 4.86683704448154e-08
4580 4.76866549581345e-08
4590 4.67247812663274e-08
4600 4.57823475796815e-08
4610 4.48589605461791e-08
4620 4.39542344743415e-08
4630 4.30677916662958e-08
4640 4.21992623067524e-08
4650 4.13482835748269e-08
4660 4.05145001991514e-08
4670 3.96975642358299e-08
4680 3.8897134846394e-08
4690 3.81128776316686e-08
4700 3.73444656309729e-08
4710 3.65915778788306e-08
4720 3.58539005151925e-08
4730 3.51311254531694e-08
4740 3.44229512672101e-08
4750 3.37290824159453e-08
4760 3.30492295752549e-08
4770 3.23831088611115e-08
4780 3.17304428287812e-08
4790 3.10909589185115e-08
4800 3.04643906767765e-08
4810 2.98504765350316e-08
4820 2.92489603648249e-08
4830 2.86595916998422e-08
4840 2.80821245146612e-08
4850 2.75163181129301e-08
4860 2.69619367943008e-08
4870 2.64187492993173e-08
4880 2.58865291424826e-08
4890 2.5365054390214e-08
4900 2.48541078828879e-08
4910 2.43534766797282e-08
4920 2.38629520588063e-08
4930 2.3382329517041e-08
4940 2.29114087701987e-08
4950 2.24499938639156e-08
4960 2.19978923965414e-08
4970 2.15549159632289e-08
4980 2.11208801559337e-08
4990 2.06956041193251e-08
5000 2.02789107728307e-08
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots20.07.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=.75}, fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=2.62118773410847e-09, ymax=0.172883221050348,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0176548222921051
20 0.0173219324303356
30 0.0169933069544665
40 0.0166700508948606
50 0.0163580609518856
60 0.0160877776790403
70 0.0160145105312536
80 0.0169093919527636
90 0.0221472874166412
100 0.0398799905635624
110 0.0638688490998904
120 0.0741900904932973
130 0.0761966510423406
140 0.0762662120173339
150 0.0759819578427884
160 0.0756351782937923
170 0.0752766456878198
180 0.0749151695918376
190 0.0745523082725976
200 0.0741883663399713
210 0.073823430783193
220 0.0734575502712552
230 0.0730907662631088
240 0.0727231184272105
250 0.0723546455960752
260 0.0719853859425745
270 0.071615377020002
280 0.0712446557780149
290 0.0708732585740982
300 0.0705012211840024
310 0.070128578811777
320 0.0697553660995164
330 0.0693816171368413
340 0.0690073654701369
350 0.0686326441115462
360 0.0682574855477371
370 0.0678819217484415
380 0.0675059841747817
390 0.0671297037873871
400 0.0667531110543094
410 0.0663762359587422
420 0.065999108006553
430 0.0656217562336328
440 0.0652442092130686
450 0.0648664950621468
460 0.0644886414491904
470 0.0641106756002376
480 0.0637326243055655
490 0.0633545139260651
500 0.0629763703994708
510 0.0625982192464517
520 0.0622200855765654
530 0.0618419940940828
540 0.0614639691036852
550 0.0610860345160381
560 0.0607082138532473
570 0.0603305302541992
580 0.0599530064797896
590 0.0595756649180447
600 0.059198527589138
610 0.0588216161503051
620 0.0584449519006609
630 0.0580685557859218
640 0.0576924484030356
650 0.0573166500047222
660 0.0569411805039286
670 0.0565660594781983
680 0.0561913061739612
690 0.0558169395107447
700 0.0554429780853074
710 0.0550694401756989
720 0.0546963437452497
730 0.0543237064464889
740 0.0539515456249965
750 0.0535798783231892
760 0.0532087212840427
770 0.0528380909547537
780 0.0524680034903395
790 0.052098474757183
800 0.0513782794312044
810 0.0512039190592024
820 0.0511665825614029
830 0.051163228709219
840 0.0511683025195436
850 0.0511754327769215
860 0.0511830292984551
870 0.0511906951610799
880 0.0511983313091
890 0.0512059130383437
900 0.051213434208639
910 0.0512208933229888
920 0.0512282900544995
930 0.0512356243798148
940 0.051242896362643
950 0.0512501060993875
960 0.0512572537051976
970 0.0512643393100993
980 0.0512713630576516
990 0.0512783251042375
1000 0.0512852256185272
1010 0.0512920647809917
1020 0.0512988427834382
1030 0.051305559828561
1040 0.0513122161295048
1050 0.0513188119094409
1060 0.0513253474011544
1070 0.0513318228466417
1080 0.0513382384967215
1090 0.0513445946106547
1100 0.0513508914557751
1110 0.0513571293071318
1120 0.0513633084471398
1130 0.0513694291652415
1140 0.0513754917575781
1150 0.0513814965266697
1160 0.0513874437811052
1170 0.0513933338352399
1180 0.0513991670089038
1190 0.0514049436271168
1200 0.0514106640198129
1210 0.0514163285215723
1220 0.0514219374713621
1230 0.0514274912122837
1240 0.0514329900913278
1250 0.0514384344591385
1260 0.0514438246697818
1270 0.0514491610805238
1280 0.0514544440516133
1290 0.0514596739460734
1300 0.0514648511294979
1310 0.0514699759698544
1320 0.0514750488372937
1330 0.051480070103966
1340 0.0514850401438413
1350 0.0514899593325367
1360 0.0514948280471497
1370 0.0514996466660947
1380 0.0515044155689475
1390 0.051509135136294
1400 0.0515138057495818
1410 0.0515184277909807
1420 0.0515230016432447
1430 0.0515275276895797
1440 0.0515320063135161
1450 0.0515364378987849
1460 0.0515408228291993
1470 0.0515451614885389
1480 0.0515494542604401
1490 0.0515537015282874
1500 0.0515579036751117
1510 0.0515620610834906
1520 0.0515661741354521
1530 0.0515702432123829
1540 0.05157426869494
1550 0.0515782509629642
1560 0.0515821903953988
1570 0.0515860873702104
1580 0.0515899422643127
1590 0.0515937554534938
1600 0.0515975273123463
1610 0.0516012582141998
1620 0.0516049485310563
1630 0.0516085986335293
1640 0.0516122088907832
1650 0.0516157796704779
1660 0.0516193113387142
1670 0.0516228042599811
1680 0.0516262587971078
1690 0.0516296753112151
1700 0.0516330541616712
1710 0.0516363957060481
1720 0.0516397003000805
1730 0.0516429682976275
1740 0.0516462000506356
1750 0.051649395909103
1760 0.0516525562210464
1770 0.0516556813324694
1780 0.0516587715873337
1790 0.0516618273275294
1800 0.0516648488928491
1810 0.0516678366209634
1820 0.0516707908473966
1830 0.0516737119055048
1840 0.0516766001264566
1850 0.0516794558392114
1860 0.051682279370504
1870 0.0516850710448264
1880 0.0516878311844137
1890 0.0516905601092287
1900 0.0516932581369497
1910 0.0516959255829587
1920 0.0516985627603306
1930 0.0517011699798232
1940 0.0517037475498694
1950 0.0517062957765686
1960 0.0517088149636808
1970 0.0517113054126203
1980 0.0517137674224512
1990 0.0517162012898836
2000 0.0517186073092698
2010 0.0517209857726028
2020 0.0517233369695139
2030 0.0517256611872727
2040 0.0517279587107868
2050 0.0517302298226019
2060 0.0517324748029038
2070 0.0517346939295201
2080 0.0517368874779227
2090 0.0517390557212309
2100 0.0517411989302158
2110 0.0517433173733036
2120 0.0517454113165817
2130 0.0517474810238029
2140 0.051749526756392
2150 0.051751548773452
2160 0.051753547331771
2170 0.0517555226858294
2180 0.051757475087807
2190 0.0517594047875926
2200 0.0517613120327908
2210 0.0517631970687319
2220 0.0517650601384805
2230 0.0517669014828459
2240 0.0517687213403908
2250 0.0517705199474426
2260 0.051772297538103
2270 0.0517740543442594
2280 0.0517757905955955
2290 0.0517775065196029
2300 0.0517792023415925
2310 0.0517808782847065
2320 0.0517825345699293
2330 0.0517841714161019
2340 0.0517857890399318
2350 0.0517873876560074
2360 0.0517889674768096
2370 0.0517905287127257
2380 0.0517920715720619
2390 0.0517935962610564
2400 0.051795102983893
2410 0.0517965919427149
2420 0.0517980633376376
2430 0.0517995173667635
2440 0.0518009542261946
2450 0.0518023741100475
2460 0.0518037772104671
2470 0.0518051637176405
2480 0.0518065338198109
2490 0.0518078877032927
2500 0.0518092255524847
2510 0.0518105475498856
2520 0.0518118538761076
2530 0.0518131447098911
2540 0.051814420228119
2550 0.0518156806058313
2560 0.0518169260162401
2570 0.0518181566307433
2580 0.0518193726189398
2590 0.0518205741486436
2600 0.051821761385899
2610 0.0518229344949945
2620 0.051824093638478
2630 0.051825238977171
2640 0.0518263706701826
2650 0.0518274888749256
2660 0.0518285937471297
2670 0.0518296854408559
2680 0.0518307641085121
2690 0.0518318299008665
2700 0.0518328829670627
2710 0.0518339234546333
2720 0.0518349515095149
2730 0.0518359672760623
2740 0.0518369708970626
2750 0.0518379625137493
2760 0.0518389422658161
2770 0.0518399102914323
2780 0.0518408667272554
2790 0.0518418117084458
2800 0.0518427453686806
2810 0.0518436678401675
2820 0.0518445792536582
2830 0.051845479738463
2840 0.0518463694224632
2850 0.0518472484321262
2860 0.0518481168925178
2870 0.051848974927316
2880 0.0518498226588249
2890 0.0518506602079872
2900 0.0518514876943981
2910 0.0518523052363178
2920 0.0518531129506853
2930 0.0518539109531312
2940 0.0518546993579897
2950 0.051855478278313
2960 0.0518562478258831
2970 0.0518570081112243
2980 0.0518577592436162
2990 0.0518585013311064
3000 0.0518592344805224
3010 0.0518599587974843
3020 0.0518606743864169
3030 0.0518613813505617
3040 0.0518620797919893
3050 0.0518627698116113
3060 0.0518634515091924
3070 0.051864124983361
3080 0.0518647903316231
3090 0.0518654476503714
3100 0.0518660970348995
3110 0.051866738579411
3120 0.0518673723770323
3130 0.0518679985198233
3140 0.0518686170987886
3150 0.051869228203889
3160 0.0518698319240518
3170 0.0518704283471825
3180 0.051871017560175
3190 0.051871599648923
3200 0.0518721746983293
3210 0.0518727427923181
3220 0.0518733040138446
3230 0.051873858444905
3240 0.0518744061665471
3250 0.0518749472588811
3260 0.0518754818010889
3270 0.0518760098714345
3280 0.0518765315472733
3290 0.0518770469050635
3300 0.0518775560203736
3310 0.0518780589678945
3320 0.0518785558214464
3330 0.0518790466539913
3340 0.0518795315376398
3350 0.0518800105436615
3360 0.0518804837424948
3370 0.0518809512037546
3380 0.0518814129962427
3390 0.0518818691879561
3400 0.0518823198460961
3410 0.0518827650370768
3420 0.0518832048265342
3430 0.0518836392793346
3440 0.0518840684595833
3450 0.051884492430633
3460 0.0518849112550918
3470 0.0518853249948324
3480 0.0518857337109996
3490 0.0518861374640185
3500 0.0518865363136026
3510 0.0518869303187623
3520 0.0518873195378121
3530 0.0518877040283788
3540 0.0518880838474091
3550 0.0518884590511771
3560 0.0518888296952924
3570 0.0518891958347074
3580 0.0518895575237244
3590 0.051889914816003
3600 0.0518902677645683
3610 0.0518906164218169
3620 0.0518909608395247
3630 0.0518913010688539
3640 0.0518916371603595
3650 0.0518919691639971
3660 0.051892297129129
3670 0.0518926211045317
3680 0.0518929411384016
3690 0.0518932572783627
3700 0.051893569571472
3710 0.0518938780642273
3720 0.0518941828025727
3730 0.0518944838319053
3740 0.0518947811970816
3750 0.0518950749424234
3760 0.0518953651117241
3770 0.0518956517482549
3780 0.0518959348947708
3790 0.0518962145935167
3800 0.0518964908862326
3810 0.0518967638141605
3820 0.0518970334180493
3830 0.0518972997381612
3840 0.0518975628142764
3850 0.0518978226857003
3860 0.051898079391267
3870 0.0518983329693464
3880 0.0518985834578487
3890 0.0518988308942304
3900 0.0518990753154988
3910 0.0518993167582182
3920 0.0518995552585145
3930 0.0518997908520796
3940 0.0519000235741782
3950 0.0519002534596517
3960 0.0519004805429225
3970 0.0519007048580009
3980 0.051900926438488
3990 0.0519011453175813
4000 0.0519013615280797
4010 0.0519015751023875
4020 0.0519017860725195
4030 0.0519019944701057
4040 0.0519022003263955
4050 0.051902403672262
4060 0.0519026045382071
4070 0.051902802954365
4080 0.051902998950508
4090 0.0519031925560487
4100 0.0519033838000457
4110 0.0519035727112077
4120 0.0519037593178974
4130 0.0519039436481349
4140 0.051904125729603
4150 0.0519043055896506
4160 0.0519044832552961
4170 0.0519046587532327
4180 0.0519048321098303
4190 0.0519050033511417
4200 0.0519051725029039
4210 0.051905339590544
4220 0.0519055046391815
4230 0.0519056676736327
4240 0.0519058287184135
4250 0.0519059877977438
4260 0.0519061449355507
4270 0.0519063001554718
4280 0.051906453480859
4290 0.0519066049347816
4300 0.0519067545400299
4310 0.0519069023191182
4320 0.0519070482942886
4330 0.0519071924875137
4340 0.0519073349205004
4350 0.0519074756146922
4360 0.0519076145912735
4370 0.0519077518711715
4380 0.0519078874750605
4390 0.0519080214233636
4400 0.051908153736257
4410 0.0519082844336716
4420 0.0519084135352975
4430 0.051908541060586
4440 0.0519086670287513
4450 0.0519087914587762
4460 0.0519089143694123
4470 0.0519090357791839
4480 0.0519091557063905
4490 0.0519092741691095
4500 0.051909391185199
4510 0.0519095067723003
4520 0.0519096209478404
4530 0.051909733729035
4540 0.0519098451328903
4550 0.0519099551762066
4560 0.0519100638755791
4570 0.0519101712474024
4580 0.0519102773078716
4590 0.0519103820729847
4600 0.0519104855585458
4610 0.0519105877801664
4620 0.0519106887532688
4630 0.0519107884930873
4640 0.0519108870146711
4650 0.0519109843328865
4660 0.0519110804624192
4670 0.0519111754177759
4680 0.0519112692132873
4690 0.0519113618631093
4700 0.0519114533812256
4710 0.0519115437814504
4720 0.051911633077429
4730 0.0519117212826411
4740 0.0519118084104025
4750 0.0519118944738663
4760 0.0519119794860261
4770 0.0519120634597171
4780 0.0519121464076179
4790 0.0519122283422533
4800 0.0519123092759952
4810 0.051912389221065
4820 0.0519124681895354
4830 0.0519125461933313
4840 0.0519126232442332
4850 0.0519126993538779
4860 0.0519127745337601
4870 0.0519128487952345
4880 0.0519129221495178
4890 0.0519129946076898
4900 0.0519130661806952
4910 0.0519131368793453
4920 0.0519132067143196
4930 0.0519132756961679
4940 0.0519133438353105
4950 0.0519134111420413
4960 0.0519134776265286
4970 0.0519135432988168
4980 0.0519136081688275
4990 0.0519136722463616
5000 0.0519137355411003
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0176548222921051
20 0.0173219324303356
30 0.0169933069544665
40 0.0166700508948606
50 0.0163580609518856
60 0.0160877776790403
70 0.0160145105312536
80 0.0169093919527636
90 0.0221472874166412
100 0.0398799905635624
110 0.0638688490998904
120 0.0741900904932973
130 0.0761966510423406
140 0.0762662120173339
150 0.0759819578427884
160 0.0756351782937923
170 0.0752766456878198
180 0.0749151695918376
190 0.0745523082725976
200 0.0741883663399713
210 0.073823430783193
220 0.0734575502712552
230 0.0730907662631088
240 0.0727231184272105
250 0.0723546455960752
260 0.0719853859425745
270 0.071615377020002
280 0.0712446557780149
290 0.0708732585740982
300 0.0705012211840024
310 0.070128578811777
320 0.0697553660995164
330 0.0693816171368413
340 0.0690073654701369
350 0.0686326441115462
360 0.0682574855477371
370 0.0678819217484415
380 0.0675059841747817
390 0.0671297037873871
400 0.0667531110543094
410 0.0663762359587422
420 0.065999108006553
430 0.0656217562336328
440 0.0652442092130686
450 0.0648664950621468
460 0.0644886414491904
470 0.0641106756002376
480 0.0637326243055655
490 0.0633545139260651
500 0.0629763703994708
510 0.0625982192464517
520 0.0622200855765654
530 0.0618419940940828
540 0.0614639691036852
550 0.0610860345160381
560 0.0607082138532473
570 0.0603305302541992
580 0.0599530064797896
590 0.0595756649180447
600 0.059198527589138
610 0.0588216161503051
620 0.0584449519006609
630 0.0580685557859218
640 0.0576924484030356
650 0.0573166500047222
660 0.0569411805039286
670 0.0565660594781983
680 0.0561913061739612
690 0.0558169395107447
700 0.0554429780853074
710 0.0550694401756989
720 0.0546963437452497
730 0.0543237064464889
740 0.0539515456249965
750 0.0535798783231892
760 0.0532087212840427
770 0.0528380909547537
780 0.0524680034903395
790 0.052098474757183
800 0.0452946822419772
810 0.0341497038190086
820 0.0234581136549484
830 0.0143797304159574
840 0.00752806936481987
850 0.00318823515953515
860 0.00105538733082156
870 0.000299496765410634
880 0.000114421212591198
890 8.26333073694618e-05
900 7.76458282694126e-05
910 7.57862485861738e-05
920 7.42099122776896e-05
930 7.26905903937203e-05
940 7.12148250622269e-05
950 6.97806418092917e-05
960 6.83865432510311e-05
970 6.703110607853e-05
980 6.57129680934343e-05
990 6.44308250055126e-05
1000 6.3183427559288e-05
1010 6.19695788257602e-05
1020 6.07881316460057e-05
1030 5.9637986215888e-05
1040 5.85180878065472e-05
1050 5.74274246060158e-05
1060 5.63650256834025e-05
1070 5.53299590586587e-05
1080 5.4321329879703e-05
1090 5.33382786939152e-05
1100 5.237997981411e-05
1110 5.14456397677776e-05
1120 5.05344958294796e-05
1130 4.96458146290735e-05
1140 4.87788908314357e-05
1150 4.79330458833527e-05
1160 4.71076268262483e-05
1170 4.63020051665319e-05
1180 4.55155758047887e-05
1190 4.47477560174825e-05
1200 4.39979844893967e-05
1210 4.32657203935927e-05
1220 4.25504425176637e-05
1230 4.18516484304021e-05
1240 4.11688536913202e-05
1250 4.05015910964757e-05
1260 3.98494099607127e-05
1270 3.92118754343196e-05
1280 3.85885678523268e-05
1290 3.79790821137815e-05
1300 3.73830270894437e-05
1310 3.68000250584588e-05
1320 3.62297111701215e-05
1330 3.56717329302869e-05
1340 3.51257497112067e-05
1350 3.45914322839036e-05
1360 3.40684623718612e-05
1370 3.35565322233666e-05
1380 3.30553442045023e-05
1390 3.25646104093469e-05
1400 3.20840522872734e-05
1410 3.16134002873447e-05
1420 3.115239351692e-05
1430 3.07007794158043e-05
1440 3.02583134451639e-05
1450 2.98247587880995e-05
1460 2.93998860638744e-05
1470 2.8983473055133e-05
1480 2.85753044442227e-05
1490 2.81751715633938e-05
1500 2.77828721529927e-05
1510 2.73982101316461e-05
1520 2.70209953738831e-05
1530 2.66510434989709e-05
1540 2.62881756666333e-05
1550 2.59322183824295e-05
1560 2.55830033097926e-05
1570 2.52403670899515e-05
1580 2.49041511704018e-05
1590 2.4574201637817e-05
1600 2.42503690590645e-05
1610 2.39325083288833e-05
1620 2.36204785216687e-05
1630 2.33141427511407e-05
1640 2.30133680343414e-05
1650 2.27180251601844e-05
1660 2.24279885652212e-05
1670 2.21431362115165e-05
1680 2.18633494712961e-05
1690 2.15885130145921e-05
1700 2.13185147018846e-05
1710 2.10532454805179e-05
1720 2.07925992848912e-05
1730 2.05364729398694e-05
1740 2.02847660694117e-05
1750 2.00373810061993e-05
1760 1.97942227067038e-05
1770 1.95551986675868e-05
1780 1.93202188472075e-05
1790 1.90891955869077e-05
1800 1.88620435384035e-05
1810 1.86386795920646e-05
1820 1.84190228071923e-05
1830 1.82029943461837e-05
1840 1.7990517409805e-05
1850 1.77815171761297e-05
1860 1.75759207395876e-05
1870 1.73736570545646e-05
1880 1.71746568782272e-05
1890 1.69788527181192e-05
1900 1.67861787793155e-05
1910 1.65965709143512e-05
1920 1.64099665751483e-05
1930 1.62263047656097e-05
1940 1.60455259969883e-05
1950 1.58675722434776e-05
1960 1.56923868999126e-05
1970 1.55199147416907e-05
1980 1.53501018845814e-05
1990 1.51828957462019e-05
2000 1.50182450094904e-05
2010 1.48560995870683e-05
2020 1.46964105861569e-05
2030 1.45391302752707e-05
2040 1.43842120516879e-05
2050 1.42316104104756e-05
2060 1.40812809131807e-05
2070 1.39331801595199e-05
2080 1.37872657578475e-05
2090 1.3643496298732e-05
2100 1.35018313269786e-05
2110 1.33622313166493e-05
2120 1.32246576451944e-05
2130 1.30890725702493e-05
2140 1.29554392048759e-05
2150 1.28237214954696e-05
2160 1.2693884199555e-05
2170 1.25658928636918e-05
2180 1.24397138038246e-05
2190 1.2315314083966e-05
2200 1.21926614973233e-05
2210 1.20717245467583e-05
2220 1.19524724273568e-05
2230 1.18348750072217e-05
2240 1.17189028111531e-05
2250 1.16045270035503e-05
2260 1.149171937187e-05
2270 1.13804523109717e-05
2280 1.12706988077971e-05
2290 1.11624324261594e-05
2300 1.10556272926443e-05
2310 1.09502580817322e-05
2320 1.08463000035863e-05
2330 1.07437287887313e-05
2340 1.06425206770622e-05
2350 1.05426524044105e-05
2360 1.04441011897771e-05
2370 1.03468447251176e-05
2380 1.0250861161909e-05
2390 1.01561291014907e-05
2400 1.00626275836291e-05
2410 9.97033607541553e-06
2420 9.87923446227335e-06
2430 9.7893030360785e-06
2440 9.70052248749909e-06
2450 9.61287389533716e-06
2460 9.52633871742492e-06
2470 9.4408987816319e-06
2480 9.35653627764932e-06
2490 9.27323374844136e-06
2500 9.19097408114133e-06
2510 9.10974050005731e-06
2520 9.02951655856743e-06
2530 8.95028613123738e-06
2540 8.87203340682596e-06
2550 8.79474288051352e-06
2560 8.71839934757368e-06
2570 8.64298789615692e-06
2580 8.56849390062919e-06
2590 8.49490301546574e-06
2600 8.42220116825665e-06
2610 8.35037455426679e-06
2620 8.27940963021856e-06
2630 8.20929310785257e-06
2640 8.14001194948677e-06
2650 8.0715533612441e-06
2660 8.00390478872259e-06
2670 7.93705391066712e-06
2680 7.87098863475055e-06
2690 7.80569709202261e-06
2700 7.74116763246901e-06
2710 7.67738882001545e-06
2720 7.61434942753159e-06
2730 7.55203843294527e-06
2740 7.49044501480167e-06
2750 7.42955854726723e-06
2760 7.36936859724313e-06
2770 7.30986491848107e-06
2780 7.25103744925182e-06
2790 7.19287630757126e-06
2800 7.13537178786972e-06
2810 7.07851435666207e-06
2820 7.02229464932813e-06
2830 6.96670346722605e-06
2840 6.91173177291837e-06
2850 6.85737068761849e-06
2860 6.80361148819308e-06
2870 6.75044560305427e-06
2880 6.69786461005017e-06
2890 6.64586023257918e-06
2900 6.59442433703639e-06
2910 6.54354892959397e-06
2920 6.49322615409176e-06
2930 6.44344828859555e-06
2940 6.39420774228849e-06
2950 6.34549705402776e-06
2960 6.2973088889029e-06
2970 6.24963603590434e-06
2980 6.20247140570296e-06
2990 6.15580802743043e-06
3000 6.10963904734696e-06
3010 6.06395772617674e-06
3020 6.01875743655444e-06
3030 5.97403166080479e-06
3040 5.92977398972128e-06
3050 5.8859781191245e-06
3060 5.84263784864092e-06
3070 5.79974707970443e-06
3080 5.75729981333595e-06
3090 5.71529014814498e-06
3100 5.67371227866431e-06
3110 5.63256049324057e-06
3120 5.59182917325707e-06
3130 5.55151278913701e-06
3140 5.51160590156474e-06
3150 5.47210315737789e-06
3160 5.43299928867924e-06
3170 5.39428911250361e-06
3180 5.3559675268211e-06
3190 5.31802951131422e-06
3200 5.2804701240472e-06
3210 5.24328450157707e-06
3220 5.20646785617807e-06
3230 5.17001547517548e-06
3240 5.13392271961344e-06
3250 5.09818502214543e-06
3260 5.0627978868123e-06
3270 5.02775688704382e-06
3280 4.99305766410441e-06
3290 4.95869592698206e-06
3300 4.92466744983489e-06
3310 4.89096807154699e-06
3320 4.85759369472927e-06
3330 4.82454028427615e-06
3340 4.79180386581124e-06
3350 4.75938052557634e-06
3360 4.72726640854404e-06
3370 4.69545771786262e-06
3380 4.66395071330172e-06
3390 4.6327417108083e-06
3400 4.60182708117429e-06
3410 4.57120324925953e-06
3420 4.54086669299247e-06
3430 4.51081394226005e-06
3440 4.48104157813045e-06
3450 4.45154623229804e-06
3460 4.42232458519598e-06
3470 4.39337336688439e-06
3480 4.36468935405276e-06
3490 4.33626937090814e-06
3500 4.30811028795386e-06
3510 4.28020902043524e-06
3520 4.25256252856165e-06
3530 4.22516781606319e-06
3540 4.19802193007968e-06
3550 4.17112195960634e-06
3560 4.14446503560484e-06
3570 4.118048329671e-06
3580 4.09186905381276e-06
3590 4.065924459562e-06
3600 4.04021183697534e-06
3610 4.01472851463414e-06
3620 3.98947185908938e-06
3630 3.9644392729743e-06
3640 3.93962819600358e-06
3650 3.91503610319699e-06
3660 3.89066050499043e-06
3670 3.86649894634772e-06
3680 3.84254900609449e-06
3690 3.8188082965851e-06
3700 3.79527446359162e-06
3710 3.77194518430546e-06
3720 3.74881816866957e-06
3730 3.72589115738009e-06
3740 3.70316192221942e-06
3750 3.680628265057e-06
3760 3.65828801796031e-06
3770 3.6361390425288e-06
3780 3.61417922845053e-06
3790 3.59240649461245e-06
3800 3.57081878743504e-06
3810 3.54941408109433e-06
3820 3.52819037718888e-06
3830 3.50714570318544e-06
3840 3.4862781135292e-06
3850 3.46558568820043e-06
3860 3.44506653282561e-06
3870 3.42471877756712e-06
3880 3.40454057767836e-06
3890 3.38453011283768e-06
3900 3.36468558614911e-06
3910 3.34500522469749e-06
3920 3.32548727810522e-06
3930 3.30613001953139e-06
3940 3.28693174400652e-06
3950 3.26789076898759e-06
3960 3.249005433692e-06
3970 3.23027409832033e-06
3980 3.21169514494457e-06
3990 3.19326697584277e-06
4000 3.17498801394311e-06
4010 3.15685670226884e-06
4020 3.13887150393821e-06
4030 3.12103090116533e-06
4040 3.1033333960373e-06
4050 3.08577750907091e-06
4060 3.06836177976777e-06
4070 3.05108476594818e-06
4080 3.03394504386212e-06
4090 3.01694120685703e-06
4100 3.00007186682105e-06
4110 2.98333565251774e-06
4120 2.96673120958602e-06
4130 2.9502572009843e-06
4140 2.93391230588025e-06
4150 2.91769522009488e-06
4160 2.90160465532541e-06
4170 2.88563933914521e-06
4180 2.86979801511489e-06
4190 2.85407944178306e-06
4200 2.8384823929084e-06
4210 2.8230056577927e-06
4220 2.80764803961553e-06
4230 2.79240835676653e-06
4240 2.77728544162414e-06
4250 2.76227814111074e-06
4260 2.74738531536034e-06
4270 2.73260583916191e-06
4280 2.71793859996095e-06
4290 2.7033824993028e-06
4300 2.68893645105628e-06
4310 2.67459938296799e-06
4320 2.66037023488597e-06
4330 2.64624795953683e-06
4340 2.6322315220817e-06
4350 2.61831989978312e-06
4360 2.60451208222712e-06
4370 2.59080707076809e-06
4380 2.57720387841776e-06
4390 2.5637015298452e-06
4400 2.55029906137683e-06
4410 2.53699552010822e-06
4420 2.52378996490332e-06
4430 2.51068146484013e-06
4440 2.49766910043192e-06
4450 2.48475196251707e-06
4460 2.47192915248107e-06
4470 2.45919978214548e-06
4480 2.44656297354595e-06
4490 2.43401785882114e-06
4500 2.42156357999068e-06
4510 2.4091992888442e-06
4520 2.39692414738535e-06
4530 2.38473732638855e-06
4540 2.37263800617615e-06
4550 2.36062537695148e-06
4560 2.34869863768861e-06
4570 2.33685699646546e-06
4580 2.32509967013073e-06
4590 2.31342588452588e-06
4600 2.30183487404112e-06
4610 2.29032588217049e-06
4620 2.27889816029059e-06
4630 2.26755096810471e-06
4640 2.25628357397589e-06
4650 2.24509525392769e-06
4660 2.23398529253238e-06
4670 2.22295298180075e-06
4680 2.21199762207025e-06
4690 2.2011185210058e-06
4700 2.19031499371081e-06
4710 2.17958636361537e-06
4720 2.16893196036683e-06
4730 2.15835112216123e-06
4740 2.14784319363392e-06
4750 2.13740752674774e-06
4760 2.12704348090398e-06
4770 2.11675042172121e-06
4780 2.10652772214548e-06
4790 2.09637476200619e-06
4800 2.08629092757207e-06
4810 2.07627561166213e-06
4820 2.06632821397879e-06
4830 2.05644814021966e-06
4840 2.04663480263267e-06
4850 2.0368876201271e-06
4860 2.02720601683026e-06
4870 2.0175894239749e-06
4880 2.00803727867793e-06
4890 1.99854902327434e-06
4900 1.98912410687146e-06
4910 1.9797619839057e-06
4920 1.97046211491969e-06
4930 1.96122396578513e-06
4940 1.95204700781382e-06
4950 1.94293071842377e-06
4960 1.93387458036209e-06
4970 1.92487808137187e-06
4980 1.91594071474732e-06
4990 1.90706197933377e-06
5000 1.8982413787505e-06
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0176548222921051
20 0.0173219324303356
30 0.0169933069544665
40 0.0166700508948606
50 0.0163580609518856
60 0.0160877776790403
70 0.0160145105312536
80 0.0169093919527636
90 0.0221472874166412
100 0.0398799905635624
110 0.0638688490998904
120 0.0741900904932973
130 0.0761966510423406
140 0.0762662120173339
150 0.0759819578427884
160 0.0756351782937923
170 0.0752766456878198
180 0.0749151695918376
190 0.0745523082725976
200 0.0741883663399713
210 0.073823430783193
220 0.0734575502712552
230 0.0730907662631088
240 0.0727231184272105
250 0.0723546455960752
260 0.0719853859425745
270 0.071615377020002
280 0.0712446557780149
290 0.0708732585740982
300 0.0705012211840024
310 0.070128578811777
320 0.0697553660995164
330 0.0693816171368413
340 0.0690073654701369
350 0.0686326441115462
360 0.0682574855477371
370 0.0678819217484415
380 0.0675059841747817
390 0.0671297037873871
400 0.0667531110543094
410 0.0663762359587422
420 0.065999108006553
430 0.0656217562336328
440 0.0652442092130686
450 0.0648664950621468
460 0.0644886414491904
470 0.0641106756002376
480 0.0637326243055655
490 0.0633545139260651
500 0.0629763703994708
510 0.0625982192464517
520 0.0622200855765654
530 0.0618419940940828
540 0.0614639691036852
550 0.0610860345160381
560 0.0607082138532473
570 0.0603305302541992
580 0.0599530064797896
590 0.0595756649180447
600 0.059198527589138
610 0.0588216161503051
620 0.0584449519006609
630 0.0580685557859218
640 0.0576924484030356
650 0.0573166500047222
660 0.0569411805039286
670 0.0565660594781983
680 0.0561913061739612
690 0.0558169395107447
700 0.0554429780853074
710 0.0550694401756989
720 0.0546963437452497
730 0.0543237064464889
740 0.0539515456249965
750 0.0535798783231892
760 0.0532087212840427
770 0.0528380909547537
780 0.0524680034903395
790 0.052098474757183
800 0.0452946822419772
810 0.0341497038190086
820 0.0234581136549484
830 0.0143797304159574
840 0.00752806936481987
850 0.00318823515953515
860 0.00105538733082156
870 0.000299496765410634
880 0.000114421212591198
890 8.26333073694618e-05
900 7.76458282694126e-05
910 7.57862485861738e-05
920 7.42099122776896e-05
930 7.25201535197728e-05
940 7.08660056183419e-05
950 6.92394376806682e-05
960 6.76653033399033e-05
970 6.61345427754867e-05
980 6.46736159004568e-05
990 6.3258576978531e-05
1000 6.18480955250078e-05
1010 6.04340166721062e-05
1020 5.905026142905e-05
1030 5.77262787940791e-05
1040 5.64622382248636e-05
1050 5.51706627497373e-05
1060 5.39176739974279e-05
1070 5.27154045514289e-05
1080 5.15876147337835e-05
1090 5.04949309499958e-05
1100 4.93725381616184e-05
1110 4.82091784488325e-05
1120 4.70609529709121e-05
1130 4.59761750878362e-05
1140 4.49560267030691e-05
1150 4.39286032712927e-05
1160 4.29369773289334e-05
1170 4.19768553158173e-05
1180 4.10321971661132e-05
1190 4.00995348915911e-05
1200 3.91911066384143e-05
1210 3.83150810129296e-05
1220 3.74938718218365e-05
1230 3.66982573131169e-05
1240 3.58791612604659e-05
1250 3.50283949861474e-05
1260 3.41886982768713e-05
1270 3.33964423947508e-05
1280 3.26522395200923e-05
1290 3.19030796575026e-05
1300 3.11802502636072e-05
1310 3.04804902198086e-05
1320 2.9791916060784e-05
1330 2.91120235318409e-05
1340 2.84499284032291e-05
1350 2.78117939654932e-05
1360 2.72139092505341e-05
1370 2.66346979070908e-05
1380 2.60380253316317e-05
1390 2.54180406736859e-05
1400 2.48063329197912e-05
1410 2.4229529842712e-05
1420 2.36879026178638e-05
1430 2.31425594537926e-05
1440 2.26164164095488e-05
1450 2.21071339995271e-05
1460 2.16061028275316e-05
1470 2.11115350706725e-05
1480 2.0630039784475e-05
1490 2.01656734548639e-05
1500 1.97304640744411e-05
1510 1.93088856776935e-05
1520 1.88749096671215e-05
1530 1.84244121314014e-05
1540 1.79801935992208e-05
1550 1.75613272525021e-05
1560 1.71678953220233e-05
1570 1.67714826241339e-05
1580 1.63889757776037e-05
1590 1.60187713372784e-05
1600 1.56547401516383e-05
1610 1.52956166605822e-05
1620 1.49460919353084e-05
1630 1.46084864035556e-05
1640 1.42917809653476e-05
1650 1.39850278972897e-05
1660 1.36697990732459e-05
1670 1.33432179522108e-05
1680 1.30214373936788e-05
1690 1.27178860429566e-05
1700 1.24325508302769e-05
1710 1.21447426821852e-05
1720 1.18669536678384e-05
1730 1.15981280038868e-05
1740 1.13339617010544e-05
1750 1.10735644813786e-05
1760 1.08202104501798e-05
1770 1.05749670989974e-05
1780 1.03445849592987e-05
1790 1.01214685654938e-05
1800 9.89274763585346e-06
1810 9.65643168415742e-06
1820 9.42379608459554e-06
1830 9.20416704619509e-06
1840 8.99749018390406e-06
1850 8.78874387033601e-06
1860 8.58718828289362e-06
1870 8.39215481784894e-06
1880 8.20065346684995e-06
1890 8.01206077649663e-06
1900 7.82863121806532e-06
1910 7.65061527085997e-06
1920 7.48310278808617e-06
1930 7.32089269994685e-06
1940 7.15509306326023e-06
1950 6.98433491719275e-06
1960 6.81639660526923e-06
1970 6.65768480123674e-06
1980 6.50813286706686e-06
1990 6.35685820216114e-06
2000 6.21072974760217e-06
2010 6.06934166735851e-06
2020 5.93063420983864e-06
2030 5.79417216139966e-06
2040 5.66149094316515e-06
2050 5.53236057476703e-06
2060 5.41062092773714e-06
2070 5.29274868288354e-06
2080 5.17265316291038e-06
2090 5.04939722600906e-06
2100 4.92829612130929e-06
2110 4.81371236560335e-06
2120 4.70558138543353e-06
2130 4.59603263325281e-06
2140 4.49015960790611e-06
2150 4.38772852229263e-06
2160 4.28732977320045e-06
2170 4.18866019569197e-06
2180 4.09275607549109e-06
2190 3.99914250404088e-06
2200 3.91071313199376e-06
2210 3.8251026064362e-06
2220 3.73816760523837e-06
2230 3.64926882212568e-06
2240 3.56201057749583e-06
2250 3.47934228994706e-06
2260 3.40120751762818e-06
2270 3.32192147800559e-06
2280 3.24525742667614e-06
2290 3.17109037240026e-06
2300 3.09846057788832e-06
2310 3.02715713307311e-06
2320 2.95787416548787e-06
2330 2.89004406228699e-06
2340 2.82584280975051e-06
2350 2.76369462948178e-06
2360 2.70079639574927e-06
2370 2.63671308731173e-06
2380 2.57387354141159e-06
2390 2.51426015795975e-06
2400 2.45782635577285e-06
2410 2.40047003063903e-06
2420 2.34498256823645e-06
2430 2.29130523687893e-06
2440 2.23878717331427e-06
2450 2.18728173950744e-06
2460 2.13725088082928e-06
2470 2.08812498470046e-06
2480 2.04153602867407e-06
2490 1.99644128917598e-06
2500 1.95095267763179e-06
2510 1.90477470352057e-06
2520 1.85953564701968e-06
2530 1.81656149944587e-06
2540 1.77581517624148e-06
2550 1.73433864869565e-06
2560 1.69419367790358e-06
2570 1.65599688073392e-06
2580 1.62058412112032e-06
2590 1.5862829134683e-06
2600 1.55038543492303e-06
2610 1.51250465596497e-06
2620 1.47505566261419e-06
2630 1.44000852375648e-06
2640 1.40734401676834e-06
2650 1.37461955240781e-06
2660 1.34311961341727e-06
2670 1.31264412739363e-06
2680 1.28258993514763e-06
2690 1.25284418417415e-06
2700 1.22388528800421e-06
2710 1.19619747862565e-06
2720 1.17042507619125e-06
2730 1.14546531526649e-06
2740 1.11950722547771e-06
2750 1.09229051981075e-06
2760 1.06542568967249e-06
2770 1.04022441138607e-06
2780 1.01667013607809e-06
2790 9.93007572835936e-07
2800 9.70209138140277e-07
2810 9.48153204394231e-07
2820 9.2643544669091e-07
2830 9.04978451732319e-07
2840 8.84098721565252e-07
2850 8.64032710934381e-07
2860 8.45287182804633e-07
2870 8.27135171910243e-07
2880 8.08368607274623e-07
2890 7.88812592911192e-07
2900 7.69537849776292e-07
2910 7.51415225153096e-07
2920 7.34431182203288e-07
2930 7.1732453732487e-07
2940 7.00828004407406e-07
2950 6.84869375100483e-07
2960 6.6917806773592e-07
2970 6.53700945707492e-07
2980 6.38646710737767e-07
2990 6.2410898005183e-07
3000 6.10481872831414e-07
3010 5.97287830306215e-07
3020 5.83722627012229e-07
3030 5.69668801242429e-07
3040 5.5583640845569e-07
3050 5.42802236380702e-07
3060 5.30555562594515e-07
3070 5.1819022450772e-07
3080 5.06255961485458e-07
3090 4.94711232645884e-07
3100 4.83375182103174e-07
3110 4.72211303503833e-07
3120 4.61356808978408e-07
3130 4.50827093989581e-07
3140 4.40925788547375e-07
3150 4.31340190787388e-07
3160 4.21535806705009e-07
3170 4.11433758618074e-07
3180 4.01503910119061e-07
3190 3.92127500581374e-07
3200 3.83296219430562e-07
3210 3.74358911314765e-07
3220 3.65726445905601e-07
3230 3.57375980697405e-07
3240 3.49186734860396e-07
3250 3.41133597814292e-07
3260 3.33306534705535e-07
3270 3.25681505097819e-07
3280 3.18490562700724e-07
3290 3.11529585905745e-07
3300 3.04443816157018e-07
3310 2.97180276831455e-07
3320 2.90049313900198e-07
3330 2.83302467707358e-07
3340 2.76933394105505e-07
3350 2.70474085239947e-07
3360 2.6423056442848e-07
3370 2.58191143354125e-07
3380 2.52275202949903e-07
3390 2.46465447273359e-07
3400 2.40820712371637e-07
3410 2.35300053552656e-07
3420 2.30079621799106e-07
3430 2.25026577038712e-07
3440 2.19905700871159e-07
3450 2.14681397547878e-07
3460 2.0955832136238e-07
3470 2.04702178208116e-07
3480 2.0010817913807e-07
3490 1.95439857408886e-07
3500 1.90924447251994e-07
3510 1.86556726289311e-07
3520 1.82282895777597e-07
3530 1.78091023927962e-07
3540 1.7401949270468e-07
3550 1.70022963041916e-07
3560 1.66234377929619e-07
3570 1.62567550088255e-07
3580 1.58866646726707e-07
3590 1.55107734656212e-07
3600 1.51425578964748e-07
3610 1.47929188454299e-07
3620 1.44614978547786e-07
3630 1.41240972806322e-07
3640 1.37975443292859e-07
3650 1.34868754719797e-07
3660 1.31989407292643e-07
3670 1.29200579457311e-07
3680 1.26280601309148e-07
3690 1.23198321322349e-07
3700 1.20151827154302e-07
3710 1.17301761859423e-07
3720 1.14645841375882e-07
3730 1.11984178818858e-07
3740 1.09422001903781e-07
3750 1.06943250588465e-07
3760 1.04499046305051e-07
3770 1.02080320307785e-07
3780 9.9725863678124e-08
3790 9.74733261882577e-08
3800 9.53759987654124e-08
3810 9.33448848217111e-08
3820 9.12335137437381e-08
3830 8.90210974935357e-08
3840 8.6838045310067e-08
3850 8.47900457623396e-08
3860 8.28753425885509e-08
3870 8.0950602776575e-08
3880 7.90958233354289e-08
3890 7.73014796617844e-08
3900 7.5535124821613e-08
3910 7.37905666570171e-08
3920 7.20931689901505e-08
3930 7.04599880663181e-08
3940 6.89331850489694e-08
3950 6.7454763774677e-08
3960 6.59279884018815e-08
3970 6.43389788113069e-08
3980 6.27735119440587e-08
3990 6.13010608940812e-08
4000 5.99202901740981e-08
4010 5.85283556064908e-08
4020 5.71856972886309e-08
4030 5.58868135103197e-08
4040 5.46101626142104e-08
4050 5.3351509432531e-08
4060 5.21274130527161e-08
4070 5.09434648909846e-08
4080 4.98325580799985e-08
4090 4.87569695728496e-08
4100 4.76528337900461e-08
4110 4.65108754843513e-08
4120 4.53874695605094e-08
4130 4.43282465178996e-08
4140 4.33322003834391e-08
4150 4.23254903347825e-08
4160 4.13535440335622e-08
4170 4.04133007059215e-08
4180 3.94904551281883e-08
4190 3.85821049553314e-08
4200 3.76990444417302e-08
4210 3.68408519246799e-08
4220 3.60329076576349e-08
4230 3.52507241174749e-08
4240 3.44521470241332e-08
4250 3.36309725623707e-08
4260 3.28242247826793e-08
4270 3.20618517291038e-08
4280 3.13431007814557e-08
4290 3.06149210427265e-08
4300 2.99113059876177e-08
4310 2.92306493454575e-08
4320 2.85634482732888e-08
4330 2.7907709365671e-08
4340 2.72704580028815e-08
4350 2.66484340150086e-08
4360 2.60610485414148e-08
4370 2.54924387155242e-08
4380 2.49147849018527e-08
4390 2.43239337560652e-08
4400 2.37441835082564e-08
4410 2.31951758911109e-08
4420 2.26763507971128e-08
4430 2.21495694008311e-08
4440 2.16401734309812e-08
4450 2.11474026068359e-08
4460 2.06649410916526e-08
4470 2.01914167607953e-08
4480 1.97313946292965e-08
4490 1.92805623688841e-08
4500 1.88536583012322e-08
4510 1.84404302938646e-08
4520 1.80225201429352e-08
4530 1.75971432980759e-08
4540 1.71802362336493e-08
4550 1.67846725407372e-08
4560 1.64100368849063e-08
4570 1.60288936568165e-08
4580 1.56600735712331e-08
4590 1.53032928551511e-08
4600 1.49543505356675e-08
4610 1.46123004807208e-08
4620 1.42801034330731e-08
4630 1.39533481435805e-08
4640 1.36431583808161e-08
4650 1.3342924543025e-08
4660 1.30405322096294e-08
4670 1.27341117650559e-08
4680 1.24341091867208e-08
4690 1.21489560633847e-08
4700 1.18783458624705e-08
4710 1.16025297147715e-08
4720 1.13354620134842e-08
4730 1.10808828779341e-08
4740 1.08443219959398e-08
4750 1.0615196499586e-08
4760 1.03763211356522e-08
4770 1.01252769502125e-08
4780 9.877396567326e-09
4790 9.64509327960883e-09
4800 9.42816114068989e-09
4810 9.21030385292454e-09
4820 9.00042496088105e-09
4830 8.79736394843178e-09
4840 8.59733084723757e-09
4850 8.3996124500274e-09
4860 8.20719181504614e-09
4870 8.02239230601742e-09
4880 7.84985487722878e-09
4890 7.68276120499678e-09
4900 7.509789123894e-09
4910 7.32932714520018e-09
4920 7.15143433360765e-09
4930 6.98425195455599e-09
4940 6.82762468784404e-09
4950 6.6698531142606e-09
4960 6.51769826998105e-09
4970 6.37048835905318e-09
4980 6.2257122790399e-09
4990 6.08288297510029e-09
5000 5.94394400366127e-09
};
\addlegendentry{20-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0176548222921051
20 0.0173219324303356
30 0.0169933069544665
40 0.0166700508948606
50 0.0163580609518856
60 0.0160877776790403
70 0.0160145105312536
80 0.0169093919527636
90 0.0221472874166412
100 0.0398799905635624
110 0.0638688490998904
120 0.0741900904932973
130 0.0761966510423406
140 0.0762662120173339
150 0.0759819578427884
160 0.0756351782937923
170 0.0752766456878198
180 0.0749151695918376
190 0.0745523082725976
200 0.0741883663399713
210 0.073823430783193
220 0.0734575502712552
230 0.0730907662631088
240 0.0727231184272105
250 0.0723546455960752
260 0.0719853859425745
270 0.071615377020002
280 0.0712446557780149
290 0.0708732585740982
300 0.0705012211840024
310 0.070128578811777
320 0.0697553660995164
330 0.0693816171368413
340 0.0690073654701369
350 0.0686326441115462
360 0.0682574855477371
370 0.0678819217484415
380 0.0675059841747817
390 0.0671297037873871
400 0.0667531110543094
410 0.0663762359587422
420 0.065999108006553
430 0.0656217562336328
440 0.0652442092130686
450 0.0648664950621468
460 0.0644886414491904
470 0.0641106756002376
480 0.0637326243055655
490 0.0633545139260651
500 0.0629763703994708
510 0.0625982192464517
520 0.0622200855765654
530 0.0618419940940828
540 0.0614639691036852
550 0.0610860345160381
560 0.0607082138532473
570 0.0603305302541992
580 0.0599530064797896
590 0.0595756649180447
600 0.059198527589138
610 0.0588216161503051
620 0.0584449519006609
630 0.0580685557859218
640 0.0576924484030356
650 0.0573166500047222
660 0.0569411805039286
670 0.0565660594781983
680 0.0561913061739612
690 0.0558169395107447
700 0.0554429780853074
710 0.0550694401756989
720 0.0546963437452497
730 0.0543237064464889
740 0.0539515456249965
750 0.0535798783231892
760 0.0532087212840427
770 0.0528380909547537
780 0.0524680034903395
790 0.052098474757183
800 0.0452946822419772
810 0.0341497038190086
820 0.0234581136549484
830 0.0143797304159574
840 0.00752806936481987
850 0.00318823515953515
860 0.00105538733082156
870 0.000299496765410634
880 0.000114421212591198
890 8.26333073694618e-05
900 7.76458282694126e-05
910 7.57862485861738e-05
920 7.42099122776896e-05
930 7.25148416292898e-05
940 7.08520244261379e-05
950 6.92227400388434e-05
960 6.76504253340759e-05
970 6.61364552343446e-05
980 6.46623554219072e-05
990 6.32111544246472e-05
1000 6.1787484723963e-05
1010 6.04085123118159e-05
1020 5.9081708767339e-05
1030 5.77288665933873e-05
1040 5.64228815110868e-05
1050 5.51698174884319e-05
1060 5.39456996441201e-05
1070 5.27286236006175e-05
1080 5.15259330007289e-05
1090 5.0361742792604e-05
1100 4.92468771160492e-05
1110 4.81203808703201e-05
1120 4.70409377766323e-05
1130 4.6011028452253e-05
1140 4.49994191247249e-05
1150 4.39777023952814e-05
1160 4.29566269439796e-05
1170 4.19691715245474e-05
1180 4.1030349967941e-05
1190 4.00950459986671e-05
1200 3.92092502035091e-05
1210 3.83716546844548e-05
1220 3.75415771693977e-05
1230 3.66821540351836e-05
1240 3.5808429807771e-05
1250 3.49646673576398e-05
1260 3.41711332052519e-05
1270 3.33976761195398e-05
1280 3.26786995185069e-05
1290 3.2008733593325e-05
1300 3.13349201279678e-05
1310 3.06095080804258e-05
1320 2.98529712186024e-05
1330 2.91239026396495e-05
1340 2.84491630052619e-05
1350 2.78132342165227e-05
1360 2.72396391662877e-05
1370 2.67181809540107e-05
1380 2.61804280728972e-05
1390 2.55647153118987e-05
1400 2.48983785816614e-05
1410 2.42581626596072e-05
1420 2.36792076490078e-05
1430 2.31480697090447e-05
1440 2.26443681663469e-05
1450 2.21179190654786e-05
1460 2.16044098786394e-05
1470 2.11064329346256e-05
1480 2.06365374679773e-05
1490 2.01921964754215e-05
1500 1.9752027685449e-05
1510 1.92967919957487e-05
1520 1.88345930328682e-05
1530 1.83886019223811e-05
1540 1.79691642328006e-05
1550 1.75594653577527e-05
1560 1.71780445682446e-05
1570 1.68222368759352e-05
1580 1.64648713536497e-05
1590 1.60815494282263e-05
1600 1.5683009102041e-05
1610 1.52992582229672e-05
1620 1.49437534159302e-05
1630 1.46070825856048e-05
1640 1.43021638154828e-05
1650 1.40240437092043e-05
1660 1.37382240493755e-05
1670 1.34137762343167e-05
1680 1.30647198193223e-05
1690 1.27296229639473e-05
1700 1.2425807737082e-05
1710 1.21463130310362e-05
1720 1.18809242621865e-05
1730 1.16033332626664e-05
1740 1.13325483304116e-05
1750 1.10697137507554e-05
1760 1.08211778533374e-05
1770 1.05857720019698e-05
1780 1.03530446444733e-05
1790 1.01136273717994e-05
1800 9.87150841147422e-06
1810 9.63793825548009e-06
1820 9.41784630370535e-06
1830 9.20172132357067e-06
1840 8.99964777001383e-06
1850 8.81052336221266e-06
1860 8.62125765821453e-06
1870 8.42013416502141e-06
1880 8.21236340409204e-06
1890 8.01232996083812e-06
1900 7.8263818363844e-06
1910 7.64871023628544e-06
1920 7.48653339388561e-06
1930 7.33766784177803e-06
1940 7.18570029811794e-06
1950 7.01595694796442e-06
1960 6.83515659827272e-06
1970 6.66158032736064e-06
1980 6.50332640905749e-06
1990 6.35701571749525e-06
2000 6.21779921816668e-06
2010 6.07204396019245e-06
2020 5.929834575924e-06
2030 5.79161784208804e-06
2040 5.66052771133752e-06
2050 5.5360680980554e-06
2060 5.4133555797975e-06
2070 5.28802134480699e-06
2080 5.16191935107102e-06
2090 5.0402580878961e-06
2100 4.92528496831568e-06
2110 4.8116383741803e-06
2120 4.70480534908724e-06
2130 4.60440224936409e-06
2140 4.50437337806697e-06
2150 4.39930792728305e-06
2160 4.2916124314285e-06
2170 4.1878980541199e-06
2180 4.09104606224897e-06
2190 3.99753945345971e-06
2200 3.91141173294862e-06
2210 3.83177414042812e-06
2220 3.7510984027822e-06
2230 3.66266420037675e-06
2240 3.56955513391988e-06
2250 3.48011779871538e-06
2260 3.39801128035333e-06
2270 3.32148384196707e-06
2280 3.25322881145063e-06
2290 3.19179668673009e-06
2300 3.12781634903558e-06
2310 3.05292825664161e-06
2320 2.97104940161219e-06
2330 2.89267621089717e-06
2340 2.82242570714963e-06
2350 2.75836274699071e-06
2360 2.69774363126363e-06
2370 2.6343825209052e-06
2380 2.5726104403434e-06
2390 2.51276400697886e-06
2400 2.456409604501e-06
2410 2.40322094735568e-06
2420 2.35047056551529e-06
2430 2.29572345555873e-06
2440 2.24005426774365e-06
2450 2.18641597671265e-06
2460 2.13608185850589e-06
2470 2.08697818104842e-06
2480 2.04134263370737e-06
2490 1.99884348506263e-06
2500 1.95611118092298e-06
2510 1.91014008033008e-06
2520 1.86230410292865e-06
2530 1.81631775308944e-06
2540 1.77379559895829e-06
2550 1.73352771726254e-06
2560 1.69708319142092e-06
2570 1.66387387845468e-06
2580 1.62972745965106e-06
2590 1.59092456486487e-06
2600 1.54920572548178e-06
2610 1.50922593666891e-06
2620 1.47301852904125e-06
2630 1.43971145527555e-06
2640 1.40808151194438e-06
2650 1.3749771271554e-06
2660 1.34268887108657e-06
2670 1.31133979064391e-06
2680 1.28167620228048e-06
2690 1.25356856606196e-06
2700 1.22580817196738e-06
2710 1.19731623227093e-06
2720 1.16856200860216e-06
2730 1.1408405562463e-06
2740 1.11470471164665e-06
2750 1.08896235850864e-06
2760 1.06484288409092e-06
2770 1.04223664021408e-06
2780 1.01965783128044e-06
2790 9.95781545776175e-07
2800 9.71208182765082e-07
2810 9.475640455614e-07
2820 9.25550663222197e-07
2830 9.04400313750386e-07
2840 8.85007949147365e-07
2850 8.67146598526602e-07
2860 8.4898401453426e-07
2870 8.28887382064991e-07
2880 8.07617030362806e-07
2890 7.87207313557303e-07
2900 7.68541561724234e-07
2910 7.51257770437164e-07
2920 7.3594282823386e-07
2930 7.22239684392001e-07
2940 7.07884302175721e-07
2950 6.90859985330583e-07
2960 6.72123082079423e-07
2970 6.54211463113619e-07
2980 6.38231625105234e-07
2990 6.23711319147624e-07
3000 6.09990565836327e-07
3010 5.95652459800533e-07
3020 5.81676798283581e-07
3030 5.6814651683279e-07
3040 5.55426990289654e-07
3050 5.43439254707678e-07
3060 5.31534730230376e-07
3070 5.19135083476563e-07
3080 5.06498902819175e-07
3090 4.94329855604825e-07
3100 4.82929221390371e-07
3110 4.71835173820878e-07
3120 4.61549105046366e-07
3130 4.51989147776111e-07
3140 4.4235827800776e-07
3150 4.31946283518947e-07
3160 4.21081131518619e-07
3170 4.10642483128498e-07
3180 4.01010169404081e-07
3190 3.91919190656509e-07
3200 3.83718542051881e-07
3210 3.76267632384852e-07
3220 3.68584360810331e-07
3230 3.59794019244575e-07
3240 3.50309321883735e-07
3250 3.41226704225761e-07
3260 3.33022163401253e-07
3270 3.25489022512393e-07
3280 3.18340236615811e-07
3290 3.1085866680769e-07
3300 3.03562229464482e-07
3310 2.96480464623272e-07
3320 2.89784969909057e-07
3330 2.83445181326059e-07
3340 2.77179668772831e-07
3350 2.70737439689306e-07
3360 2.64228676938316e-07
3370 2.57955390714493e-07
3380 2.52045871174111e-07
3390 2.46232181644324e-07
3400 2.40791159455966e-07
3410 2.35696365091798e-07
3420 2.30603081297076e-07
3430 2.25204113246669e-07
3440 2.19639656795501e-07
3450 2.1428736740603e-07
3460 2.09309394927359e-07
3470 2.04533992520517e-07
3480 2.00162159957884e-07
3490 1.96140811814516e-07
3500 1.92046251790146e-07
3510 1.87501108528387e-07
3520 1.82682106886212e-07
3530 1.78059914479611e-07
3540 1.73838014760896e-07
3550 1.69936541616345e-07
3560 1.6648668454966e-07
3570 1.63405842412701e-07
3580 1.60172054508578e-07
3590 1.56320605126936e-07
3600 1.52072909709311e-07
3610 1.48014214329528e-07
3620 1.44398668910917e-07
3630 1.41116886731574e-07
3640 1.38016982731415e-07
3650 1.34777567994959e-07
3660 1.31620117804765e-07
3670 1.28563770407375e-07
3680 1.25691801300398e-07
3690 1.22986093642474e-07
3700 1.20298118688744e-07
3710 1.17495486562369e-07
3720 1.14637678683138e-07
3730 1.11885935183409e-07
3740 1.09309061691043e-07
3750 1.06802833133024e-07
3760 1.04480415097363e-07
3770 1.02322988193571e-07
3780 1.00148442427894e-07
3790 9.77945605606934e-08
3800 9.53365417721841e-08
3810 9.29754403466987e-08
3820 9.07978002784304e-08
3830 8.87438396102169e-08
3840 8.68922859220689e-08
3850 8.52110633164926e-08
3860 8.34762450274695e-08
3870 8.14884513200553e-08
3880 7.93420570355252e-08
3890 7.7287096611478e-08
3900 7.54318076889859e-08
3910 7.37289074237424e-08
3920 7.21130255509905e-08
3930 7.04217845148847e-08
3940 6.87723510361948e-08
3950 6.71714404099077e-08
3960 6.5657952186271e-08
3970 6.42249627924585e-08
3980 6.28085997655958e-08
3990 6.13519132164342e-08
4000 5.98799800854977e-08
4010 5.84613604193152e-08
4020 5.71251048686605e-08
4030 5.58104861214659e-08
4040 5.45801712714677e-08
4050 5.3428191870708e-08
4060 5.22764370680662e-08
4070 5.10553143096004e-08
4080 4.97966623491664e-08
4090 4.8586062284528e-08
4100 4.74601749012038e-08
4110 4.63799630923134e-08
4120 4.53909778652672e-08
4130 4.44812535693728e-08
4140 4.35549265542789e-08
4150 4.25266306613992e-08
4160 4.1436426068131e-08
4170 4.03908045898405e-08
4180 3.94357098087994e-08
4190 3.85528037272209e-08
4200 3.77718925026471e-08
4210 3.70743751254565e-08
4220 3.63423157123677e-08
4230 3.54707307970159e-08
4240 3.450972896335e-08
4250 3.3591542214495e-08
4260 3.27734840377403e-08
4270 3.20307791401575e-08
4280 3.13291319553599e-08
4290 3.05958023361086e-08
4300 2.98809771370756e-08
4310 2.91889439285598e-08
4320 2.85385102216651e-08
4330 2.7925616818969e-08
4340 2.7316798933974e-08
4350 2.66822325345473e-08
4360 2.60353344438968e-08
4370 2.54124268295186e-08
4380 2.48289813153946e-08
4390 2.42612328005265e-08
4400 2.37348974918561e-08
4410 2.32457878501791e-08
4420 2.27529178831176e-08
4430 2.22197832355775e-08
4440 2.16633254668253e-08
4450 2.11287867202259e-08
4460 2.06356099985427e-08
4470 2.01700410817907e-08
4480 1.97500293896979e-08
4490 1.93684123184212e-08
4500 1.89748423640168e-08
4510 1.85244958261777e-08
4520 1.80386113823872e-08
4530 1.75733989582483e-08
4540 1.71531558956772e-08
4550 1.67672310480427e-08
4560 1.64009317238367e-08
4570 1.60174845609262e-08
4580 1.56434818432416e-08
4590 1.52804088271452e-08
4600 1.49370399382676e-08
4610 1.46118374066972e-08
4620 1.4290467031941e-08
4630 1.39601491477848e-08
4640 1.36265122518964e-08
4650 1.33049344874792e-08
4660 1.3001921983502e-08
4670 1.270360239225e-08
4680 1.24242456323032e-08
4690 1.21625498561428e-08
4700 1.19010000743103e-08
4710 1.16239929903728e-08
4720 1.13386691147355e-08
4730 1.10642108808179e-08
4740 1.08088249461957e-08
4750 1.0563527497176e-08
4760 1.03387253203024e-08
4770 1.01317720879734e-08
4780 9.92118776022011e-09
4790 9.6878461919303e-09
4800 9.44072631181569e-09
4810 9.20368203871647e-09
4820 8.98699259455071e-09
4830 8.78633465983825e-09
4840 8.60856430584533e-09
4850 8.44954883838511e-09
4860 8.28288049259385e-09
4870 8.08505362659417e-09
4880 7.86729226209815e-09
4890 7.65919827561135e-09
4900 7.47358941399767e-09
4910 7.30491045430881e-09
4920 7.14548242797264e-09
4930 6.97881707978354e-09
4940 6.81633649524116e-09
4950 6.65898569618406e-09
4960 6.5110007385627e-09
4970 6.37148311888325e-09
4980 6.23294738044677e-09
4990 6.08872363638824e-09
5000 5.94181048807485e-09
};
\addlegendentry{20-7-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0176548222921051
20 0.0173219324303356
30 0.0169933069544665
40 0.0166700508948606
50 0.0163580609518856
60 0.0160877776790403
70 0.0160145105312536
80 0.0169093919527636
90 0.0221472874166414
100 0.0398799905635628
110 0.0638688490998907
120 0.0741900904932974
130 0.0761966510423406
140 0.0762662120173339
150 0.0759819578427884
160 0.0756351782937922
170 0.0752766456878198
180 0.0749151695918376
190 0.0745523082725976
200 0.0741883663399713
210 0.073823430783193
220 0.0734575502712552
230 0.0730907662631088
240 0.0727231184272105
250 0.0723546455960752
260 0.0719853859425745
270 0.071615377020002
280 0.071244655778015
290 0.0708732585740982
300 0.0705012211840024
310 0.0701285788117771
320 0.0697553660995164
330 0.0693816171368413
340 0.0690073654701369
350 0.0686326441115463
360 0.0682574855477371
370 0.0678819217484415
380 0.0675059841747816
390 0.0671297037873871
400 0.0667531110543094
410 0.0663762359587421
420 0.065999108006553
430 0.0656217562336326
440 0.0652442092130686
450 0.0648664950621468
460 0.0644886414491904
470 0.0641106756002375
480 0.0637326243055656
490 0.0633545139260651
500 0.0629763703994709
510 0.0625982192464517
520 0.0622200855765654
530 0.0618419940940828
540 0.0614639691036852
550 0.0610860345160381
560 0.0607082138532473
570 0.0603305302541992
580 0.0599530064797896
590 0.0595756649180447
600 0.0591985275891379
610 0.0588216161503051
620 0.0584449519006609
630 0.0580685557859217
640 0.0576924484030356
650 0.0573166500047221
660 0.0569411805039286
670 0.0565660594781983
680 0.0561913061739612
690 0.0558169395107446
700 0.0554429780853073
710 0.0550694401756989
720 0.0546963437452497
730 0.0543237064464889
740 0.0539515456249965
750 0.0535798783231892
760 0.0532087212840427
770 0.0528380909547537
780 0.0524680034903395
790 0.052098474757183
800 0.045294682241977
810 0.0341497038190085
820 0.0234581136549482
830 0.0143797304159574
840 0.00752806936481976
850 0.00318823515953504
860 0.00105538733082156
870 0.000299496765410634
880 0.000114421212591198
890 8.26333073694618e-05
900 7.76458282694126e-05
910 7.57776373011554e-05
920 7.40986333552796e-05
930 7.24297970681187e-05
940 7.07984279584295e-05
950 6.92256331068508e-05
960 6.76944737775242e-05
970 6.61770530345773e-05
980 6.4676517191109e-05
990 6.32196472712954e-05
1000 6.18023656233646e-05
1010 6.04176040084337e-05
1020 5.9061667805671e-05
1030 5.77361913171037e-05
1040 5.6440236215427e-05
1050 5.51728861187817e-05
1060 5.39335874653046e-05
1070 5.27217021201176e-05
1080 5.15366432727316e-05
1090 5.03778263578614e-05
1100 4.92446669466684e-05
1110 4.81366439498698e-05
1120 4.70531983064459e-05
1130 4.59937955941125e-05
1140 4.49579174799375e-05
1150 4.3945051820149e-05
1160 4.29547004410225e-05
1170 4.19863636060835e-05
1180 4.1039573260182e-05
1190 4.01138573550286e-05
1200 3.9208758065401e-05
1210 3.83238226197014e-05
1220 3.74586124018972e-05
1230 3.66126969197911e-05
1240 3.57856538437673e-05
1250 3.497707053568e-05
1260 3.41865416748632e-05
1270 3.34136713661115e-05
1280 3.26580751248695e-05
1290 3.19193740363488e-05
1300 3.11971965093472e-05
1310 3.04911773149064e-05
1320 2.98009638896035e-05
1330 2.91262076882459e-05
1340 2.8466570251795e-05
1350 2.78217155921245e-05
1360 2.71913204398233e-05
1370 2.65750631903705e-05
1380 2.59726359340684e-05
1390 2.53837310729699e-05
1400 2.48080493386871e-05
1410 2.42452991201514e-05
1420 2.36951952516939e-05
1430 2.31574564766301e-05
1440 2.26318094521671e-05
1450 2.21179876829236e-05
1460 2.16157281857088e-05
1470 2.11247723409524e-05
1480 2.06448732770204e-05
1490 2.01757838155237e-05
1500 1.97172629059494e-05
1510 1.9269076721451e-05
1520 1.88309941580034e-05
1530 1.84027924411412e-05
1540 1.79842487598725e-05
1550 1.75751523013856e-05
1560 1.71752908123546e-05
1570 1.6784457394392e-05
1580 1.64024518617412e-05
1590 1.60290767557969e-05
1600 1.56641394386536e-05
1610 1.53074520709007e-05
1620 1.49588297858605e-05
1630 1.46180948620289e-05
1640 1.42850610712619e-05
1650 1.39595674706339e-05
1660 1.36414422521325e-05
1670 1.33305198705136e-05
1680 1.30266393286727e-05
1690 1.27296418198641e-05
1700 1.24393736945505e-05
1710 1.21556844574489e-05
1720 1.18784255488391e-05
1730 1.16074532761079e-05
1740 1.13426269194861e-05
1750 1.10838076824438e-05
1760 1.08308610153873e-05
1770 1.05836545959415e-05
1780 1.03420596758719e-05
1790 1.01059501975698e-05
1800 9.87520279094323e-06
1810 9.64969620076417e-06
1820 9.42931293568261e-06
1830 9.21393769304224e-06
1840 9.0034571208486e-06
1850 8.79776136841759e-06
1860 8.59674266906474e-06
1870 8.40029500204231e-06
1880 8.20831608916439e-06
1890 8.02070378780328e-06
1900 7.83736090614884e-06
1910 7.65819046455452e-06
1920 7.48309824416538e-06
1930 7.31199179881958e-06
1940 7.14478209440372e-06
1950 6.98137976473667e-06
1960 6.82169961241375e-06
1970 6.66565728668633e-06
1980 6.51317023636633e-06
1990 6.36415837784732e-06
2000 6.21854291449342e-06
2010 6.07624652038119e-06
2020 5.93719472785637e-06
2030 5.80131382010851e-06
2040 5.66853157935032e-06
2050 5.53877815723247e-06
2060 5.41198491854633e-06
2070 5.28808438948758e-06
2080 5.16701114183782e-06
2090 5.04870117445932e-06
2100 4.93309181093249e-06
2110 4.82012175095914e-06
2120 4.70973083843695e-06
2130 4.6018607431364e-06
2140 4.49645420785849e-06
2150 4.39345485681031e-06
2160 4.29280858971204e-06
2170 4.19446181743055e-06
2180 4.0983623147417e-06
2190 4.00445818338202e-06
2200 3.91270033783808e-06
2210 3.82304012458423e-06
2220 3.73542895748535e-06
2230 3.64982109957168e-06
2240 3.56617056396225e-06
2250 3.48443290543177e-06
2260 3.40456438896464e-06
2270 3.32652249290799e-06
2280 3.25026591063704e-06
2290 3.17575363240064e-06
2300 3.10294614880302e-06
2310 3.03180469607423e-06
2320 2.96229072682674e-06
2330 2.89436772116236e-06
2340 2.82799936690559e-06
2350 2.76315013880701e-06
2360 2.69978535727411e-06
2370 2.63787114973546e-06
2380 2.57737447306727e-06
2390 2.51826293384827e-06
2400 2.46050499863593e-06
2410 2.40406965201778e-06
2420 2.34892687744903e-06
2430 2.29504698068261e-06
2440 2.2424013423894e-06
2450 2.1909616779725e-06
2460 2.14070046122838e-06
2470 2.09159064301634e-06
2480 2.04360614286525e-06
2490 1.99672107648041e-06
2500 1.95091053400986e-06
2510 1.90614980033477e-06
2520 1.86241492339256e-06
2530 1.81968239243435e-06
2540 1.77792934230592e-06
2550 1.737133405455e-06
2560 1.69727268839459e-06
2570 1.65832573706393e-06
2580 1.62027176020541e-06
2590 1.58309037556759e-06
2600 1.54676142460897e-06
2610 1.51126557834669e-06
2620 1.47658367066761e-06
2630 1.44269713542311e-06
2640 1.40958779004663e-06
2650 1.37723772308807e-06
2660 1.34562978748587e-06
2670 1.31474668796372e-06
2680 1.28457201908905e-06
2690 1.25508962756093e-06
2700 1.22628353571574e-06
2710 1.19813833976412e-06
2720 1.17063878246615e-06
2730 1.14377020565826e-06
2740 1.11751813347549e-06
2750 1.0918683289729e-06
2760 1.06680721778663e-06
2770 1.04232099784607e-06
2780 1.01839672816961e-06
2790 9.95021508742866e-07
2800 9.72182728653515e-07
2810 9.49868111610463e-07
2820 9.28065605920736e-07
2830 9.06763451435921e-07
2840 8.85950133366897e-07
2850 8.65614636413881e-07
2860 8.45745924071828e-07
2870 8.26333285131042e-07
2880 8.07366271393661e-07
2890 7.88834569998009e-07
2900 7.70728324606118e-07
2910 7.53037728951078e-07
2920 7.35753241554171e-07
2930 7.18865525883849e-07
2940 7.0236553595393e-07
2950 6.86244343128806e-07
2960 6.70493290555463e-07
2970 6.55103833291371e-07
2980 6.40067700508062e-07
2990 6.25376825880153e-07
3000 6.11023245888909e-07
3010 5.9699920595957e-07
3020 5.8329716678962e-07
3030 5.6990974650617e-07
3040 5.56829724218666e-07
3050 5.4405000216029e-07
3060 5.31563698058513e-07
3070 5.19364114048848e-07
3080 5.07444696595805e-07
3090 4.95799009070375e-07
3100 4.84420684898623e-07
3110 4.73303681580717e-07
3120 4.62441939630409e-07
3130 4.51829659575687e-07
3140 4.41461078581895e-07
3150 4.31330357320014e-07
3160 4.21432447383907e-07
3170 4.11761845731107e-07
3180 4.02313317215963e-07
3190 3.93081760474701e-07
3200 3.84062176173039e-07
3210 3.75249733397531e-07
3220 3.66639638205157e-07
3230 3.58227301378022e-07
3240 3.50008082738995e-07
3250 3.4197763121302e-07
3260 3.34131592505393e-07
3270 3.2646572978301e-07
3280 3.1897590879737e-07
3290 3.11658066021181e-07
3300 3.0450828014672e-07
3310 2.97522653514015e-07
3320 2.90697441562848e-07
3330 2.84028971231365e-07
3340 2.7751362585704e-07
3350 2.71147892583201e-07
3360 2.64928321724867e-07
3370 2.58851574175267e-07
3380 2.52914351683842e-07
3390 2.47113463358595e-07
3400 2.41445762383385e-07
3410 2.35908204304636e-07
3420 2.30497792630402e-07
3430 2.25211616355914e-07
3440 2.20046816656883e-07
3450 2.15000599879112e-07
3460 2.10070241757343e-07
3470 2.0525309041286e-07
3480 2.00546523942968e-07
3490 1.95948034242832e-07
3500 1.91455099884941e-07
3510 1.87065329337877e-07
3520 1.82776341506319e-07
3530 1.78585820131971e-07
3540 1.74491486371053e-07
3550 1.70491155859764e-07
3560 1.66582671656812e-07
3570 1.6276388437042e-07
3580 1.59032768065615e-07
3590 1.55387305800225e-07
3600 1.51825523930782e-07
3610 1.48345503658831e-07
3620 1.44945363933502e-07
3630 1.41623261562529e-07
3640 1.38377418856805e-07
3650 1.35206069451499e-07
3660 1.32107520256497e-07
3670 1.29080071298304e-07
3680 1.26122116528293e-07
3690 1.23232044457744e-07
3700 1.20408300552377e-07
3710 1.17649361808247e-07
3720 1.14953734087209e-07
3730 1.12319969103325e-07
3740 1.09746642218411e-07
3750 1.07232362545062e-07
3760 1.04775774611987e-07
3770 1.02375564470236e-07
3780 1.0003042105744e-07
3790 9.7739090487714e-08
3800 9.55003371938545e-08
3810 9.33129306046609e-08
3820 9.11757160881876e-08
3830 8.90875406778235e-08
3840 8.70472717240389e-08
3850 8.50538087737718e-08
3860 8.3106077020112e-08
3870 8.12030203078962e-08
3880 7.93436220059007e-08
3890 7.75268779173999e-08
3900 7.57517978344779e-08
3910 7.40174322944043e-08
3920 7.2322851929485e-08
3930 7.06671352546095e-08
3940 6.90493953126037e-08
3950 6.74687500312743e-08
3960 6.59243587497471e-08
3970 6.44153813622594e-08
3980 6.29410078500925e-08
3990 6.15004459580959e-08
4000 6.00929193073085e-08
4010 5.87176658406463e-08
4020 5.73739206144452e-08
4030 5.60610035060805e-08
4040 5.47781910942291e-08
4050 5.35247861588317e-08
4060 5.23001170149584e-08
4070 5.11035255224002e-08
4080 4.99343605353531e-08
4090 4.87919935565628e-08
4100 4.76758111878084e-08
4110 4.6585219237727e-08
4120 4.55196246251788e-08
4130 4.44784523656594e-08
4140 4.34611419075637e-08
4150 4.2467147576275e-08
4160 4.14959315797603e-08
4170 4.05469711139972e-08
4180 3.96197573637735e-08
4190 3.87137920609959e-08
4200 3.78285833768643e-08
4210 3.6963658578415e-08
4220 3.61185484853976e-08
4230 3.52927979063722e-08
4240 3.44859699685784e-08
4250 3.36976254677879e-08
4260 3.29273409649389e-08
4270 3.21747009035533e-08
4280 3.14393014955172e-08
4290 3.07207448368985e-08
4300 3.00186474566644e-08
4310 2.93326311018305e-08
4320 2.86623241807504e-08
4330 2.80073708669448e-08
4340 2.73674122253098e-08
4350 2.67421110811128e-08
4360 2.61311283722421e-08
4370 2.55341374710838e-08
4380 2.49508117500241e-08
4390 2.43808411237723e-08
4400 2.3823920836108e-08
4410 2.32797513488592e-08
4420 2.2748039785192e-08
4430 2.22284998185884e-08
4440 2.17208521169354e-08
4450 2.12248244535473e-08
4460 2.07401494867199e-08
4470 2.02665678683545e-08
4480 1.98038240251108e-08
4490 1.9351670932366e-08
4500 1.89098653402553e-08
4510 1.8478169883096e-08
4520 1.80563513030307e-08
4530 1.76441852239861e-08
4540 1.7241452043848e-08
4550 1.68479246109854e-08
4560 1.64634061938784e-08
4570 1.6087683851751e-08
4580 1.57205573003694e-08
4590 1.53618268106115e-08
4600 1.50113037555855e-08
4610 1.46687972879533e-08
4620 1.43341218894477e-08
4630 1.40071020338084e-08
4640 1.36875607514853e-08
4650 1.33753275122217e-08
4660 1.30702342282518e-08
4670 1.27721170306572e-08
4680 1.24808151591438e-08
4690 1.21961746257782e-08
4700 1.19180411095599e-08
4710 1.16462663957151e-08
4720 1.13807036017377e-08
4730 1.11212116182813e-08
4740 1.08676511123562e-08
4750 1.0619886081642e-08
4760 1.03777835214203e-08
4770 1.01412144237756e-08
4780 9.91005122408239e-09
4790 9.68417102065189e-09
4800 9.46345179997365e-09
4810 9.24777598942939e-09
4820 9.03702801480222e-09
4830 8.83109496641055e-09
4840 8.62986693217493e-09
4850 8.43323577637278e-09
4860 8.24109602781675e-09
4870 8.05334554598858e-09
4880 7.86988341161532e-09
4890 7.69061103689239e-09
4900 7.51543349775119e-09
4910 7.34425631421232e-09
4920 7.17698833696545e-09
4930 7.0135397489679e-09
4940 6.85382317566763e-09
4950 6.69775368500325e-09
4960 6.54524678900259e-09
4970 6.39622221854097e-09
4980 6.25059959347141e-09
4990 6.10830064307066e-09
5000 5.96925064932918e-09
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots20.1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=.75}, fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=3.6295602142086e-09, ymax=1.66403478869076,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0201962180462987
20 0.672150560831162
30 0.671653948765337
40 0.671161928075674
50 0.670668153896044
60 0.670172646093632
70 0.669675424308552
80 0.669176507958543
90 0.668675916244125
100 0.66817366815364
110 0.6676697824682
120 0.667164277766534
130 0.666657172429737
140 0.666148484645929
150 0.66563823241482
160 0.665126433552181
170 0.664613105694235
180 0.664098266301957
190 0.663581932665285
200 0.663064121907261
210 0.662544850988078
220 0.662024136709054
230 0.661501995716527
240 0.660978444505679
250 0.660453499424273
260 0.659927176676334
270 0.65939949232574
280 0.658870462299762
290 0.658340102392516
300 0.657808428268362
310 0.657275455465235
320 0.6567411993979
330 0.656205675361156
340 0.655668898532975
350 0.655130883977572
360 0.654591646648426
370 0.654051201391231
380 0.6535095629468
390 0.652966745953901
400 0.652422764952046
410 0.651877634384219
420 0.651331368599556
430 0.650783981855963
440 0.65023548832269
450 0.649685902082854
460 0.6491352371359
470 0.64695317087283
480 0.646955304068294
490 0.646956345064921
500 0.646957369188031
510 0.646958376596535
520 0.64695936745382
530 0.646960341927347
540 0.646961300188253
550 0.646962242410994
560 0.646963168772984
570 0.646964079454278
580 0.646964974637249
590 0.646965854506302
600 0.646966719247586
610 0.64696756904874
620 0.646968404098635
630 0.646969224587147
640 0.646970030704931
650 0.646970822643215
660 0.6469716005936
670 0.646972364747882
680 0.646973115297871
690 0.64697385243523
700 0.646974576351326
710 0.64697528723708
720 0.646975985282838
730 0.64697667067824
740 0.646977343612108
750 0.646978004272332
760 0.646978652845767
770 0.646979289518143
780 0.64697991447397
790 0.646980527896461
800 0.646981129967455
810 0.646981720867341
820 0.646982300775003
830 0.646982869867754
840 0.64698342832128
850 0.646983976309596
860 0.646984514004997
870 0.646985041578016
880 0.646985559197387
890 0.646986067030016
900 0.646986565240942
910 0.646987053993322
920 0.646987533448395
930 0.646988003765474
940 0.646988465101921
950 0.646988917613133
960 0.646989361452533
970 0.646989796771556
980 0.646990223719647
990 0.64699064244425
1000 0.646991053090808
1010 0.646991455802762
1020 0.646991850721548
1030 0.646992237986602
1040 0.646992617735365
1050 0.646992990103283
1060 0.646993355223817
1070 0.64699371322845
1080 0.646994064246698
1090 0.646994408406116
1100 0.646994745832312
1110 0.646995076648957
1120 0.646995400977801
1130 0.646995718938684
1140 0.646996030649553
1150 0.646996336226473
1160 0.646996635783651
1170 0.646996929433443
1180 0.646997217286376
1190 0.646997499451168
1200 0.646997776034741
1210 0.646998047142245
1220 0.646998312877069
1230 0.646998573340869
1240 0.646998828633582
1250 0.646999078853449
1260 0.646999324097031
1270 0.646999564459233
1280 0.646999800033323
1290 0.647000030910953
1300 0.647000257182178
1310 0.64700047893548
1320 0.647000696257784
1330 0.647000909234486
1340 0.647001117949466
1350 0.647001322485114
1360 0.64700152292235
1370 0.647001719340643
1380 0.647001911818035
1390 0.647002100431159
1400 0.64700228525526
1410 0.647002466364219
1420 0.647002643830569
1430 0.647002817725516
1440 0.647002988118964
1450 0.64700315507953
1460 0.647003318674565
1470 0.647003478970177
1480 0.647003636031246
1490 0.647003789921448
1500 0.647003940703272
1510 0.64700408843804
1520 0.647004233185924
1530 0.647004375005968
1540 0.647004513956105
1550 0.647004650093176
1560 0.647004783472948
1570 0.647004914150133
1580 0.647005042178403
1590 0.64700516761041
1600 0.647005290497805
1610 0.64700541089125
1620 0.647005528840443
1630 0.647005644394126
1640 0.647005757600107
1650 0.647005868505277
1660 0.647005977155621
1670 0.64700608359624
1680 0.647006187871363
1690 0.647006290024364
1700 0.647006390097775
1710 0.647006488133305
1720 0.647006584171852
1730 0.647006678253518
1740 0.647006770417623
1750 0.647006860702722
1760 0.647006949146616
1770 0.647007035786366
1780 0.647007120658306
1790 0.647007203798063
1800 0.647007285240559
1810 0.647007365020032
1820 0.647007443170048
1830 0.647007519723509
1840 0.647007594712669
1850 0.647007668169148
1860 0.647007740123939
1870 0.647007810607423
1880 0.647007879649378
1890 0.647007947278994
1900 0.647008013524883
1910 0.647008078415085
1920 0.647008141977087
1930 0.647008204237828
1940 0.647008265223711
1950 0.647008324960612
1960 0.647008383473893
1970 0.647008440788409
1980 0.64700849692852
1990 0.647008551918098
2000 0.647008605780538
2010 0.647008658538767
2020 0.647008710215254
2030 0.647008760832016
2040 0.64700881041063
2050 0.64700885897224
2060 0.647008906537565
2070 0.647008953126909
2080 0.647008998760166
2090 0.64700904345683
2100 0.647009087236006
2110 0.647009130116411
2120 0.647009172116386
2130 0.647009213253903
2140 0.647009253546569
2150 0.64700929301164
2160 0.64700933166602
2170 0.647009369526274
2180 0.647009406608629
2190 0.647009442928988
2200 0.64700947850293
2210 0.647009513345719
2220 0.647009547472311
2230 0.647009580897358
2240 0.647009613635215
2250 0.647009645699947
2260 0.647009677105333
2270 0.647009707864873
2280 0.647009737991792
2290 0.647009767499049
2300 0.647009796399336
2310 0.647009824705091
2320 0.647009852428498
2330 0.647009879581491
2340 0.647009906175764
2350 0.647009932222772
2360 0.647009957733738
2370 0.647009982719653
2380 0.647010007191291
2390 0.647010031159198
2400 0.647010054633712
2410 0.647010077624957
2420 0.647010100142851
2430 0.647010122197112
2440 0.647010143797255
2450 0.647010164952605
2460 0.647010185672296
2470 0.647010205965274
2480 0.647010225840305
2490 0.647010245305971
2500 0.647010264370685
2510 0.647010283042682
2520 0.647010301330035
2530 0.647010319240646
2540 0.647010336782259
2550 0.647010353962459
2560 0.647010370788674
2570 0.647010387268182
2580 0.647010403408114
2590 0.647010419215449
2600 0.647010434697029
2610 0.647010449859553
2620 0.647010464709583
2630 0.647010479253548
2640 0.647010493497743
2650 0.647010507448336
2660 0.647010521111367
2670 0.647010534492755
2680 0.647010547598294
2690 0.647010560433661
2700 0.647010573004417
2710 0.647010585316008
2720 0.64701059737377
2730 0.647010609182927
2740 0.647010620748597
2750 0.647010632075793
2760 0.647010643169425
2770 0.647010654034304
2780 0.647010664675138
2790 0.647010675096543
2800 0.647010685303036
2810 0.647010695299046
2820 0.647010705088906
2830 0.647010714676863
2840 0.647010724067076
2850 0.647010733263619
2860 0.647010742270482
2870 0.647010751091572
2880 0.647010759730717
2890 0.647010768191667
2900 0.647010776478092
2910 0.647010784593589
2920 0.647010792541681
2930 0.647010800325817
2940 0.647010807949376
2950 0.647010815415669
2960 0.647010822727936
2970 0.647010829889352
2980 0.647010836903026
2990 0.647010843772004
3000 0.647010850499268
3010 0.647010857087741
3020 0.647010863540283
3030 0.647010869859697
3040 0.647010876048727
3050 0.647010882110062
3060 0.647010888046334
3070 0.647010893860122
3080 0.647010899553952
3090 0.647010905130297
3100 0.64701091059158
3110 0.647010915940174
3120 0.647010921178402
3130 0.647010926308541
3140 0.647010931332819
3150 0.647010936253421
3160 0.647010941072483
3170 0.647010945792102
3180 0.647010950414326
3190 0.647010954941166
3200 0.647010959374589
3210 0.647010963716521
3220 0.64701096796885
3230 0.647010972133425
3240 0.647010976212054
3250 0.647010980206512
3260 0.647010984118535
3270 0.647010987949822
3280 0.647010991702042
3290 0.647010995376822
3300 0.647010998975762
3310 0.647011002500427
3320 0.647011005952348
3330 0.647011009333026
3340 0.647011012643932
3350 0.647011015886504
3360 0.647011019062154
3370 0.647011022172261
3380 0.647011025218179
3390 0.64701102820123
3400 0.647011031122713
3410 0.647011033983898
3420 0.647011036786029
3430 0.647011039530326
3440 0.64701104221798
3450 0.647011044850161
3460 0.647011047428015
3470 0.647011049952661
3480 0.647011052425197
3490 0.6470110548467
3500 0.647011057218222
3510 0.647011059540795
3520 0.647011061815429
3530 0.647011064043114
3540 0.647011066224817
3550 0.647011068361488
3560 0.647011070454057
3570 0.647011072503434
3580 0.647011074510509
3590 0.647011076476157
3600 0.647011078401232
3610 0.647011080286571
3620 0.647011082132994
3630 0.647011083941305
3640 0.647011085712291
3650 0.647011087446721
3660 0.64701108914535
3670 0.647011090808917
3680 0.647011092438146
3690 0.647011094033746
3700 0.64701109559641
3710 0.647011097126818
3720 0.647011098625637
3730 0.647011100093518
3740 0.647011101531099
3750 0.647011102939007
3760 0.647011104317853
3770 0.647011105668237
3780 0.647011106990748
3790 0.647011108285959
3800 0.647011109554435
3810 0.647011110796728
3820 0.647011112013378
3830 0.647011113204914
3840 0.647011114371855
3850 0.647011115514708
3860 0.647011116633971
3870 0.64701111773013
3880 0.647011118803663
3890 0.647011119855036
3900 0.647011120884707
3910 0.647011121893124
3920 0.647011122880726
3930 0.647011123847941
3940 0.647011124795192
3950 0.64701112572289
3960 0.647011126631439
3970 0.647011127521233
3980 0.647011128392661
3990 0.647011129246101
4000 0.647011130081925
4010 0.647011130900496
4020 0.64701113170217
4030 0.647011132487297
4040 0.647011133256217
4050 0.647011134009265
4060 0.64701113474677
4070 0.647011135469051
4080 0.647011136176423
4090 0.647011136869194
4100 0.647011137547666
4110 0.647011138212132
4120 0.647011138862883
4130 0.647011139500202
4140 0.647011140124365
4150 0.647011140735645
4160 0.647011141334308
4170 0.647011141920613
4180 0.647011142494816
4190 0.647011143057167
4200 0.64701114360791
4210 0.647011144147285
4220 0.647011144675527
4230 0.647011145192865
4240 0.647011145699525
4250 0.647011146195726
4260 0.647011146681686
4270 0.647011147157615
4280 0.647011147623721
4290 0.647011148080205
4300 0.647011148527268
4310 0.647011148965102
4320 0.647011149393899
4330 0.647011149813846
4340 0.647011150225124
4350 0.647011150627913
4360 0.647011151022389
4370 0.647011151408723
4380 0.647011151787082
4390 0.647011152157631
4400 0.647011152520533
4410 0.647011152875943
4420 0.647011153224018
4430 0.647011153564909
4440 0.647011153898763
4450 0.647011154225727
4460 0.647011154545942
4470 0.647011154859547
4480 0.64701115516668
4490 0.647011155467473
4500 0.647011155762058
4510 0.647011156050562
4520 0.647011156333112
4530 0.647011156609831
4540 0.647011156880837
4550 0.64701115714625
4560 0.647011157406185
4570 0.647011157660756
4580 0.647011157910071
4590 0.647011158154241
4600 0.647011158393371
4610 0.647011158627566
4620 0.647011158856927
4630 0.647011159081554
4640 0.647011159301545
4650 0.647011159516995
4660 0.647011159727999
4670 0.647011159934648
4680 0.647011160137031
4690 0.647011160335238
4700 0.647011160529353
4710 0.647011160719462
4720 0.647011160905648
4730 0.647011161087991
4740 0.64701116126657
4750 0.647011161441464
4760 0.647011161612748
4770 0.647011161780498
4780 0.647011161944784
4790 0.64701116210568
4800 0.647011162263256
4810 0.647011162417579
4820 0.647011162568718
4830 0.647011162716737
4840 0.6470111628617
4850 0.647011163003673
4860 0.647011163142715
4870 0.647011163278887
4880 0.64701116341225
4890 0.647011163542859
4900 0.647011163670774
4910 0.647011163796048
4920 0.647011163918737
4930 0.647011164038894
4940 0.647011164156571
4950 0.647011164271819
4960 0.647011164384689
4970 0.647011164495229
4980 0.647011164603489
4990 0.647011164709514
5000 0.64701116481335
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0201962180462987
20 0.672150560831162
30 0.671653948765337
40 0.671161928075674
50 0.670668153896044
60 0.670172646093632
70 0.669675424308552
80 0.669176507958543
90 0.668675916244125
100 0.66817366815364
110 0.6676697824682
120 0.667164277766534
130 0.666657172429737
140 0.666148484645929
150 0.66563823241482
160 0.665126433552181
170 0.664613105694235
180 0.664098266301957
190 0.663581932665285
200 0.663064121907261
210 0.662544850988078
220 0.662024136709054
230 0.661501995716527
240 0.660978444505679
250 0.660453499424273
260 0.659927176676334
270 0.65939949232574
280 0.658870462299762
290 0.658340102392516
300 0.657808428268362
310 0.657275455465235
320 0.6567411993979
330 0.656205675361156
340 0.655668898532975
350 0.655130883977572
360 0.654591646648426
370 0.654051201391231
380 0.6535095629468
390 0.652966745953901
400 0.652422764952046
410 0.651877634384219
420 0.651331368599556
430 0.650783981855963
440 0.65023548832269
450 0.649685902082854
460 0.6491352371359
470 0.63782605125858
480 0.605045671949888
490 0.573400236210344
500 0.542833454875637
510 0.513296080263876
520 0.48474210804621
530 0.457128528620963
540 0.430415105254133
550 0.404564177592881
560 0.379540489683378
570 0.355311042269811
580 0.33184496997953
590 0.309113445107728
600 0.287089611256661
610 0.265748552303187
620 0.245067305457379
630 0.225024932179491
640 0.20560266851856
650 0.186784188848297
660 0.168556037148236
670 0.150908313397467
680 0.133835758973547
690 0.11733948116852
700 0.101429722337625
710 0.086130361223412
720 0.0714862964337731
730 0.0575755364140965
740 0.0445284651798724
750 0.0325559810022634
760 0.0219811066870321
770 0.0132437851205969
780 0.00679994077587986
790 0.00283542463862441
800 0.000956238588745162
810 0.000315772642232037
820 0.000163931838867537
830 0.000137496069979925
840 0.000132176991322508
850 0.000129280515257846
860 0.000126636220047716
870 0.000124074974685362
880 0.000121585571429161
890 0.000119165184112258
900 0.000116811385140858
910 0.000114521855904437
920 0.000112294374948529
930 0.000110126813143596
940 0.000108017129223037
950 0.000105963365568562
960 0.000103963644223937
970 0.000102016163124996
980 0.000100119192531833
990 9.82710716513902e-05
1000 9.64702054403466e-05
1010 9.47150615739911e-05
1020 9.30041675767379e-05
1030 9.13361080997488e-05
1040 8.970952234022e-05
1050 8.81231015931183e-05
1060 8.65755869277063e-05
1070 8.50657669815291e-05
1080 8.35924758672002e-05
1090 8.2154591181105e-05
1100 8.07510321146898e-05
1110 7.93807576563443e-05
1120 7.80427648828796e-05
1130 7.67360873353828e-05
1140 7.54597934717882e-05
1150 7.42129851957207e-05
1160 7.29947964561717e-05
1170 7.18043919127886e-05
1180 7.06409656651141e-05
1190 6.95037400418874e-05
1200 6.83919644466346e-05
1210 6.73049142574378e-05
1220 6.62418897774408e-05
1230 6.52022152335396e-05
1240 6.41852378214791e-05
1250 6.3190326793694e-05
1260 6.22168725890049e-05
1270 6.12642860015056e-05
1280 6.03319973854211e-05
1290 5.94194558976024e-05
1300 5.85261287713301e-05
1310 5.76515006235345e-05
1320 5.67950727911049e-05
1330 5.59563626980619e-05
1340 5.5134903247489e-05
1350 5.43302422416625e-05
1360 5.35419418263849e-05
1370 5.27695779581894e-05
1380 5.2012739896079e-05
1390 5.1271029712141e-05
1400 5.05440618246977e-05
1410 4.98314625501095e-05
1420 4.91328696727855e-05
1430 4.8447932033957e-05
1440 4.7776309136105e-05
1450 4.7117670764707e-05
1460 4.64716966241951e-05
1470 4.58380759896793e-05
1480 4.52165073718813e-05
1490 4.46066981958371e-05
1500 4.4008364492254e-05
1510 4.34212306010817e-05
1520 4.2845028887295e-05
1530 4.22794994661135e-05
1540 4.17243899414332e-05
1550 4.11794551521405e-05
1560 4.06444569300835e-05
1570 4.01191638650378e-05
1580 3.96033510816629e-05
1590 3.90968000216763e-05
1600 3.85992982373518e-05
1610 3.81106391905695e-05
1620 3.76306220599698e-05
1630 3.71590515563236e-05
1640 3.66957377426758e-05
1650 3.62404958637041e-05
1660 3.57931461794081e-05
1670 3.53535138050143e-05
1680 3.49214285584321e-05
1690 3.44967248107064e-05
1700 3.40792413439095e-05
1710 3.36688212132508e-05
1720 3.32653116144055e-05
1730 3.28685637548398e-05
1740 3.24784327307981e-05
1750 3.20947774082869e-05
1760 3.17174603071679e-05
1770 3.13463474911346e-05
1780 3.09813084597987e-05
1790 3.06222160461056e-05
1800 3.02689463153039e-05
1810 2.99213784697994e-05
1820 2.95793947548972e-05
1830 2.92428803695399e-05
1840 2.89117233793768e-05
1850 2.85858146319429e-05
1860 2.82650476765012e-05
1870 2.79493186853275e-05
1880 2.7638526376883e-05
1890 2.73325719440942e-05
1900 2.7031358982299e-05
1910 2.67347934208573e-05
1920 2.64427834567593e-05
1930 2.61552394912323e-05
1940 2.58720740662355e-05
1950 2.55932018055072e-05
1960 2.53185393558342e-05
1970 2.50480053309854e-05
1980 2.47815202571999e-05
1990 2.45190065201184e-05
2000 2.42603883141568e-05
2010 2.40055915926574e-05
2020 2.37545440198161e-05
2030 2.35071749248306e-05
2040 2.32634152563804e-05
2050 2.30231975389961e-05
2060 2.2786455831092e-05
2070 2.25531256841105e-05
2080 2.23231441022209e-05
2090 2.20964495043496e-05
2100 2.18729816867658e-05
2110 2.16526817867768e-05
2120 2.14354922477566e-05
2130 2.12213567846176e-05
2140 2.10102203516138e-05
2150 2.08020291097011e-05
2160 2.05967303956722e-05
2170 2.03942726916262e-05
2180 2.01946055959912e-05
2190 1.9997679795325e-05
2200 1.98034470360042e-05
2210 1.96118600982453e-05
2220 1.942287276957e-05
2230 1.92364398197142e-05
2240 1.90525169755373e-05
2250 1.88710608984843e-05
2260 1.86920291600501e-05
2270 1.85153802201299e-05
2280 1.8341073404704e-05
2290 1.81690688848546e-05
2300 1.79993276561152e-05
2310 1.78318115181542e-05
2320 1.76664830557893e-05
2330 1.75033056191154e-05
2340 1.73422433062953e-05
2350 1.71832609446865e-05
2360 1.70263240734103e-05
2370 1.6871398927143e-05
2380 1.67184524186847e-05
2390 1.65674521240833e-05
2400 1.6418366265647e-05
2410 1.62711636978452e-05
2420 1.61258138920983e-05
2430 1.59822869223447e-05
2440 1.58405534509409e-05
2450 1.57005847156722e-05
2460 1.55623525158743e-05
2470 1.54258291996667e-05
2480 1.52909876515173e-05
2490 1.51578012796971e-05
2500 1.50262440049564e-05
2510 1.48962902480898e-05
2520 1.47679149196112e-05
2530 1.46410934078745e-05
2540 1.45158015684155e-05
2550 1.4392015714737e-05
2560 1.42697126064295e-05
2570 1.41488694398451e-05
2580 1.40294638391047e-05
2590 1.39114738459956e-05
2600 1.37948779106445e-05
2610 1.36796548834139e-05
2620 1.35657840052428e-05
2630 1.34532448992086e-05
2640 1.33420175636445e-05
2650 1.32320823618137e-05
2660 1.31234200156927e-05
2670 1.30160115975331e-05
2680 1.29098385229787e-05
2690 1.28048825429605e-05
2700 1.27011257368137e-05
2710 1.2598550506282e-05
2720 1.24971395669693e-05
2730 1.23968759428994e-05
2740 1.22977429598548e-05
2750 1.21997242390481e-05
2760 1.21028036909054e-05
2770 1.20069655089594e-05
2780 1.19121941638545e-05
2790 1.18184743983507e-05
2800 1.17257912205515e-05
2810 1.16341298996847e-05
2820 1.15434759599964e-05
2830 1.14538151755328e-05
2840 1.13651335654774e-05
2850 1.12774173888219e-05
2860 1.11906531398143e-05
2870 1.11048275430736e-05
2880 1.10199275484835e-05
2890 1.09359403277498e-05
2900 1.08528532690721e-05
2910 1.07706539733687e-05
2920 1.06893302493916e-05
2930 1.06088701103957e-05
2940 1.05292617695874e-05
2950 1.04504936362382e-05
2960 1.03725543123545e-05
2970 1.02954325881255e-05
2980 1.02191174388144e-05
2990 1.01435980210951e-05
3000 1.00688636689439e-05
3010 9.9949038913083e-06
3020 9.92170836766615e-06
3030 9.84926694558297e-06
3040 9.7775696368263e-06
3050 9.70660661481215e-06
3060 9.63636821071923e-06
3070 9.5668449119346e-06
3080 9.49802735705774e-06
3090 9.42990633512331e-06
3100 9.36247278104929e-06
3110 9.29571777441573e-06
3120 9.22963253557896e-06
3130 9.16420842345111e-06
3140 9.09943693294668e-06
3150 9.03530969265098e-06
3160 8.97181846226669e-06
3170 8.90895512950518e-06
3180 8.84671170908735e-06
3190 8.78508033907988e-06
3200 8.72405327922987e-06
3210 8.66362290907752e-06
3220 8.60378172495846e-06
3230 8.54452233878256e-06
3240 8.48583747525833e-06
3250 8.4277199701166e-06
3260 8.37016276822311e-06
3270 8.31315892124707e-06
3280 8.25670158632885e-06
3290 8.20078402363755e-06
3300 8.14539959481664e-06
3310 8.0905417612076e-06
3320 8.03620408218464e-06
3330 7.98238021271214e-06
3340 7.92906390278958e-06
3350 7.87624899500905e-06
3360 7.82392942277887e-06
3370 7.77209920987953e-06
3380 7.72075246724402e-06
3390 7.6698833928468e-06
3400 7.61948626948339e-06
3410 7.56955546343807e-06
3420 7.52008542304061e-06
3430 7.47107067744501e-06
3440 7.4225058350752e-06
3450 7.37438558229275e-06
3460 7.32670468162055e-06
3470 7.27945797174279e-06
3480 7.23264036495141e-06
3490 7.18624684581393e-06
3500 7.14027247128435e-06
3510 7.09471236814974e-06
3520 7.04956173236404e-06
3530 7.00481582827095e-06
3540 6.96046998682753e-06
3550 6.91651960449402e-06
3560 6.87296014278971e-06
3570 6.82978712684967e-06
3580 6.78699614420353e-06
3590 6.74458284355417e-06
3600 6.70254293488881e-06
3610 6.66087218703648e-06
3620 6.61956642755701e-06
3630 6.57862154174182e-06
3640 6.53803347117066e-06
3650 6.49779821371155e-06
3660 6.45791182163347e-06
3670 6.41837040094018e-06
3680 6.37917011137024e-06
3690 6.34030716450962e-06
3700 6.30177782301455e-06
3710 6.26357840038949e-06
3720 6.22570526020993e-06
3730 6.18815481445711e-06
3740 6.150923523629e-06
3750 6.1140078956301e-06
3760 6.07740448443916e-06
3770 6.0411098911084e-06
3780 6.00512076076587e-06
3790 5.96943378372572e-06
3800 5.93404569382283e-06
3810 5.89895326807977e-06
3820 5.86415332615164e-06
3830 5.82964272921593e-06
3840 5.79541837930631e-06
3850 5.76147721986775e-06
3860 5.72781623342511e-06
3870 5.69443244191614e-06
3880 5.66132290635846e-06
3890 5.6284847252952e-06
3900 5.59591503512813e-06
3910 5.56361100889635e-06
3920 5.53156985616532e-06
3930 5.49978882247171e-06
3940 5.46826518821319e-06
3950 5.43699626887051e-06
3960 5.40597941378618e-06
3970 5.37521200638658e-06
3980 5.3446914630717e-06
3990 5.3144152327711e-06
4000 5.2843807968328e-06
4010 5.25458566846826e-06
4020 5.22502739186415e-06
4030 5.19570354184928e-06
4040 5.16661172422772e-06
4050 5.13774957400237e-06
4060 5.10911475604114e-06
4070 5.08070496385571e-06
4080 5.05251791993455e-06
4090 5.0245513748548e-06
4100 4.99680310672712e-06
4110 4.96927092108468e-06
4120 4.94195265066111e-06
4130 4.91484615416926e-06
4140 4.88794931741143e-06
4150 4.86126005116994e-06
4160 4.83477629209528e-06
4170 4.80849600170696e-06
4180 4.78241716650452e-06
4190 4.75653779674623e-06
4200 4.73085592733735e-06
4210 4.70536961660883e-06
4220 4.68007694598427e-06
4230 4.65497602042397e-06
4240 4.63006496709273e-06
4250 4.60534193558182e-06
4260 4.58080509746495e-06
4270 4.55645264640925e-06
4280 4.53228279706508e-06
4290 4.50829378562112e-06
4300 4.48448386869416e-06
4310 4.46085132366214e-06
4320 4.43739444799807e-06
4330 4.41411155926996e-06
4340 4.39100099491885e-06
4350 4.36806111137056e-06
4360 4.34529028436881e-06
4370 4.32268690886417e-06
4380 4.30024939801488e-06
4390 4.2779761836309e-06
4400 4.25586571550784e-06
4410 4.23391646120486e-06
4420 4.21212690626671e-06
4430 4.19049555322459e-06
4440 4.16902092204019e-06
4450 4.14770154955058e-06
4460 4.12653598946822e-06
4470 4.10552281138177e-06
4480 4.0846606018663e-06
4490 4.06394796281795e-06
4500 4.04338351267519e-06
4510 4.0229658848645e-06
4520 4.00269372879958e-06
4530 3.98256570843802e-06
4540 3.96258050316955e-06
4550 3.9427368069278e-06
4560 3.92303332863442e-06
4570 3.90346879131087e-06
4580 3.88404193196745e-06
4590 3.86475150226939e-06
4600 3.84559626731562e-06
4610 3.82657500574979e-06
4620 3.80768650987129e-06
4630 3.78892958541321e-06
4640 3.77030305120929e-06
4650 3.7518057388608e-06
4660 3.73343649262559e-06
4670 3.71519417008415e-06
4680 3.69707764058536e-06
4690 3.67908578624565e-06
4700 3.66121750094983e-06
4710 3.64347169079515e-06
4720 3.62584727375825e-06
4730 3.60834317936209e-06
4740 3.59095834867595e-06
4750 3.57369173453748e-06
4760 3.55654230033142e-06
4770 3.5395090210999e-06
4780 3.52259088265416e-06
4790 3.5057868817967e-06
4800 3.48909602576608e-06
4810 3.47251733245901e-06
4820 3.45604982998626e-06
4830 3.43969255756083e-06
4840 3.42344456349952e-06
4850 3.40730490688834e-06
4860 3.39127265625017e-06
4870 3.37534689021091e-06
4880 3.35952669694439e-06
4890 3.3438111742834e-06
4900 3.32819942938656e-06
4910 3.31269057851635e-06
4920 3.29728374770522e-06
4930 3.28197807131225e-06
4940 3.26677269346654e-06
4950 3.25166676662381e-06
4960 3.23665945189955e-06
4970 3.22174991973512e-06
4980 3.20693734845445e-06
4990 3.19222092493021e-06
5000 3.17759984458377e-06
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0201962180462987
20 0.672150560831162
30 0.671653948765337
40 0.671161928075674
50 0.670668153896044
60 0.670172646093632
70 0.669675424308552
80 0.669176507958543
90 0.668675916244125
100 0.66817366815364
110 0.6676697824682
120 0.667164277766534
130 0.666657172429737
140 0.666148484645929
150 0.66563823241482
160 0.665126433552181
170 0.664613105694235
180 0.664098266301957
190 0.663581932665285
200 0.663064121907261
210 0.662544850988078
220 0.662024136709054
230 0.661501995716527
240 0.660978444505679
250 0.660453499424273
260 0.659927176676334
270 0.65939949232574
280 0.658870462299762
290 0.658340102392516
300 0.657808428268362
310 0.657275455465235
320 0.6567411993979
330 0.656205675361156
340 0.655668898532975
350 0.655130883977572
360 0.654591646648426
370 0.654051201391231
380 0.6535095629468
390 0.652966745953901
400 0.652422764952046
410 0.651877634384219
420 0.651331368599556
430 0.650783981855963
440 0.65023548832269
450 0.649685902082854
460 0.6491352371359
470 0.63782605125858
480 0.605045671949888
490 0.573400236210344
500 0.542833454875637
510 0.513296080263876
520 0.48474210804621
530 0.457128528620963
540 0.430415105254133
550 0.404564177592881
560 0.379540489683378
570 0.355311042269811
580 0.33184496997953
590 0.309113445107728
600 0.287089611256661
610 0.265748552303187
620 0.245067305457379
630 0.225024932179491
640 0.20560266851856
650 0.186784188848297
660 0.168556037148236
670 0.150908313397467
680 0.133835758973547
690 0.11733948116852
700 0.101429722337625
710 0.086130361223412
720 0.0714862964337731
730 0.0575755364140965
740 0.0445284651798724
750 0.0325559810022634
760 0.0219811066870321
770 0.0132437851205969
780 0.00679994077587986
790 0.00283542463862441
800 0.000956238588745162
810 0.000315772642232037
820 0.000163931838867537
830 0.000137496069979925
840 0.000132176991322508
850 0.000129280515257846
860 0.000126636220047716
870 0.000155331695426919
880 0.559704132346633
890 0.529120889556653
900 0.499958683190251
910 0.471757804575803
920 0.444476856612119
930 0.418077093239244
940 0.392522239193275
950 0.367778333810957
960 0.343813599221716
970 0.320598334247596
980 0.298104836687451
990 0.276307358596992
1000 0.255182102022167
1010 0.234707266940917
1020 0.214863169815665
1030 0.195632461672094
1040 0.177000491599939
1050 0.15895588954777
1060 0.141491489229163
1070 0.124605791965734
1080 0.108305310027079
1090 0.0926083649583971
1100 0.0775513145764203
1110 0.0631988026971804
1120 0.0496603877854478
1130 0.0371160187723304
1140 0.0258490066241083
1150 0.0162680971774445
1160 0.00885712783551784
1170 0.00395216801535514
1180 0.00138418201270796
1190 0.000399883557363201
1200 0.000137535072609385
1210 8.90113962073169e-05
1220 8.16178909524012e-05
1230 7.94652274415109e-05
1240 7.77983822446426e-05
1250 0.000178546575514527
1260 0.558149790056211
1270 0.528100147156228
1280 0.498946769697747
1290 0.470749742049995
1300 0.443468172071736
1310 0.417063770560985
1320 0.391500677634724
1330 0.366745312586598
1340 0.342766247761665
1350 0.319534107992451
1360 0.297021498542833
1370 0.275202966524085
1380 0.254055003732702
1390 0.233556103389101
1400 0.213686890289933
1410 0.194430355049619
1420 0.175772241195004
1430 0.157701663771872
1440 0.140212088436613
1450 0.123302885987871
1460 0.106981825617992
1470 0.0912691254824013
1480 0.0762041071664683
1490 0.0618561599516273
1500 0.0483424944892102
1510 0.0358550912698824
1520 0.0246944870406964
1530 0.0152881873033452
1540 0.00812442698163662
1550 0.00350125366540555
1560 0.00116822637298397
1570 0.000315274862536574
1580 0.000100002506918884
1590 6.24982235404303e-05
1600 5.71415794481389e-05
1610 5.56339568196229e-05
1620 5.44624626577228e-05
1630 0.000114786753956708
1640 0.558055124747184
1650 0.528306870821844
1660 0.499139773442842
1670 0.470926386982603
1680 0.443626126190733
1690 0.417200976535916
1700 0.391615324899074
1710 0.366835813259093
1720 0.342831216023859
1730 0.319572342665313
1740 0.297031968730052
1750 0.275184800339033
1760 0.254007480320546
1770 0.233478648729089
1780 0.213579077671447
1790 0.194291911754873
1800 0.175603063958527
1810 0.157501847320072
1820 0.139981974377695
1830 0.123043144500665
1840 0.106693591537142
1850 0.0909542265351734
1860 0.0758654499118786
1870 0.0614983827717202
1880 0.0479730486349913
1890 0.0354858997614271
1900 0.0243439750365163
1910 0.0149820638040844
1920 0.00789068678289373
1930 0.00335493198979253
1940 0.00109597205782042
1950 0.000284159753146884
1960 8.34163361738138e-05
1970 4.93154522132055e-05
1980 4.46648418632734e-05
1990 4.3454917322161e-05
2000 4.25355965459895e-05
2010 9.25074605331311e-05
2020 0.558099806523455
2030 0.52836322031973
2040 0.499193021487862
2050 0.470974579075052
2060 0.443667524017982
2070 0.417234035413934
2080 0.391638674174181
2090 0.366848239332976
2100 0.34283164773972
2110 0.319559838867581
2120 0.29700570789049
2130 0.275144072236775
2140 0.253951679885591
2150 0.233407272328821
2160 0.21349172237225
2170 0.194188278484719
2180 0.175482966134237
2190 0.157365227567961
2200 0.139828933799122
2210 0.122873992115128
2220 0.10650892715506
2230 0.0907550802299925
2240 0.0756535182870646
2250 0.0612764288945044
2260 0.0477455632985068
2270 0.0352601114603122
2280 0.024131067155303
2290 0.0147975702992692
2300 0.00775126328585274
2310 0.00326893147903728
2320 0.00105442035536063
2330 0.00026681526505079
2340 7.44420121584488e-05
2350 4.2256450278777e-05
2360 3.79921112265702e-05
2370 3.69421468324749e-05
2380 3.61581142642731e-05
2390 8.0784088347996e-05
2400 0.558209241143383
2410 0.528400304823152
2420 0.499229149360076
2430 0.471008494773562
2440 0.443698109514636
2450 0.417260295803052
2460 0.391659725151537
2470 0.366863296329112
2480 0.342840016537036
2490 0.319560907576074
2500 0.296998940205181
2510 0.275129001955839
2520 0.253927906739354
2530 0.233374459267963
2540 0.213449594608482
2550 0.194136624802334
2560 0.175421643355084
2570 0.157294169660106
2580 0.139748168159886
2590 0.122783667376472
2600 0.106409360072862
2610 0.0906468348976632
2620 0.0755375406770481
2630 0.0611542750504082
2640 0.0476197772022124
2650 0.0351348026450696
2660 0.0240126061293793
2670 0.0146948089975524
2680 0.0076736736020574
2690 0.00322122314172835
2700 0.00103148195565972
2710 0.000257273828258131
2720 6.94936486717035e-05
2730 3.83506301383507e-05
2740 3.42965097297476e-05
2750 3.33347998513478e-05
2760 3.26257830616239e-05
2770 7.44792383059467e-05
2780 0.558307616004098
2790 0.528421456314695
2800 0.499250111932201
2810 0.471028488517474
2820 0.443716439357022
2830 0.417276342621167
2840 0.391672938037356
2850 0.366873185868571
2860 0.342846148998308
2870 0.31956289992811
2880 0.296996455916606
2890 0.27512174755749
2900 0.25391562917567
2910 0.233356944120064
2920 0.213426665356401
2930 0.194108143425222
2940 0.175387512780378
2950 0.15725433892663
2960 0.139702641766063
2970 0.122732521343871
2980 0.106352769129182
2990 0.0905851184964114
3000 0.0754712412704889
3010 0.0610842909781978
3020 0.0475475828880687
3030 0.0350627852362011
3040 0.0239444702382313
3050 0.0146357020150134
3060 0.00762909316924998
3070 0.00319388005111654
3080 0.00101838717268565
3090 0.000251851186757412
3100 6.66874383677962e-05
3110 3.61350713112829e-05
3120 3.21996924605994e-05
3130 3.12879946933187e-05
3140 3.06215593829373e-05
3150 7.09468002315639e-05
3160 0.558378592956777
3170 0.52843384514056
3180 0.499262515797044
3190 0.471040433538836
3200 0.443727503011934
3210 0.41728614836467
3220 0.391681150614963
3230 0.366879507241459
3240 0.342850314816706
3250 0.319564676504675
3260 0.296995637668714
3270 0.275118154907019
3280 0.253909106919599
3290 0.233347360319008
3300 0.213413910837885
3310 0.194092132075368
3320 0.175368182921866
3330 0.15723165628793
3340 0.139676604901634
3350 0.122703170984939
3360 0.106320204041786
3370 0.0905495223640435
3380 0.0754329284581013
3390 0.0610437842780744
3400 0.0475057424030215
3410 0.0350210054538934
3420 0.023904916840584
3430 0.0146013843711341
3440 0.0076032226219872
3450 0.00317803383529036
3460 0.00101081490552812
3470 0.000248723164345321
3480 6.50705057045897e-05
3490 3.48582058263824e-05
3500 3.09910748764741e-05
3510 3.01081750424537e-05
3520 2.94662824220637e-05
3530 6.8925423697852e-05
3540 0.55842505924981
3550 0.528441114300554
3560 0.499269838609623
3570 0.471047525402721
3580 0.443734110105183
3590 0.417292044418731
3600 0.39168613410403
3610 0.366883398938401
3620 0.34285295567681
3630 0.319565925848125
3640 0.296995371642887
3650 0.275116265221337
3660 0.253905499860238
3670 0.233341956070694
3680 0.21340664316923
3690 0.194082948489385
3700 0.175357045446264
3710 0.157218543201508
3720 0.139661513901493
3730 0.122686124663519
3740 0.106301259187564
3750 0.0905287857405934
3760 0.0754105836799234
3770 0.0610201374857442
3780 0.0474812980016008
3790 0.0349965819372948
3800 0.0238817859255943
3810 0.0145813133133303
3820 0.00758809635662616
3830 0.00316877605044519
3840 0.00100639677708059
3850 0.000246900867795219
3860 6.41292717421527e-05
3870 3.41148857874174e-05
3880 3.02874259741071e-05
3890 2.94212781719594e-05
3900 2.87936691177881e-05
3910 6.77533396717944e-05
3920 0.558454107114391
3930 0.528445392780054
3940 0.499274164442307
3950 0.471051728790544
3960 0.443738039590432
3970 0.417295564961464
3980 0.391689125406772
3990 0.366885753989077
4000 0.342854579486754
4010 0.319566734367788
4020 0.296995290843889
4030 0.275115230340356
4040 0.25390345480887
4050 0.23333885302718
4060 0.213402442385121
4070 0.194077618370885
4080 0.175350563012958
4090 0.15721089509685
4100 0.139652698252222
4110 0.122676154299714
4120 0.106290167114977
4130 0.0905166344290813
4140 0.0753974808890204
4150 0.0610062631661492
4160 0.0474669489104506
4170 0.0349822398720757
4180 0.0238681996766574
4190 0.0145695234984066
4200 0.00757921258501049
4210 0.00316334138630237
4220 0.00100380516248999
4230 0.000245832897838083
4240 6.35779170199413e-05
4250 3.3679450655022e-05
4260 2.98752075668096e-05
4270 2.90188661327129e-05
4280 2.83996204980541e-05
4290 6.70682976670056e-05
4300 0.558471830153874
4310 0.528447915346824
4320 0.499276720482936
4330 0.47105421737542
4340 0.443740370683299
4350 0.417297658277358
4360 0.391690909416767
4370 0.366887165054574
4380 0.342855561109564
4390 0.319567236545659
4400 0.296995269524683
4410 0.275114646972182
4420 0.253902275988517
4430 0.233337050256187
4440 0.213399991952938
4450 0.194074501400329
4460 0.175346765728495
4470 0.157206409418541
4480 0.139647522890595
4490 0.122670296653422
4500 0.106283646497258
4510 0.0905094875456889
4520 0.0753897711732318
4530 0.0609980966492305
4540 0.047458500544924
4550 0.034973793792038
4560 0.0238601975482354
4570 0.0145625791415808
4580 0.00757398041523005
4590 0.00316014145675669
4600 0.00100227990678037
4610 0.000245204692518541
4620 6.32536859850319e-05
4630 3.34233807527395e-05
4640 2.96327814240938e-05
4650 2.87822029710894e-05
4660 2.81678728988322e-05
4670 6.66659723218554e-05
4680 0.558482501125796
4690 0.528449404376953
4700 0.499278231226112
4710 0.471055689961347
4720 0.443741751700439
4730 0.417298900095725
4740 0.391691969597761
4750 0.366888005837582
4760 0.342856148967204
4770 0.3195675418015
4780 0.296995266029418
4790 0.275114311836622
4800 0.253901589374787
4810 0.2333359952326
4820 0.213398554424041
4830 0.194072670132873
4840 0.175344532509073
4850 0.157203769403619
4860 0.139644475252414
4870 0.122666845700052
4880 0.106279803577453
4890 0.0905052742835178
4900 0.0753852249808312
4910 0.0609932800998123
4920 0.0474535169200517
4930 0.0349688108612491
4940 0.0238554761257204
4950 0.0145584817121472
4960 0.00757089340406591
4970 0.00315825377426038
4980 0.00100138037280428
4990 0.000244834314771181
5000 6.30625535492646e-05
};
\addlegendentry{20-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0201962180462987
20 0.672150560831162
30 0.671653948765337
40 0.671161928075674
50 0.670668153896044
60 0.670172646093632
70 0.669675424308552
80 0.669176507958543
90 0.668675916244125
100 0.66817366815364
110 0.6676697824682
120 0.667164277766534
130 0.666657172429737
140 0.666148484645929
150 0.66563823241482
160 0.665126433552181
170 0.664613105694235
180 0.664098266301957
190 0.663581932665285
200 0.663064121907261
210 0.662544850988078
220 0.662024136709054
230 0.661501995716527
240 0.660978444505679
250 0.660453499424273
260 0.659927176676334
270 0.65939949232574
280 0.658870462299762
290 0.658340102392516
300 0.657808428268362
310 0.657275455465235
320 0.6567411993979
330 0.656205675361156
340 0.655668898532975
350 0.655130883977572
360 0.654591646648426
370 0.654051201391231
380 0.6535095629468
390 0.652966745953901
400 0.652422764952046
410 0.651877634384219
420 0.651331368599556
430 0.650783981855963
440 0.65023548832269
450 0.649685902082854
460 0.6491352371359
470 0.63782605125858
480 0.605045671949888
490 0.573400236210344
500 0.542833454875637
510 0.513296080263876
520 0.48474210804621
530 0.457128528620963
540 0.430415105254133
550 0.404564177592881
560 0.379540489683378
570 0.355311042269811
580 0.33184496997953
590 0.309113445107728
600 0.287089611256661
610 0.265748552303187
620 0.245067305457379
630 0.225024932179491
640 0.20560266851856
650 0.186784188848297
660 0.168556037148236
670 0.150908313397467
680 0.133835758973547
690 0.11733948116852
700 0.101429722337625
710 0.086130361223412
720 0.0714862964337731
730 0.0575755364140965
740 0.0445284651798724
750 0.0325559810022634
760 0.0219811066870321
770 0.0132437851205969
780 0.00679994077587986
790 0.00283542463862441
800 0.000956238588745162
810 0.000315772642232037
820 0.000163931838867537
830 0.000137496069979925
840 0.000132176991322508
850 0.000129280515257846
860 0.000126636220047716
870 0.000124074974685362
880 0.000121585571429161
890 0.000117799947792041
900 0.00610809786659616
910 0.547029961217487
920 0.517268028904897
930 0.48849313462864
940 0.460662217385102
950 0.433735014974323
960 0.407673836409998
970 0.382443392012233
980 0.358010647532579
990 0.334344703031459
1000 0.311416698344913
1010 0.289199748542162
1020 0.267668915038307
1030 0.246801221393174
1040 0.226575727964401
1050 0.206973687604925
1060 0.187978817396571
1070 0.169577742264237
1080 0.151760700946288
1090 0.13452266331896
1100 0.117865108333472
1110 0.101798884714647
1120 0.0863488723257572
1130 0.0715616485459009
1140 0.0575180745610739
1150 0.0443533905238715
1160 0.0322865439589823
1170 0.0216527529749919
1180 0.0129064254512493
1190 0.00651020307045524
1200 0.00263143350079109
1210 0.000832971693626838
1220 0.000238221586446152
1230 0.000102756507975865
1240 8.07278893716346e-05
1250 7.69964927576083e-05
1260 7.52548074381965e-05
1270 7.3697409118556e-05
1280 7.21909669242349e-05
1290 7.04618383422506e-05
1300 0.199060351679545
1310 0.544271087011373
1320 0.514580911050052
1330 0.485869609291178
1340 0.458094883796812
1350 0.431217134656534
1360 0.405199274833997
1370 0.380006568328135
1380 0.355606491855166
1390 0.33196862104259
1400 0.309064543295249
1410 0.286867801150533
1420 0.265353872357951
1430 0.244500196541275
1440 0.224286263861433
1450 0.204693789824214
1460 0.185707014365314
1470 0.1673131862304
1480 0.149503331831137
1490 0.132273472493628
1500 0.115626565264081
1510 0.0995756345801018
1520 0.0841488902653454
1530 0.0693981619938645
1540 0.0554127365165242
1550 0.0423412865499935
1560 0.0304230879092993
1570 0.0200196288350442
1580 0.0116054608357855
1590 0.00562412434029524
1600 0.00215202747301635
1610 0.000635376693843503
1620 0.00016859401170588
1630 7.02936236157692e-05
1640 5.55031454093635e-05
1650 5.30767217039596e-05
1660 5.18881900127832e-05
1670 5.08104661053332e-05
1680 4.97671219229501e-05
1690 4.84227624517608e-05
1700 0.100000891575193
1710 0.544726032062206
1720 0.515017301459645
1730 0.486284825535708
1740 0.458486625126232
1750 0.431583383630364
1760 0.405538267161995
1770 0.380316766753623
1780 0.355886563620655
1790 0.332217418584349
1800 0.309281087921387
1810 0.287051269575311
1820 0.26550358610697
1830 0.244615614428705
1840 0.224366978005544
1850 0.204739526067953
1860 0.185717638603132
1870 0.167288719185091
1880 0.149443976588743
1890 0.132179662162473
1900 0.115499043520795
1910 0.0994155914782457
1920 0.0839581926811303
1930 0.0691797468967935
1940 0.0551712780096952
1950 0.0420842853521768
1960 0.0301624555679643
1970 0.0197732779982098
1980 0.0113966722352389
1990 0.00547417557589758
2000 0.00206567838592442
2010 0.000594750570898417
2020 0.000148902419529362
2030 5.67360888573676e-05
2040 4.32596368155069e-05
2050 4.12074775497651e-05
2060 4.02727734583053e-05
2070 3.94330264263942e-05
2080 3.86204817542923e-05
2090 3.75843839697243e-05
2100 0.0844754534094641
2110 0.544799596172185
2120 0.515089258864825
2130 0.486353093045411
2140 0.458549349127204
2150 0.431638915950075
2160 0.405585143820718
2170 0.380353689508619
2180 0.355912383995165
2190 0.33223112414668
2200 0.309281790653437
2210 0.287038196252062
2220 0.265476070708363
2230 0.244573092737827
2240 0.224308984736354
2250 0.204665695152783
2260 0.185627707725151
2270 0.167182540388193
2280 0.14932153605993
2290 0.132041114464522
2300 0.115344769390766
2310 0.0992462951059712
2320 0.0837750663033798
2330 0.068984750455745
2340 0.0549676102206887
2350 0.0418771440758062
2360 0.0299601172611837
2370 0.019588099319264
2380 0.0112443621688826
2390 0.00536820641762448
2400 0.00200709907214858
2410 0.000568932677251777
2420 0.00013758456151669
2430 4.95175526997738e-05
2440 3.68692666552484e-05
2450 3.50270316857859e-05
2460 3.42258942197526e-05
2470 3.35105105333522e-05
2480 3.28185219821142e-05
2490 3.19412799960617e-05
2500 0.0752180171131275
2510 0.544855915277029
2520 0.515145143941748
2530 0.486407261943987
2540 0.458600660257887
2550 0.431686353685367
2560 0.405627805391487
2570 0.380390773604989
2580 0.355943180879557
2590 0.332255007129466
2600 0.309298208824778
2610 0.287046668410531
2620 0.265476180483014
2630 0.24456448497372
2640 0.22429136331725
2650 0.20463882259082
2660 0.18559140709407
2670 0.167136700581354
2680 0.149266122038103
2690 0.131976185341461
2700 0.115270509287486
2710 0.0991630654016258
2720 0.0836834944093414
2730 0.0688858811308544
2740 0.0548631611733154
2750 0.0417699197086598
2760 0.0298545979474495
2770 0.019490991584625
2780 0.0111642110360007
2790 0.00531236845933714
2800 0.00197624092348136
2810 0.00055531758109606
2820 0.000131565232892594
2830 4.56337249141736e-05
2840 3.34164588373653e-05
2850 3.16855960845741e-05
2860 3.09565820447721e-05
2870 3.03085194984787e-05
2880 2.96817968010732e-05
2890 2.88917770199237e-05
2900 0.0705763192470792
2910 0.544886185255934
2920 0.515175554000413
2930 0.486437036329108
2940 0.458629107577103
2950 0.431712858217264
2960 0.405651819212556
2970 0.380411809735403
2980 0.355960807331983
2990 0.332268841770399
3000 0.309307914983193
3010 0.287051951196011
3020 0.265476783808042
3030 0.24456018931704
3040 0.224281984324695
3050 0.204624210699378
3060 0.185571448505948
3070 0.167111320145944
3080 0.149235288990234
3090 0.131939923520032
3100 0.115228914648677
3110 0.099116335754009
3120 0.0836319800144182
3130 0.0688301710424496
3140 0.0548042291839136
3150 0.0417093606678811
3160 0.0297949641812688
3170 0.0194361058253273
3180 0.0111189402634022
3190 0.00528088810498339
3200 0.0019589019430768
3210 0.000547705820347799
3220 0.00012821889837733
3230 4.34804079391116e-05
3240 3.15026378813199e-05
3250 2.98334698645153e-05
3260 2.91444387867656e-05
3270 2.85337080799808e-05
3280 2.79431773909655e-05
3290 2.72017191080831e-05
3300 0.0680497514064287
3310 0.544903504378141
3320 0.515193064168239
3330 0.486454279016098
3340 0.458645673937338
3350 0.431728383990988
3360 0.405665980084999
3370 0.380424317294446
3380 0.355971405556323
3390 0.332277303994558
3400 0.309314041300456
3410 0.287055566276181
3420 0.265477735125661
3430 0.244558345809944
3440 0.224277235536843
3450 0.204616466512955
3460 0.185560639648238
3470 0.167097399788402
3480 0.149218235979997
3490 0.131919748169781
3500 0.115205668690179
3510 0.0990901292674916
3520 0.0836030102691598
3530 0.0687987717451651
3540 0.0547709537759474
3550 0.0416751172605012
3560 0.029761207685584
3570 0.0194050165488002
3580 0.0110932940950674
3590 0.00526306447277469
3600 0.00194909839030133
3610 0.000543410831758906
3620 0.000126334086757662
3630 4.22679747048571e-05
3640 3.04248579306998e-05
3650 2.87903724340843e-05
3660 2.81238503289094e-05
3670 2.7534142179042e-05
3680 2.69639924327381e-05
3690 2.6249950944468e-05
3700 0.0666457913458912
3710 0.544913391259606
3720 0.515203099731564
3730 0.486464195061092
3740 0.458655231259698
3750 0.431737369415923
3760 0.405674203757079
3770 0.380431610316583
3780 0.355977617937916
3790 0.332282302877423
3800 0.309317709439631
3810 0.287057800761901
3820 0.265478446343544
3830 0.244557456650425
3840 0.224274680884432
3850 0.204612193075219
3860 0.185554606230593
3870 0.167089578196462
3880 0.14920861285903
3890 0.131908328312039
3900 0.115192480730632
3910 0.0990752353809676
3920 0.0835865227004308
3930 0.0687808810478764
3940 0.0547519765902305
3950 0.0416555737266523
3960 0.0297419316783336
3970 0.0193872580930886
3980 0.0110786446183085
3990 0.00525288728499229
4000 0.00194350547818156
4010 0.000540963790794158
4020 0.000125261663219467
4030 4.15784474985248e-05
4040 2.98118909353162e-05
4050 2.81971119743263e-05
4060 2.75433849622475e-05
4070 2.69656284807018e-05
4080 2.64070657852722e-05
4090 2.57086318216082e-05
4100 0.0658528239215243
4110 0.544919063971963
4120 0.515208870875815
4130 0.486469908708201
4140 0.458660748317728
4150 0.431742565909717
4160 0.40567896925407
4170 0.380435846555213
4180 0.355981237635442
4190 0.332285228698846
4200 0.309319873114406
4210 0.287059142340364
4220 0.265478913591236
4230 0.244557004586508
4240 0.22427327148167
4250 0.204609795155846
4260 0.185551195618954
4270 0.167085138232796
4280 0.149203135452258
4290 0.131901815836576
4300 0.115184949296362
4310 0.0990667204036758
4320 0.0835770884008091
4330 0.0687706366830734
4340 0.0547411039213072
4350 0.0416443715300984
4360 0.0297308791324961
4370 0.0193770736546083
4380 0.0110702429653606
4390 0.00524705174742757
4400 0.00194030008385015
4410 0.000539562387871673
4420 0.000124647947734702
4430 4.11839484510956e-05
4440 2.94611835263137e-05
4450 2.78576707949396e-05
4460 2.721125994809e-05
4470 2.66403378442748e-05
4480 2.60884011245022e-05
4490 2.53988986461673e-05
4500 0.0654009549712122
4510 0.544922325682641
4520 0.515212193610569
4530 0.486473202105325
4540 0.458663931765581
4550 0.431745567551179
4560 0.405681725074787
4570 0.380438299589128
4580 0.355983337274165
4590 0.332286930094269
4600 0.309321136666826
4610 0.287059933267414
4620 0.265479201576529
4630 0.244556763511517
4640 0.224272479250869
4650 0.204608433634841
4660 0.185549250720618
4670 0.167082600211487
4680 0.149199999508484
4690 0.131898083207718
4700 0.115180629138115
4710 0.0990618329961614
4720 0.0835716706169409
4730 0.0687647513340485
4740 0.0547348555730168
4750 0.0416379321359927
4760 0.0297245245372433
4770 0.0193712174960524
4780 0.0110654118545062
4790 0.00524369659731927
4800 0.00193845764877665
4810 0.000538757215816532
4820 0.000124295488974524
4830 4.09574172187677e-05
4840 2.92597935689365e-05
4850 2.76627460282786e-05
4860 2.70205335926033e-05
4870 2.64535335636751e-05
4880 2.59053993814096e-05
4890 2.52210244996443e-05
4900 0.0651420773102942
4910 0.544924203947721
4920 0.51521410850126
4930 0.486475101347317
4940 0.458665768722491
4950 0.431747300649092
4960 0.405683317274965
4970 0.380439717928537
4980 0.355984552466028
4990 0.332287916182531
5000 0.309321870730025
};
\addlegendentry{20-7-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 0.0201962180462987
20 0.672150560831162
30 0.671653948765337
40 0.671161928075674
50 0.670668153896044
60 0.670172646093632
70 0.669675424308552
80 0.669176507958543
90 0.668675916244125
100 0.66817366815364
110 0.6676697824682
120 0.667164277766534
130 0.666657172429737
140 0.666148484645929
150 0.66563823241482
160 0.665126433552181
170 0.664613105694235
180 0.664098266301957
190 0.663581932665285
200 0.663064121907261
210 0.662544850988078
220 0.662024136709054
230 0.661501995716527
240 0.660978444505679
250 0.660453499424273
260 0.659927176676334
270 0.65939949232574
280 0.658870462299762
290 0.658340102392516
300 0.657808428268362
310 0.657275455465235
320 0.656741199397899
330 0.656205675361156
340 0.655668898532975
350 0.655130883977572
360 0.654591646648426
370 0.654051201391231
380 0.6535095629468
390 0.652966745953901
400 0.652422764952046
410 0.651877634384219
420 0.651331368599556
430 0.650783981855963
440 0.65023548832269
450 0.649685902082854
460 0.6491352371359
470 0.63782605125858
480 0.605045671949888
490 0.573400236210344
500 0.542833454875637
510 0.513296080263876
520 0.48474210804621
530 0.457128528620963
540 0.430415105254133
550 0.404564177592881
560 0.379540489683378
570 0.355311042269811
580 0.33184496997953
590 0.309113445107728
600 0.287089611256661
610 0.265748552303188
620 0.245067305457379
630 0.225024932179491
640 0.20560266851856
650 0.186784188848296
660 0.168556037148236
670 0.150908313397467
680 0.133835758973547
690 0.11733948116852
700 0.101429722337624
710 0.0861303612234119
720 0.0714862964337731
730 0.0575755364140964
740 0.0445284651798723
750 0.0325559810022633
760 0.0219811066870321
770 0.0132437851205969
780 0.00679994077587986
790 0.00283542463862441
800 0.000956238588745162
810 0.000315772642232148
820 0.000163931838867537
830 0.000137496069979925
840 0.000132176991322619
850 0.000129214501844221
860 0.000127078368052702
870 0.000128786008691595
880 0.000142174645404891
890 0.00017596329436631
900 0.000222185017599297
910 0.000247810377016155
920 0.000227543601352687
930 0.000177862221503622
940 0.000134156577856426
950 0.000111136829340497
960 0.000102332791043991
970 9.88162451217578e-05
980 9.65346851171667e-05
990 9.43898016707578e-05
1000 9.22894327326507e-05
1010 9.0243054213901e-05
1020 8.82542057609736e-05
1030 8.62900599356564e-05
1040 8.43484339737577e-05
1050 8.24586840896258e-05
1060 8.06210662264162e-05
1070 7.88213300768614e-05
1080 7.70637973396271e-05
1090 7.53591134712295e-05
1100 7.36819544719935e-05
1110 7.2021884086837e-05
1120 7.04002241023183e-05
1130 6.88265542123645e-05
1140 6.72862759393267e-05
1150 6.57790265533587e-05
1160 6.43157284979656e-05
1170 6.28828245111679e-05
1180 6.14660825338786e-05
1190 6.0078032738331e-05
1200 5.87315742091032e-05
1210 5.74145410562332e-05
1220 5.61237588888597e-05
1230 5.48662773205422e-05
1240 5.36400210838783e-05
1250 5.24321297089569e-05
1260 5.12476379462834e-05
1270 5.00968367344035e-05
1280 4.89718574583353e-05
1290 4.78672353617648e-05
1300 4.6790063702784e-05
1310 4.57416770157648e-05
1320 4.47109142444058e-05
1330 4.36987606228234e-05
1340 4.27139870280424e-05
1350 4.1752843043974e-05
1360 4.08097943247476e-05
1370 3.98890414531339e-05
1380 3.89938388370981e-05
1390 3.81144782352072e-05
1400 3.72493372335914e-05
1410 3.64070896806679e-05
1420 3.55863536778411e-05
1430 3.47813827136223e-05
1440 3.39943945394383e-05
1450 3.32289971149979e-05
1460 3.2479026569554e-05
1470 3.17411382791954e-05
1480 3.10217891082987e-05
1490 3.0321340607431e-05
1500 2.96345515707896e-05
1510 2.89624603674321e-05
1520 2.83082480061481e-05
1530 2.76686852656027e-05
1540 2.70395723435124e-05
1550 2.64255064884589e-05
1560 2.58278786551269e-05
1570 2.52422518283169e-05
1580 2.46684413969245e-05
1590 2.41105527593044e-05
1600 2.35656570182208e-05
1610 2.30290216177709e-05
1620 2.25043873915975e-05
1630 2.19943374668574e-05
1640 2.14951793312546e-05
1650 2.1005846681188e-05
1660 2.05298361455331e-05
1670 2.00655751757539e-05
1680 1.96083232988364e-05
1690 1.91605127672911e-05
1700 1.8725204809722e-05
1710 1.82997764613946e-05
1720 1.7882926804158e-05
1730 1.74773128016614e-05
1740 1.70821504760221e-05
1750 1.66925887349345e-05
1760 1.63101716572633e-05
1770 1.59387953088119e-05
1780 1.55762798099701e-05
1790 1.52211484163445e-05
1800 1.48751455927298e-05
1810 1.4538453857682e-05
1820 1.42068912826199e-05
1830 1.3881081020517e-05
1840 1.35644918978217e-05
1850 1.325568200361e-05
1860 1.29531637047542e-05
1870 1.26581994063235e-05
1880 1.2371431423075e-05
1890 1.20892764858826e-05
1900 1.18117296056264e-05
1910 1.15418936595946e-05
1920 1.12788990209722e-05
1930 1.10212734414361e-05
1940 1.07699023850216e-05
1950 1.05256781801621e-05
1960 1.02856204807766e-05
1970 1.00492912056271e-05
1980 9.81936141464246e-06
1990 9.59541187128821e-06
2000 9.37609275430962e-06
2010 9.16193495104078e-06
2020 8.95390556221454e-06
2030 8.74969294140104e-06
2040 8.5485814461661e-06
2050 8.35278543587226e-06
2060 8.16229618882947e-06
2070 7.97555763276669e-06
2080 7.79302273146154e-06
2090 7.61572722818293e-06
2100 7.4420003631781e-06
2110 7.27098590891373e-06
2120 7.10436347295396e-06
2130 6.94233273890177e-06
2140 6.78341622684098e-06
2150 6.62792336081353e-06
2160 6.47672755660356e-06
2170 6.32890010043852e-06
2180 6.1835639636465e-06
2190 6.04184612029712e-06
2200 5.90398581523655e-06
2210 5.76880209901542e-06
2220 5.63642046069734e-06
2230 5.50770365748132e-06
2240 5.38196249733058e-06
2250 5.25835053488688e-06
2260 5.1377254117746e-06
2270 5.02035742921958e-06
2280 4.90539278885649e-06
2290 4.79280458609566e-06
2300 4.6833367610688e-06
2310 4.57644199103324e-06
2320 4.47126307312473e-06
2330 4.36854084440164e-06
2340 4.26869260683471e-06
2350 4.17092702764688e-06
2360 4.07512764133422e-06
2370 3.98193671591329e-06
2380 3.89101749753706e-06
2390 3.80160682889041e-06
2400 3.71423812517424e-06
2410 3.62936009556947e-06
2420 3.54623574227997e-06
2430 3.46469047596276e-06
2440 3.3853005684259e-06
2450 3.30790990943353e-06
2460 3.2319516983792e-06
2470 3.15773811532249e-06
2480 3.08564796169808e-06
2490 3.01499273724914e-06
2500 2.94555439905864e-06
2510 2.87794590714263e-06
2520 2.81208787411558e-06
2530 2.74753618290102e-06
2540 2.68445876649981e-06
2550 2.62314248400397e-06
2560 2.56308569157593e-06
2570 2.50404426793693e-06
2580 2.44655026515606e-06
2590 2.39059171103229e-06
2600 2.33569683050217e-06
2610 2.28201192131738e-06
2620 2.22987552889187e-06
2630 2.17883361741666e-06
2640 2.12862984882989e-06
2650 2.07971087318182e-06
2660 2.03211209037768e-06
2670 1.98545707785769e-06
2680 1.93982563623241e-06
2690 1.89551063112248e-06
2700 1.85213739500867e-06
2710 1.8094455447315e-06
2720 1.76782230143502e-06
2730 1.72733979231232e-06
2740 1.68768690511634e-06
2750 1.64889950915459e-06
2760 1.61124042064031e-06
2770 1.57438892844919e-06
2780 1.53808657732402e-06
2790 1.5026698526599e-06
2800 1.46824139501955e-06
2810 1.43454011269917e-06
2820 1.40157177475064e-06
2830 1.36957126084525e-06
2840 1.33826402848314e-06
2850 1.30739861214924e-06
2860 1.27726402410211e-06
2870 1.24798360734424e-06
2880 1.21934106234178e-06
2890 1.19132124476451e-06
2900 1.16412762807272e-06
2910 1.13753167296782e-06
2920 1.11129345892191e-06
2930 1.08565164769203e-06
2940 1.06075350236878e-06
2950 1.03641036064417e-06
2960 1.01259874207837e-06
2970 9.89486141467211e-07
2980 9.66891929521374e-07
2990 9.44591765139613e-07
3000 9.22779094802983e-07
3010 9.016274910012e-07
3020 8.80939372116529e-07
3030 8.60684191805738e-07
3040 8.40987439909568e-07
3050 8.21766731662343e-07
3060 8.02841527924869e-07
3070 7.84339373227638e-07
3080 7.66374298022399e-07
3090 7.48794272142916e-07
3100 7.31562726730139e-07
3110 7.14789297084906e-07
3120 6.98436171453487e-07
3130 6.82370883686723e-07
3140 6.66671356341908e-07
3150 6.5141341742958e-07
3160 6.36475876447662e-07
3170 6.21818546542308e-07
3180 6.07553684028872e-07
3190 5.93654207126093e-07
3200 5.80003913230875e-07
3210 5.66660614875758e-07
3220 5.5369800500138e-07
3230 5.41006199727967e-07
3240 5.28542843603041e-07
3250 5.16409547124397e-07
3260 5.04592467254206e-07
3270 4.92995638978755e-07
3280 4.81658527395901e-07
3290 4.70642130045995e-07
3300 4.59858263468504e-07
3310 4.49264054735998e-07
3320 4.38945037095628e-07
3330 4.28895700621545e-07
3340 4.19043956867426e-07
3350 4.09413716706553e-07
3360 4.00047883486465e-07
3370 3.90884537404546e-07
3380 3.81881882005608e-07
3390 3.73111681661875e-07
3400 3.64574342492929e-07
3410 3.56201220408359e-07
3420 3.48012655693175e-07
3430 3.40045821944912e-07
3440 3.32258282775832e-07
3450 3.24610876956122e-07
3460 3.17158060147982e-07
3470 3.099030122522e-07
3480 3.02787592998399e-07
3490 2.95825829943475e-07
3500 2.89059512659229e-07
3510 2.82443799237697e-07
3520 2.75940733041047e-07
3530 2.69601407310027e-07
3540 2.63433153624426e-07
3550 2.57387247293295e-07
3560 2.51471824364025e-07
3570 2.45721591296544e-07
3580 2.40100522908016e-07
3590 2.34572949509015e-07
3600 2.29183851119252e-07
3610 2.2394499621381e-07
3620 2.18806536111948e-07
3630 2.13774012935986e-07
3640 2.08884274432997e-07
3650 2.04107039714074e-07
3660 1.99410841617009e-07
3670 1.94831039634913e-07
3680 1.90379459641399e-07
3690 1.8601277029795e-07
3700 1.81733738835455e-07
3710 1.77573647786033e-07
3720 1.73512375800655e-07
3730 1.69523747595157e-07
3740 1.65632583315478e-07
3750 1.61848180191271e-07
3760 1.58137548611492e-07
3770 1.54500975235727e-07
3780 1.5096575989304e-07
3790 1.47515027526524e-07
3800 1.44124332801532e-07
3810 1.40815026528074e-07
3820 1.37595889682096e-07
3830 1.34442730281847e-07
3840 1.31353824373015e-07
3850 1.28348384142996e-07
3860 1.25415546281538e-07
3870 1.2253412429164e-07
3880 1.19721200397827e-07
3890 1.16985957032689e-07
3900 1.14306214937798e-07
3910 1.11679393954844e-07
3920 1.09126376046653e-07
3930 1.06635189456306e-07
3940 1.04184859961443e-07
3950 1.0179130394139e-07
3960 9.9465443548219e-08
3970 9.71880163014305e-08
3980 9.49556866469692e-08
3990 9.27858109234236e-08
4000 9.0668931473914e-08
4010 8.85860852450904e-08
4020 8.65506795122428e-08
4030 8.45716301434152e-08
4040 8.26359328742754e-08
4050 8.07397927404807e-08
4060 7.88945921925688e-08
4070 7.7095021477902e-08
4080 7.53251244711706e-08
4090 7.3595187943809e-08
4100 7.19130925919131e-08
4110 7.02678651931521e-08
4120 6.86555934326094e-08
4130 6.70878539388298e-08
4140 6.55591120279908e-08
4150 6.40541792940041e-08
4160 6.25818600274997e-08
4170 6.11513506498795e-08
4180 5.97528344581377e-08
4190 5.83827507449897e-08
4200 5.70498791541141e-08
4210 5.57505093201627e-08
4220 5.44713703032329e-08
4230 5.3219403328697e-08
4240 5.20037005680152e-08
4250 5.08150168609944e-08
4260 4.96497148949615e-08
4270 4.85155743357168e-08
4280 4.74104651093654e-08
4290 4.63235937386841e-08
4300 4.52599495659456e-08
4310 4.42262531041848e-08
4320 4.32157826191215e-08
4330 4.2225133722873e-08
4340 4.12610916544764e-08
4350 4.03219685418676e-08
4360 3.93979275870038e-08
4370 3.84930005647988e-08
4380 3.76135642632391e-08
4390 3.67543995238861e-08
4400 3.59126453020053e-08
4410 3.50927950032442e-08
4420 3.42942342301811e-08
4430 3.35088405911677e-08
4440 3.27395803800812e-08
4450 3.19919183366935e-08
4460 3.12615350273049e-08
4470 3.0545695306472e-08
4480 2.98488910255301e-08
4490 2.91704164157025e-08
4500 2.85025687496443e-08
4510 2.78477948478795e-08
4520 2.72117219868306e-08
4530 2.65906473506661e-08
4540 2.59822070525217e-08
4550 2.53896437207857e-08
4560 2.48127705049228e-08
4570 2.42450347576195e-08
4580 2.36882348181311e-08
4590 2.31474316381153e-08
4600 2.26194299957072e-08
4610 2.21019036406034e-08
4620 2.15975873851804e-08
4630 2.1106709491292e-08
4640 2.06241688172071e-08
4650 2.0151108559574e-08
4660 1.96917261385821e-08
4670 1.92430020806711e-08
4680 1.8802474466284e-08
4690 1.83729675917732e-08
4700 1.7954945197296e-08
4710 1.75448319206239e-08
4720 1.71432031903507e-08
4730 1.67528316774579e-08
4740 1.63713971268464e-08
4750 1.59965707346998e-08
4760 1.5631019145701e-08
4770 1.52753540927364e-08
4780 1.49266627946787e-08
4790 1.45852427912985e-08
4800 1.42532143865282e-08
4810 1.39288680589544e-08
4820 1.36101137027111e-08
4830 1.32992014068023e-08
4840 1.29968439344097e-08
4850 1.27003079164467e-08
4860 1.24097617737462e-08
4870 1.21271432895753e-08
4880 1.18512221147782e-08
4890 1.15802847311386e-08
4900 1.13159319692357e-08
4910 1.10587061730172e-08
4920 1.0806537886765e-08
4930 1.05594535337872e-08
4940 1.03190971323386e-08
4950 1.0084466151028e-08
4960 9.85399573050216e-09
4970 9.62910828850028e-09
4980 9.41046185420902e-09
4990 9.19599074666877e-09
5000 8.98565710727439e-09
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots20.3.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=.75}, fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=3.6198542973954e-09, ymax=12.9739584545765,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.74362540117765
20 4.66320940584813
30 4.59328351871983
40 4.53138778758031
50 4.47585267711946
60 4.35441590951047
70 4.21173362756325
80 4.05614358484877
90 3.89094775335091
100 3.75486641732476
110 3.75447947838755
120 3.75447947359584
130 3.75447947355857
140 3.75447947352648
150 3.75447947349874
160 3.75447947347469
170 3.7544794734538
180 3.7544794734356
190 3.75447947341972
200 3.75447947340583
210 3.75447947339366
220 3.75447947338298
230 3.75447947337359
240 3.75447947336533
250 3.75447947335804
260 3.75447947335161
270 3.75447947334592
280 3.75447947334089
290 3.75447947333644
300 3.75447947333249
310 3.754479473329
320 3.75447947332589
330 3.75447947332313
340 3.75447947332068
350 3.7544794733185
360 3.75447947331656
370 3.75447947331483
380 3.7544794733133
390 3.75447947331193
400 3.75447947331071
410 3.75447947330962
420 3.75447947330866
430 3.75447947330779
440 3.75447947330703
450 3.75447947330634
460 3.75447947330573
470 3.75447947330518
480 3.75447947330469
490 3.75447947330426
500 3.75447947330387
510 3.75447947330352
520 3.75447947330322
530 3.75447947330294
540 3.75447947330269
550 3.75447947330247
560 3.75447947330228
570 3.7544794733021
580 3.75447947330195
590 3.75447947330181
600 3.75447947330168
610 3.75447947330157
620 3.75447947330147
630 3.75447947330138
640 3.7544794733013
650 3.75447947330123
660 3.75447947330117
670 3.75447947330111
680 3.75447947330106
690 3.75447947330102
700 3.75447947330098
710 3.75447947330094
720 3.75447947330091
730 3.75447947330088
740 3.75447947330085
750 3.75447947330083
760 3.75447947330081
770 3.75447947330079
780 3.75447947330078
790 3.75447947330076
800 3.75447947330075
810 3.75447947330074
820 3.75447947330073
830 3.75447947330072
840 3.75447947330071
850 3.7544794733007
860 3.75447947330069
870 3.75447947330069
880 3.75447947330068
890 3.75447947330068
900 3.75447947330068
910 3.75447947330067
920 3.75447947330067
930 3.75447947330066
940 3.75447947330066
950 3.75447947330066
960 3.75447947330066
970 3.75447947330066
980 3.75447947330065
990 3.75447947330065
1000 3.75447947330065
1010 3.75447947330065
1020 3.75447947330065
1030 3.75447947330065
1040 3.75447947330065
1050 3.75447947330065
1060 3.75447947330065
1070 3.75447947330065
1080 3.75447947330064
1090 3.75447947330064
1100 3.75447947330064
1110 3.75447947330064
1120 3.75447947330064
1130 3.75447947330064
1140 3.75447947330064
1150 3.75447947330064
1160 3.75447947330064
1170 3.75447947330064
1180 3.75447947330064
1190 3.75447947330064
1200 3.75447947330064
1210 3.75447947330064
1220 3.75447947330064
1230 3.75447947330064
1240 3.75447947330064
1250 3.75447947330064
1260 3.75447947330064
1270 3.75447947330064
1280 3.75447947330064
1290 3.75447947330064
1300 3.75447947330064
1310 3.75447947330064
1320 3.75447947330064
1330 3.75447947330064
1340 3.75447947330064
1350 3.75447947330064
1360 3.75447947330064
1370 3.75447947330064
1380 3.75447947330064
1390 3.75447947330064
1400 3.75447947330064
1410 3.75447947330064
1420 3.75447947330064
1430 3.75447947330064
1440 3.75447947330064
1450 3.75447947330064
1460 3.75447947330064
1470 3.75447947330064
1480 3.75447947330064
1490 3.75447947330064
1500 3.75447947330064
1510 3.75447947330064
1520 3.75447947330064
1530 3.75447947330064
1540 3.75447947330064
1550 3.75447947330064
1560 3.75447947330064
1570 3.75447947330064
1580 3.75447947330064
1590 3.75447947330064
1600 3.75447947330064
1610 3.75447947330064
1620 3.75447947330064
1630 3.75447947330064
1640 3.75447947330064
1650 3.75447947330064
1660 3.75447947330064
1670 3.75447947330064
1680 3.75447947330064
1690 3.75447947330064
1700 3.75447947330064
1710 3.75447947330064
1720 3.75447947330064
1730 3.75447947330064
1740 3.75447947330064
1750 3.75447947330064
1760 3.75447947330064
1770 3.75447947330064
1780 3.75447947330064
1790 3.75447947330064
1800 3.75447947330064
1810 3.75447947330064
1820 3.75447947330064
1830 3.75447947330064
1840 3.75447947330064
1850 3.75447947330064
1860 3.75447947330064
1870 3.75447947330064
1880 3.75447947330064
1890 3.75447947330064
1900 3.75447947330064
1910 3.75447947330064
1920 3.75447947330064
1930 3.75447947330064
1940 3.75447947330064
1950 3.75447947330064
1960 3.75447947330064
1970 3.75447947330064
1980 3.75447947330064
1990 3.75447947330064
2000 3.75447947330064
2010 3.75447947330064
2020 3.75447947330064
2030 3.75447947330064
2040 3.75447947330064
2050 3.75447947330064
2060 3.75447947330064
2070 3.75447947330064
2080 3.75447947330064
2090 3.75447947330064
2100 3.75447947330064
2110 3.75447947330064
2120 3.75447947330064
2130 3.75447947330064
2140 3.75447947330064
2150 3.75447947330064
2160 3.75447947330064
2170 3.75447947330064
2180 3.75447947330064
2190 3.75447947330064
2200 3.75447947330064
2210 3.75447947330064
2220 3.75447947330064
2230 3.75447947330064
2240 3.75447947330064
2250 3.75447947330064
2260 3.75447947330064
2270 3.75447947330064
2280 3.75447947330064
2290 3.75447947330064
2300 3.75447947330064
2310 3.75447947330064
2320 3.75447947330064
2330 3.75447947330064
2340 3.75447947330064
2350 3.75447947330064
2360 3.75447947330064
2370 3.75447947330064
2380 3.75447947330064
2390 3.75447947330064
2400 3.75447947330064
2410 3.75447947330064
2420 3.75447947330064
2430 3.75447947330064
2440 3.75447947330064
2450 3.75447947330064
2460 3.75447947330064
2470 3.75447947330064
2480 3.75447947330064
2490 3.75447947330064
2500 3.75447947330064
2510 3.75447947330064
2520 3.75447947330064
2530 3.75447947330064
2540 3.75447947330064
2550 3.75447947330064
2560 3.75447947330064
2570 3.75447947330064
2580 3.75447947330064
2590 3.75447947330064
2600 3.75447947330064
2610 3.75447947330064
2620 3.75447947330064
2630 3.75447947330064
2640 3.75447947330064
2650 3.75447947330064
2660 3.75447947330064
2670 3.75447947330064
2680 3.75447947330064
2690 3.75447947330064
2700 3.75447947330064
2710 3.75447947330064
2720 3.75447947330064
2730 3.75447947330064
2740 3.75447947330064
2750 3.75447947330064
2760 3.75447947330064
2770 3.75447947330064
2780 3.75447947330064
2790 3.75447947330064
2800 3.75447947330064
2810 3.75447947330064
2820 3.75447947330064
2830 3.75447947330064
2840 3.75447947330064
2850 3.75447947330064
2860 3.75447947330064
2870 3.75447947330064
2880 3.75447947330064
2890 3.75447947330064
2900 3.75447947330064
2910 3.75447947330064
2920 3.75447947330064
2930 3.75447947330064
2940 3.75447947330064
2950 3.75447947330064
2960 3.75447947330064
2970 3.75447947330064
2980 3.75447947330064
2990 3.75447947330064
3000 3.75447947330064
3010 3.75447947330064
3020 3.75447947330064
3030 3.75447947330064
3040 3.75447947330064
3050 3.75447947330064
3060 3.75447947330064
3070 3.75447947330064
3080 3.75447947330064
3090 3.75447947330064
3100 3.75447947330064
3110 3.75447947330064
3120 3.75447947330064
3130 3.75447947330064
3140 3.75447947330064
3150 3.75447947330064
3160 3.75447947330064
3170 3.75447947330064
3180 3.75447947330064
3190 3.75447947330064
3200 3.75447947330064
3210 3.75447947330064
3220 3.75447947330064
3230 3.75447947330064
3240 3.75447947330064
3250 3.75447947330064
3260 3.75447947330064
3270 3.75447947330064
3280 3.75447947330064
3290 3.75447947330064
3300 3.75447947330064
3310 3.75447947330064
3320 3.75447947330064
3330 3.75447947330064
3340 3.75447947330064
3350 3.75447947330064
3360 3.75447947330064
3370 3.75447947330064
3380 3.75447947330064
3390 3.75447947330064
3400 3.75447947330064
3410 3.75447947330064
3420 3.75447947330064
3430 3.75447947330064
3440 3.75447947330064
3450 3.75447947330064
3460 3.75447947330064
3470 3.75447947330064
3480 3.75447947330064
3490 3.75447947330064
3500 3.75447947330064
3510 3.75447947330064
3520 3.75447947330064
3530 3.75447947330064
3540 3.75447947330064
3550 3.75447947330064
3560 3.75447947330064
3570 3.75447947330064
3580 3.75447947330064
3590 3.75447947330064
3600 3.75447947330064
3610 3.75447947330064
3620 3.75447947330064
3630 3.75447947330064
3640 3.75447947330064
3650 3.75447947330064
3660 3.75447947330064
3670 3.75447947330064
3680 3.75447947330064
3690 3.75447947330064
3700 3.75447947330064
3710 3.75447947330064
3720 3.75447947330064
3730 3.75447947330064
3740 3.75447947330064
3750 3.75447947330064
3760 3.75447947330064
3770 3.75447947330064
3780 3.75447947330064
3790 3.75447947330064
3800 3.75447947330064
3810 3.75447947330064
3820 3.75447947330064
3830 3.75447947330064
3840 3.75447947330064
3850 3.75447947330064
3860 3.75447947330064
3870 3.75447947330064
3880 3.75447947330064
3890 3.75447947330064
3900 3.75447947330064
3910 3.75447947330064
3920 3.75447947330064
3930 3.75447947330064
3940 3.75447947330064
3950 3.75447947330064
3960 3.75447947330064
3970 3.75447947330064
3980 3.75447947330064
3990 3.75447947330064
4000 3.75447947330064
4010 3.75447947330064
4020 3.75447947330064
4030 3.75447947330064
4040 3.75447947330064
4050 3.75447947330064
4060 3.75447947330064
4070 3.75447947330064
4080 3.75447947330064
4090 3.75447947330064
4100 3.75447947330064
4110 3.75447947330064
4120 3.75447947330064
4130 3.75447947330064
4140 3.75447947330064
4150 3.75447947330064
4160 3.75447947330064
4170 3.75447947330064
4180 3.75447947330064
4190 3.75447947330064
4200 3.75447947330064
4210 3.75447947330064
4220 3.75447947330064
4230 3.75447947330064
4240 3.75447947330064
4250 3.75447947330064
4260 3.75447947330064
4270 3.75447947330064
4280 3.75447947330064
4290 3.75447947330064
4300 3.75447947330064
4310 3.75447947330064
4320 3.75447947330064
4330 3.75447947330064
4340 3.75447947330064
4350 3.75447947330064
4360 3.75447947330064
4370 3.75447947330064
4380 3.75447947330064
4390 3.75447947330064
4400 3.75447947330064
4410 3.75447947330064
4420 3.75447947330064
4430 3.75447947330064
4440 3.75447947330064
4450 3.75447947330064
4460 3.75447947330064
4470 3.75447947330064
4480 3.75447947330064
4490 3.75447947330064
4500 3.75447947330064
4510 3.75447947330064
4520 3.75447947330064
4530 3.75447947330064
4540 3.75447947330064
4550 3.75447947330064
4560 3.75447947330064
4570 3.75447947330064
4580 3.75447947330064
4590 3.75447947330064
4600 3.75447947330064
4610 3.75447947330064
4620 3.75447947330064
4630 3.75447947330064
4640 3.75447947330064
4650 3.75447947330064
4660 3.75447947330064
4670 3.75447947330064
4680 3.75447947330064
4690 3.75447947330064
4700 3.75447947330064
4710 3.75447947330064
4720 3.75447947330064
4730 3.75447947330064
4740 3.75447947330064
4750 3.75447947330064
4760 3.75447947330064
4770 3.75447947330064
4780 3.75447947330064
4790 3.75447947330064
4800 3.75447947330064
4810 3.75447947330064
4820 3.75447947330064
4830 3.75447947330064
4840 3.75447947330064
4850 3.75447947330064
4860 3.75447947330064
4870 3.75447947330064
4880 3.75447947330064
4890 3.75447947330064
4900 3.75447947330064
4910 3.75447947330064
4920 3.75447947330064
4930 3.75447947330064
4940 3.75447947330064
4950 3.75447947330064
4960 3.75447947330064
4970 3.75447947330064
4980 3.75447947330064
4990 3.75447947330064
5000 3.75447947330064
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.7729011362239
20 4.7404944317108
30 4.68439388203483
40 4.60488263401309
50 4.50367557240789
60 4.383548152984
70 4.24797135128207
80 4.10076193334516
90 3.94578509247645
100 3.78673586863655
110 3.62694861529962
120 3.46544227610442
130 3.30104116710125
140 3.13444655895841
150 2.96686976124573
160 2.80029768476778
170 2.63753456907076
180 2.4819173333281
190 2.33667961195472
200 2.20411119329895
210 2.08488101683532
220 1.9779437057038
230 1.88113573399081
240 1.79208864807482
250 1.70891736222842
260 1.63042318505299
270 1.55593861513773
280 1.48508298786328
290 1.41759324714839
300 1.3532485988808
310 1.29184755036595
320 1.23320306101631
330 1.17714160130822
340 1.12350255343479
350 1.07213748096745
360 1.02290931208351
370 0.97569149964898
380 0.930367196158915
390 0.886828464523588
400 0.844975535709974
410 0.804716118275565
420 0.765964761199817
430 0.728642269218541
440 0.692675168569685
450 0.657995220342902
460 0.624538978286739
470 0.592247387835505
480 0.561065423187811
490 0.530941759445867
500 0.501828477074912
510 0.473680796246805
520 0.44645683898381
530 0.420117417421477
540 0.394625846977897
550 0.369947783778121
560 0.346051086383339
570 0.322905702787073
580 0.300483584879169
590 0.278758634322825
600 0.25770668632765
610 0.237305541599614
620 0.217535062576065
630 0.198377359201886
640 0.179817104172142
650 0.161842041565938
660 0.144443792794933
670 0.127619131531957
680 0.111372015321285
690 0.0957168607529203
700 0.0806838853307277
710 0.0663278743914479
720 0.0527424453460065
730 0.0400822829617343
740 0.028593661042544
750 0.0186418756680378
760 0.0106902948258246
770 0.00513873259475894
780 0.00199153405142494
790 0.000652165186894038
800 0.000248671436786085
810 0.000163588589885411
820 0.000149104334905337
830 0.000144987430942156
840 0.000141956921247521
850 0.000139075499658303
860 0.000136277526005979
870 0.000133557321455147
880 0.000130912073101674
890 0.000128339167883906
900 0.000125836103778032
910 0.000123400482731295
920 0.000121030005623468
930 0.000118722467523869
940 0.000116475753210166
950 0.000114287832926774
960 0.000112156758370507
970 0.000110080658892509
980 0.000108057737897682
990 0.000106086269437089
1000 0.000104164594976197
1010 0.000102291120331222
1020 0.000100464312764448
1030 9.868269822777e-05
1040 9.69448587475608e-05
1050 9.52494299395479e-05
1060 9.3595098652921e-05
1070 9.19806007286805e-05
1080 9.04047188701185e-05
1090 8.88662806205476e-05
1100 8.73641564375083e-05
1110 8.58972578635653e-05
1120 8.44645357835905e-05
1130 8.30649787676441e-05
1140 8.16976114932366e-05
1150 8.03614932411989e-05
1160 7.90557164652705e-05
1170 7.77794054269698e-05
1180 7.65317148956335e-05
1190 7.53118289080756e-05
1200 7.41189595864222e-05
1210 7.29523460100134e-05
1220 7.18112531392645e-05
1230 7.06949707871551e-05
1240 6.96028126396797e-05
1250 6.85341153175978e-05
1260 6.74882374823715e-05
1270 6.64645589809609e-05
1280 6.54624800275894e-05
1290 6.44814204233679e-05
1300 6.35208188090042e-05
1310 6.25801319493746e-05
1320 6.16588340504043e-05
1330 6.07564161045904e-05
1340 5.98723852642813e-05
1350 5.90062642427114e-05
1360 5.81575907390164e-05
1370 5.7325916888229e-05
1380 5.65108087346999e-05
1390 5.57118457267247e-05
1400 5.4928620231709e-05
1410 5.41607370737607e-05
1420 5.34078130861593e-05
1430 5.26694766859181e-05
1440 5.19453674642234e-05
1450 5.12351357927487e-05
1460 5.05384424457356e-05
1470 4.98549582391705e-05
1480 4.91843636823974e-05
1490 4.85263486430521e-05
1500 4.7880612028095e-05
1510 4.72468614735044e-05
1520 4.66248130492897e-05
1530 4.60141909743861e-05
1540 4.54147273418748e-05
1550 4.48261618574142e-05
1560 4.42482415841106e-05
1570 4.36807207007117e-05
1580 4.31233602656844e-05
1590 4.25759279922833e-05
1600 4.20381980317241e-05
1610 4.15099507634631e-05
1620 4.0990972594801e-05
1630 4.04810557663726e-05
1640 3.99799981650739e-05
1650 3.94876031462044e-05
1660 3.90036793571635e-05
1670 3.85280405734711e-05
1680 3.80605055352312e-05
1690 3.76008977936992e-05
1700 3.71490455605139e-05
1710 3.67047815641453e-05
1720 3.62679429102286e-05
1730 3.58383709472276e-05
1740 3.54159111373153e-05
1750 3.50004129306969e-05
1760 3.45917296452614e-05
1770 3.41897183498974e-05
1780 3.37942397523605e-05
1790 3.34051580901384e-05
1800 3.30223410255348e-05
1810 3.2645659544861e-05
1820 3.22749878599593e-05
1830 3.19102033140561e-05
1840 3.15511862893914e-05
1850 3.11978201200658e-05
1860 3.08499910058879e-05
1870 3.05075879296623e-05
1880 3.01705025776977e-05
1890 2.98386292625352e-05
1900 2.95118648478976e-05
1910 2.91901086764135e-05
1920 2.88732625001176e-05
1930 2.85612304123939e-05
1940 2.82539187826947e-05
1950 2.79512361927026e-05
1960 2.76530933753794e-05
1970 2.73594031555691e-05
1980 2.70700803920443e-05
1990 2.67850419223281e-05
2000 2.65042065078491e-05
2010 2.62274947828711e-05
2020 2.59548292027567e-05
2030 2.56861339952286e-05
2040 2.54213351130739e-05
2050 2.5160360187404e-05
2060 2.49031384839116e-05
2070 2.46496008583508e-05
2080 2.43996797153478e-05
2090 2.4153308967545e-05
2100 2.39104239960763e-05
2110 2.36709616115993e-05
2120 2.34348600182122e-05
2130 2.32020587765946e-05
2140 2.29724987691471e-05
2150 2.27461221660175e-05
2160 2.25228723925719e-05
2170 2.23026940966431e-05
2180 2.20855331182213e-05
2190 2.18713364585899e-05
2200 2.16600522516819e-05
2210 2.14516297351031e-05
2220 2.12460192233754e-05
2230 2.10431720792936e-05
2240 2.08430406901661e-05
2250 2.06455784411697e-05
2260 2.04507396908138e-05
2270 2.02584797472927e-05
2280 2.00687548452816e-05
2290 1.98815221230664e-05
2300 1.9696739600894e-05
2310 1.95143661597674e-05
2320 1.93343615201291e-05
2330 1.91566862222103e-05
2340 1.89813016066021e-05
2350 1.88081697938269e-05
2360 1.8637253668019e-05
2370 1.84685168568288e-05
2380 1.83019237151028e-05
2390 1.81374393071199e-05
2400 1.79750293904934e-05
2410 1.78146603996288e-05
2420 1.76562994301799e-05
2430 1.74999142233956e-05
2440 1.73454731519085e-05
2450 1.71929452044139e-05
2460 1.70422999722364e-05
2470 1.68935076348964e-05
2480 1.67465389472321e-05
2490 1.66013652262986e-05
2500 1.64579583379343e-05
2510 1.63162906858805e-05
2520 1.61763351979038e-05
2530 1.60380653156933e-05
2540 1.59014549822034e-05
2550 1.57664786313294e-05
2560 1.56331111765828e-05
2570 1.55013280002114e-05
2580 1.53711049438732e-05
2590 1.52424182973121e-05
2600 1.51152447898095e-05
2610 1.4989561579859e-05
2620 1.48653462456183e-05
2630 1.4742576776805e-05
2640 1.46212315647043e-05
2650 1.45012893942864e-05
2660 1.43827294354359e-05
2670 1.42655312349582e-05
2680 1.41496747082526e-05
2690 1.40351401318739e-05
2700 1.3921908135428e-05
2710 1.38099596945773e-05
2720 1.36992761233801e-05
2730 1.35898390676292e-05
2740 1.34816304971919e-05
2750 1.3374632700569e-05
2760 1.32688282765692e-05
2770 1.3164200129534e-05
2780 1.30607314615672e-05
2790 1.29584057678711e-05
2800 1.28572068295307e-05
2810 1.27571187081843e-05
2820 1.26581257402503e-05
2830 1.25602125317092e-05
2840 1.24633639521088e-05
2850 1.23675651290123e-05
2860 1.22728014440021e-05
2870 1.21790585260184e-05
2880 1.20863222482503e-05
2890 1.19945787211417e-05
2900 1.19038142895045e-05
2910 1.18140155266344e-05
2920 1.17251692307585e-05
2930 1.16372624200389e-05
2940 1.15502823281322e-05
2950 1.14642164003032e-05
2960 1.13790522896506e-05
2970 1.1294777851667e-05
2980 1.12113811422399e-05
2990 1.1128850412212e-05
3000 1.10471741044949e-05
3010 1.09663408498495e-05
3020 1.08863394634451e-05
3030 1.08071589418612e-05
3040 1.07287884586471e-05
3050 1.0651217362101e-05
3060 1.05744351706072e-05
3070 1.04984315708601e-05
3080 1.04231964134227e-05
3090 1.03487197107288e-05
3100 1.02749916330858e-05
3110 1.02020025065652e-05
3120 1.01297428091174e-05
3130 1.00582031691276e-05
3140 9.98737436130881e-06
3150 9.91724730514676e-06
3160 9.84781306079263e-06
3170 9.77906282773056e-06
3180 9.71098794211311e-06
3190 9.64357987331965e-06
3200 9.57683022295708e-06
3210 9.51073072086306e-06
3220 9.44527322443989e-06
3230 9.38044971443563e-06
3240 9.31625229483313e-06
3250 9.25267318929723e-06
3260 9.18970473906544e-06
3270 9.1273394011715e-06
3280 9.06556974655803e-06
3290 9.00438845785612e-06
3300 8.94378832683174e-06
3310 8.88376225405274e-06
3320 8.82430324466998e-06
3330 8.76540440852835e-06
3340 8.70705895772428e-06
3350 8.6492602044963e-06
3360 8.59200155967077e-06
3370 8.53527653088548e-06
3380 8.47907872159048e-06
3390 8.42340182816148e-06
3400 8.36823963934474e-06
3410 8.31358603403665e-06
3420 8.25943497995141e-06
3430 8.20578053239984e-06
3440 8.15261683240198e-06
3450 8.09993810524379e-06
3460 8.04773865914488e-06
3470 7.99601288392626e-06
3480 7.94475524956706e-06
3490 7.89396030498324e-06
3500 7.84362267636229e-06
3510 7.79373706583097e-06
3520 7.74429825123324e-06
3530 7.69530108313266e-06
3540 7.64674048514546e-06
3550 7.59861145194218e-06
3560 7.55090904813738e-06
3570 7.50362840751251e-06
3580 7.45676473123957e-06
3590 7.41031328765906e-06
3600 7.3642694099485e-06
3610 7.31862849634446e-06
3620 7.27338600836624e-06
3630 7.22853747003871e-06
3640 7.18407846656e-06
3650 7.1400046436354e-06
3660 7.09631170636715e-06
3670 7.05299541847726e-06
3680 7.01005160086421e-06
3690 6.967476131714e-06
3700 6.92526494394663e-06
3710 6.88341402599324e-06
3720 6.84191942024182e-06
3730 6.80077722181593e-06
3740 6.7599835782417e-06
3750 6.71953468878161e-06
3760 6.67942680254718e-06
3770 6.63965621927609e-06
3780 6.60021928733379e-06
3790 6.56111240349144e-06
3800 6.52233201181573e-06
3810 6.48387460355782e-06
3820 6.44573671571003e-06
3830 6.40791493056181e-06
3840 6.37040587536664e-06
3850 6.33320622089872e-06
3860 6.2963126817861e-06
3870 6.25972201451219e-06
3880 6.22343101830403e-06
3890 6.18743653324483e-06
3900 6.15173544016301e-06
3910 6.11632465996603e-06
3920 6.0812011530853e-06
3930 6.04636191892105e-06
3940 6.01180399506518e-06
3950 5.97752445663513e-06
3960 5.94352041616286e-06
3970 5.90978902259565e-06
3980 5.87632746118505e-06
3990 5.84313295215466e-06
4000 5.81020275114419e-06
4010 5.77753414821025e-06
4020 5.74512446727127e-06
4030 5.71297106555235e-06
4040 5.68107133347429e-06
4050 5.64942269376534e-06
4060 5.6180226011282e-06
4070 5.58686854179591e-06
4080 5.55595803319875e-06
4090 5.52528862318713e-06
4100 5.49485789003157e-06
4110 5.46466344120144e-06
4120 5.43470291403114e-06
4130 5.40497397449879e-06
4140 5.37547431700425e-06
4150 5.34620166403599e-06
4160 5.31715376561603e-06
4170 5.28832839907789e-06
4180 5.25972336873348e-06
4190 5.23133650520702e-06
4200 5.20316566521295e-06
4210 5.17520873144495e-06
4220 5.14746361146567e-06
4230 5.11992823837293e-06
4240 5.09260056957839e-06
4250 5.06547858691864e-06
4260 5.03856029610006e-06
4270 5.01184372658781e-06
4280 4.98532693105069e-06
4290 4.9590079853612e-06
4300 4.93288498726319e-06
4310 4.90695605814828e-06
4320 4.88121934016927e-06
4330 4.85567299779444e-06
4340 4.83031521691935e-06
4350 4.80514420464484e-06
4360 4.78015818838884e-06
4370 4.75535541677452e-06
4380 4.73073415829806e-06
4390 4.7062927017727e-06
4400 4.68202935488549e-06
4410 4.65794244608464e-06
4420 4.63403032202603e-06
4430 4.61029134846136e-06
4440 4.58672391023818e-06
4450 4.56332641007862e-06
4460 4.54009726924554e-06
4470 4.51703492676536e-06
4480 4.49413783953911e-06
4490 4.47140448145422e-06
4500 4.44883334427271e-06
4510 4.42642293596585e-06
4520 4.40417178215746e-06
4530 4.38207842445859e-06
4540 4.36014142080055e-06
4550 4.33835934532389e-06
4560 4.31673078815642e-06
4570 4.29525435496902e-06
4580 4.27392866686471e-06
4590 4.25275236048961e-06
4600 4.23172408736683e-06
4610 4.21084251378545e-06
4620 4.19010632091155e-06
4630 4.16951420456613e-06
4640 4.14906487433697e-06
4650 4.1287570544668e-06
4660 4.10858948274306e-06
4670 4.08856091116405e-06
4680 4.06867010471768e-06
4690 4.04891584238065e-06
4700 4.02929691611931e-06
4710 4.00981213055651e-06
4720 3.99046030419292e-06
4730 3.97124026718654e-06
4740 3.95215086312906e-06
4750 3.93319094738054e-06
4760 3.91435938784657e-06
4770 3.8956550647562e-06
4780 3.87707686977379e-06
4790 3.85862370699819e-06
4800 3.84029449129741e-06
4810 3.82208814997398e-06
4820 3.80400362109956e-06
4830 3.78603985429216e-06
4840 3.7681958098279e-06
4850 3.75047045941823e-06
4860 3.73286278521068e-06
4870 3.71537178023296e-06
4880 3.6979964480599e-06
4890 3.68073580236938e-06
4900 3.6635888674974e-06
4910 3.64655467766095e-06
4920 3.6296322774021e-06
4930 3.61282072069979e-06
4940 3.59611907174706e-06
4950 3.57952640439585e-06
4960 3.56304180160194e-06
4970 3.54666435609108e-06
4980 3.53039317024795e-06
4990 3.51422735467288e-06
5000 3.49816602995823e-06
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.7729011362239
20 4.7404944317108
30 4.68439388203483
40 4.60488263401309
50 4.50367557240789
60 4.383548152984
70 4.24797135128207
80 4.10076193334516
90 3.94578509247645
100 3.78673586863655
110 3.62694861529962
120 3.46544227610442
130 3.30104116710125
140 3.13444655895841
150 2.96686976124573
160 2.80029768476778
170 2.63753456907076
180 2.4819173333281
190 2.33667961195472
200 2.20411119329895
210 2.08488101683532
220 1.9779437057038
230 1.88113573399081
240 1.79208864807482
250 1.70891736222842
260 1.63042318505299
270 1.55593861513773
280 1.48508298786328
290 1.41759324714839
300 1.3532485988808
310 1.29184755036595
320 1.23320306101631
330 1.17714160130822
340 1.12350255343479
350 1.07213748096745
360 1.02290931208351
370 0.97569149964898
380 0.930367196158915
390 0.886828464523588
400 0.844975535709974
410 0.804716118275565
420 0.765964761199817
430 0.728642269218541
440 0.692675168569685
450 0.657995220342902
460 0.624538978286739
470 0.592247387835505
480 0.561065423187811
490 0.530941759445867
500 0.501828477074912
510 0.473680796246805
520 0.44645683898381
530 0.420117417421477
540 0.394625846977897
550 0.369947783778121
560 0.346051086383339
570 0.322905702787073
580 0.300483584879169
590 0.278758634322825
600 0.25770668632765
610 0.237305541599614
620 0.217535062576065
630 0.198377359201886
640 0.179817104172142
650 0.161842041565938
660 0.144443792794933
670 0.127619131531957
680 0.111372015321285
690 0.0957168607529203
700 0.0806838853307277
710 0.0663278743914479
720 0.0527424453460065
730 0.0400822829617343
740 0.028593661042544
750 0.0186418756680378
760 0.0106902948258246
770 0.00513873259475894
780 0.00199153405142494
790 0.000652165186894038
800 0.000248671436786085
810 0.000163588589885411
820 0.000149104334905337
830 0.000144987430942156
840 0.000141956921247521
850 1.61068046675419
860 1.90862672036794
870 2.01015118814542
880 2.04406060535965
890 2.03808100238346
900 2.00309576906146
910 1.94660508295009
920 1.8760165409063
930 1.79836617672607
940 1.71907646175959
950 1.64137734938137
960 1.56668888466821
970 1.49539116376223
980 1.42743293884928
990 1.36263725023915
1000 1.30080841318649
1010 1.2417588333654
1020 1.18531363801087
1030 1.13131081332506
1040 1.07960056875895
1050 1.03004454376727
1060 0.982514978213285
1070 0.936893891456027
1080 0.893072293530837
1090 0.850949440860173
1100 0.810432142448277
1110 0.771434118567119
1120 0.733875411537865
1130 0.697681846780191
1140 0.662784541494211
1150 0.629119457938565
1160 0.596626998133088
1170 0.565251636854439
1180 0.534941589949251
1190 0.505648515224983
1200 0.477327243472826
1210 0.44993553752115
1220 0.423433877614429
1230 0.397785271874701
1240 0.37295509115729
1250 0.348910928304142
1260 0.32562248269789
1270 0.303061472238914
1280 0.281201576582242
1290 0.260018417962345
1300 0.239489589657542
1310 0.219594747854016
1320 0.200315791622765
1330 0.181637170070606
1340 0.163546379187528
1350 0.146034750003037
1360 0.129098695870878
1370 0.112741700177732
1380 0.096977520873808
1390 0.0818354187606535
1400 0.0673687467980629
1410 0.0536689604608814
1420 0.0408875812000536
1430 0.0292667579391123
1440 0.0191681072490224
1450 0.0110565738749218
1460 0.00534711788128783
1470 0.00207373507019093
1480 0.00066179034124636
1490 0.000230797433851349
1500 0.000139321944920723
1510 0.000124249537744592
1520 0.00012051878175201
1530 0.000117968029009097
1540 0.00011556072168406
1550 3.28101874475058
1560 2.98801171097698
1570 2.7371792367605
1580 2.5148937251512
1590 2.32123980191393
1600 2.15732655103307
1610 2.02139550557878
1620 1.90827437050747
1630 1.81129080100197
1640 1.72466105116332
1650 1.64463954649339
1660 1.56930307171893
1670 1.49779745235559
1680 1.42972313621798
1690 1.3648289793962
1700 1.30290750406284
1710 1.24376963764239
1720 1.18724022644034
1730 1.13315705712761
1740 1.08137013546117
1750 1.03174089538204
1760 0.984141374431913
1770 0.938453396168081
1780 0.894567783393948
1790 0.852383615041595
1800 0.811807532933613
1810 0.772753100621067
1820 0.735140214035
1830 0.698894562218099
1840 0.663947135568327
1850 0.63023377860553
1860 0.597694784122871
1870 0.566274525614592
1880 0.53592112502025
1890 0.506586153055597
1900 0.478224359690117
1910 0.450793432672058
1920 0.424253782395348
1930 0.398568351862357
1940 0.373702451048322
1950 0.349623615661733
1960 0.326301491190393
1970 0.30370774433605
1980 0.281816005646103
1990 0.260601849628302
2000 0.240042822336515
2010 0.220118532089219
2020 0.20081082787939
2030 0.182104104288854
2040 0.1639857950246
2050 0.146447156018885
2060 0.129484504788497
2070 0.113101195459476
2080 0.0973108027197348
2090 0.0821423166712362
2100 0.0676486789986116
2110 0.053920715019349
2120 0.0411090058493522
2130 0.0294544311472256
2140 0.0193173561109476
2150 0.0111628130288247
2160 0.00540966179353064
2170 0.00210031881892525
2180 0.000667067621225703
2190 0.000227744640805105
2200 0.000134242445297361
2210 0.000118930980261944
2220 0.000115270607009776
2230 0.000112822077286245
2240 0.000110516662746418
2250 3.27279633183456
2260 2.98355861855672
2270 2.73432692496113
2280 2.5130535225732
2290 2.3201186323619
2300 2.15670972845515
2310 2.02110096289755
2320 1.90815883169677
2330 1.81125999277164
2340 1.72466467586951
2350 1.64465588043232
2360 1.56932435436677
2370 1.49782116641245
2380 1.42974831533902
2390 1.36485505714741
2400 1.30293404191852
2410 1.24379626960034
2420 1.1872666430632
2430 1.13318299603803
2440 1.08139537379831
2450 1.03176524357557
2460 0.984164671040918
2470 0.93847550359422
2480 0.894588584313192
2490 0.852403009427613
2500 0.811825435569012
2510 0.772769439011766
2520 0.735154926658497
2530 0.69890759704903
2540 0.663958448834982
2550 0.630243333739417
2560 0.59770255087029
2570 0.566280479284883
2580 0.535925245850085
2590 0.506588425672662
2600 0.478224772662948
2610 0.450791978135782
2620 0.424250455745857
2630 0.398563151514135
2640 0.373695378253943
2650 0.349614674394232
2660 0.326290688093631
2670 0.30369508875329
2680 0.281801509744168
2690 0.260585528645076
2700 0.240024694995183
2710 0.220098621246939
2720 0.200789161516719
2730 0.182080717009081
2740 0.163960730336638
2750 0.146420469854497
2760 0.129456271010295
2770 0.113071514650163
2780 0.0972798164792285
2790 0.0821102312628694
2800 0.067615804807685
2810 0.0538875318280347
2820 0.0410762657807842
2830 0.0294232991605001
2840 0.0192895253511819
2850 0.01114036210211
2860 0.00539424830602686
2870 0.00209181913914702
2880 0.000663252458092733
2890 0.000225992314090262
2900 0.000133078316453039
2910 0.000117888908345742
2920 0.000114261039339647
2930 0.000111833663824834
2940 0.000109547996136161
2950 3.27604953942122
2960 2.98532955353009
2970 2.73546962471768
2980 2.51380137605188
2990 2.32058672807581
3000 2.15698144860211
3010 2.02124691780194
3020 1.90823492136192
3030 1.81130331678971
3040 1.72469514948996
3050 1.64468203335426
3060 1.56934904847329
3070 1.49784511629458
3080 1.42977162362183
3090 1.36487770353318
3100 1.30295599597757
3110 1.2438175080182
3120 1.1872871499697
3130 1.13320276155314
3140 1.08141439273791
3150 1.03178351442365
3160 0.984182195138181
3170 0.938492284496625
3180 0.894604627284478
3190 0.852418321037751
3200 0.811840023376665
3210 0.772783311313509
3220 0.735168092291175
3230 0.698920065234481
3240 0.663970229058582
3250 0.63025443565566
3260 0.597712984230033
3270 0.56629025387998
3280 0.535934371472046
3290 0.506596912082683
3300 0.478232629571269
3310 0.450799215188822
3320 0.424257082520021
3330 0.398569177515564
3340 0.373700812923899
3350 0.349619527120199
3360 0.326294968226705
3370 0.303698805633059
3380 0.281804672733103
3390 0.260588147175677
3400 0.240026778634947
3410 0.220100179789021
3420 0.200790205108677
3430 0.182081256339426
3440 0.163960776911214
3450 0.146420036415649
3460 0.129455372188256
3470 0.11307016800041
3480 0.0972780441738762
3490 0.0821080629051627
3500 0.0676132821755109
3510 0.0538847168397137
3520 0.0410732533596072
3530 0.0294202356008623
3540 0.0192866258592392
3550 0.0111379007331555
3560 0.00539246908031388
3570 0.00209077001604407
3580 0.000662724000762505
3590 0.000225701976714676
3600 0.000132858821328519
3610 0.000117685677018642
3620 0.000114063304411438
3630 0.000111639998038759
3640 0.000109358185453434
3650 3.27646244663279
3660 2.98555337604822
3670 2.73561409097123
3680 2.51389616459548
3690 2.32064637046361
3700 2.15701642013497
3710 2.02126607898719
3720 1.90824529563967
3730 1.81130957488439
3740 1.72469980264151
3750 1.6446861559371
3760 1.56935299677737
3770 1.4978489739928
3780 1.42977539718512
3790 1.36488138474092
3800 1.30295957627998
3810 1.24382098060424
3820 1.18729050966712
3830 1.1332060045216
3840 1.08141751620452
3850 1.03178651647092
3860 0.98418507453436
3870 0.938495040559756
3880 0.894607259773261
3890 0.852420830063816
3900 0.811842409333992
3910 0.772785574821613
3920 0.735170234149365
3930 0.698922086385046
3940 0.663972130557186
3950 0.630256218647585
3960 0.597714649931162
3970 0.566291803561647
3980 0.535935806449061
3990 0.506598233703967
4000 0.478233839212683
4010 0.450800314247856
4020 0.424258072412097
4030 0.398570059671811
4040 0.373701588790327
4050 0.349620198158289
4060 0.326295535915556
4070 0.303699271473335
4080 0.281805038253262
4090 0.26058841394119
4100 0.240026948261648
4110 0.220100253962368
4120 0.2007901856117
4130 0.182081145093812
4140 0.163960576038703
4150 0.14641974833165
4160 0.129454999747703
4170 0.113069714730222
4180 0.0972775146517278
4190 0.0821074633886143
4200 0.0676126216590942
4210 0.0538840088219337
4220 0.0410725186760148
4230 0.0294195064145224
4240 0.0192859493136209
4250 0.0111373362128483
4260 0.00539206783709989
4270 0.00209053835317652
4280 0.000662611190502371
4290 0.000225642840492091
4300 0.000132815435062494
4310 0.000117645797465649
4320 0.000114024537294366
4330 0.000111602030465119
4340 0.000109320972975668
4350 3.27655238497807
4360 2.98560210105208
4370 2.73564552651886
4380 2.5139167751553
4390 2.32065932189039
4400 2.15702399552465
4410 2.02127020952587
4420 1.90824751162599
4430 1.81131089355159
4440 1.72470077074666
4450 1.64468700750292
4460 1.56935380967778
4470 1.49784976684537
4480 1.4297761717948
4490 1.36488213966357
4500 1.3029603099425
4510 1.24382169176144
4520 1.18729119738842
4530 1.13320666813162
4540 1.08141815523153
4550 1.03178713060561
4560 0.984185663596944
4570 0.93849560447367
4580 0.894607798544122
4590 0.85242134376255
4600 0.811842898083311
4610 0.772786038785167
4620 0.735170673523042
4630 0.698922501390001
4640 0.663972521434266
4650 0.630256585652873
4660 0.597714993332441
4670 0.566292123635599
4680 0.535936103479074
4690 0.50659850797844
4700 0.478234091023747
4710 0.450800543890442
4720 0.424258280183317
4730 0.398570245870607
4740 0.373701753717385
4750 0.349620342116226
4760 0.326295659209383
4770 0.303699374411277
4780 0.281805121147995
4790 0.260588477111647
4800 0.240026992035616
4810 0.220100278680195
4820 0.20079019163166
4830 0.182081132799968
4840 0.163960545852639
4850 0.14641970073034
4860 0.129454935291335
4870 0.11306963410654
4880 0.0972774187482986
4890 0.0821073534128948
4900 0.0676124993403091
4910 0.053883876748845
4920 0.0410723808392807
4930 0.029419368972752
4940 0.0192858213009033
4950 0.0111372290348216
4960 0.00539199140191005
4970 0.00209049403374961
4980 0.000662589456405849
4990 0.000225631331193465
5000 0.000132806934176943
};
\addlegendentry{20-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.74362540117765
20 4.66320940584813
30 4.59328351871983
40 4.53138778758031
50 4.47585267711946
60 4.35476834367786
70 4.21243295361926
80 4.05878508775672
90 3.89460945834789
100 3.72657962863356
110 3.55880317971146
120 3.39258967272436
130 3.22944634847952
140 3.07047338285845
150 2.91652383824248
160 2.7683474143876
170 2.62667950753837
180 2.49223999163405
190 2.36563106018643
200 2.2471726688049
210 2.13676469204733
220 2.03387208535355
230 1.9376652332093
240 1.8472471551737
250 1.76184571612615
260 1.68089010501132
270 1.60398181981558
280 1.53082575334451
290 1.46117549308645
300 1.3948070720703
310 1.33151117150273
320 1.27109202201925
330 1.21336740600377
340 1.15816837426235
350 1.10533864625084
360 1.05473384382809
370 1.0062206607615
380 0.95967602474225
390 0.9149862830638
400 0.872046428866786
410 0.830759376529223
420 0.791035289764092
430 0.752790962932524
440 0.715949254242777
450 0.680438568440046
460 0.646192386026471
470 0.61314883581025
480 0.581250307555252
490 0.550443101614795
500 0.520677112638906
510 0.491905544715062
520 0.46408465562386
530 0.437173528259832
540 0.411133867691113
550 0.385929822828491
560 0.361527832278157
570 0.337896494717104
580 0.315006465140733
590 0.292830379722309
600 0.271342814005013
610 0.250520282059245
620 0.230341288635053
630 0.210786453141908
640 0.19183873504761
650 0.173483807665185
660 0.155710655916368
670 0.138512521644201
680 0.121888401692165
690 0.105845444114525
700 0.0904028277470175
710 0.0755981097769939
720 0.0614976364534198
730 0.0482133213111328
740 0.0359280200872767
750 0.0249273980313932
760 0.0156182270787795
770 0.008470185435421
780 0.00378698280808876
790 0.00136420520240632
800 0.000445633332698869
810 0.000201840984595969
820 0.000155685211650103
830 0.000147376602106286
840 0.00014392959765952
850 0.00014097244943756
860 0.000138120927080321
870 0.000135349842962706
880 0.000132655514484381
890 0.000130035232220438
900 0.000127486422732415
910 0.00199992543083793
920 2.17802194753968
930 2.17150085149117
940 2.15050225015386
950 2.11480443286913
960 2.06439735099995
970 2.00070848480002
980 1.92698409785103
990 1.84756880463273
1000 1.76658970411239
1010 1.68696571045783
1020 1.61022246810545
1030 1.53688750873789
1040 1.4669855508337
1050 1.40036079944152
1060 1.33681676903903
1070 1.27615930758018
1080 1.21820607047766
1090 1.16278772678823
1100 1.10974755437772
1110 1.05894071219675
1120 1.01023342795279
1130 0.963502171571842
1140 0.918632848197869
1150 0.875520028954309
1160 0.834066228913841
1170 0.794181236433491
1180 0.755781494780566
1190 0.718789535015689
1200 0.683133457949622
1210 0.648746462364908
1220 0.615566416410046
1230 0.58353546901543
1240 0.552599698270267
1250 0.522708793889287
1260 0.493815771157478
1270 0.46587671405467
1280 0.438850545625691
1290 0.412698824082693
1300 0.387385563622713
1310 0.362877079549317
1320 0.33914185805652
1330 0.316150452052376
1340 0.29387540580377
1350 0.272291213187769
1360 0.251374317283399
1370 0.231103163494626
1380 0.211458325296615
1390 0.192422732624217
1400 0.173982050587357
1410 0.156125285326131
1420 0.138845742715498
1430 0.122142548940927
1440 0.106023085184601
1450 0.0905069341580472
1460 0.0756323455999088
1470 0.0614668541645692
1480 0.0481244091954073
1490 0.0357912823506527
1500 0.0247584884345033
1510 0.0154397617524112
1520 0.00830986369413234
1530 0.00366760011762179
1540 0.00128944739679882
1550 0.000400108723141446
1560 0.00016828699687832
1570 0.000125544366706531
1580 0.000118276126511607
1590 0.000115458176200955
1600 0.000113071970009315
1610 0.000110772982868768
1620 0.000108539350186954
1630 0.000106368026833503
1640 0.000104256793457047
1650 0.0001022035432513
1660 0.000100206258593083
1670 9.67920330834371e-05
1680 3.19391823847893
1690 2.90652737684337
1700 2.66003622153086
1710 2.44406986881699
1720 2.25872433238985
1730 2.10393389043677
1740 1.97632388343547
1750 1.86960137824795
1760 1.77694876367484
1770 1.69312754172568
1780 1.61506042134278
1790 1.54127979286042
1800 1.4711464435607
1810 1.40433641429115
1820 1.3406210903547
1830 1.27980152113587
1840 1.22169450176408
1850 1.16613022261517
1860 1.11295150196418
1870 1.0620130450097
1880 1.01318063957598
1890 0.966330335123144
1900 0.921347638838974
1910 0.878126747850901
1920 0.836569827560164
1930 0.79658634062775
1940 0.75809242779143
1950 0.721010339654906
1960 0.685267917386323
1970 0.650798119599946
1980 0.61753859238477
1990 0.58543127936626
2000 0.554422068763615
2010 0.524460474584468
2020 0.495499349350674
2030 0.467494626056529
2040 0.440405087419465
2050 0.414192160899306
2060 0.388819738453348
2070 0.364254020593687
2080 0.340463385073761
2090 0.317418281537434
2100 0.295091154849035
2110 0.273456401797162
2120 0.252490368767629
2130 0.232171402364296
2140 0.212479971738614
2150 0.193398892118538
2160 0.174913696362692
2170 0.157013229930962
2180 0.139690592590932
2190 0.122944631816621
2200 0.1067823331893
2210 0.0912226939002541
2220 0.0763030679701033
2230 0.0620895915879142
2240 0.0486940317674306
2250 0.0362993889720923
2260 0.0251923697281626
2270 0.0157829571304502
2280 0.00854782226402007
2290 0.00380064184031059
2300 0.00134273327843359
2310 0.000411748338388196
2320 0.00016588585892352
2330 0.000120187026734775
2340 0.000112602817650798
2350 0.000109858934316809
2360 0.000107581425606851
2370 0.000105390503930658
2380 0.000103262120059733
2390 0.000101193229599117
2400 9.9181705041862e-05
2410 9.72255303924863e-05
2420 9.53227752843455e-05
2430 9.33546300391219e-05
2440 3.20213953695537
2450 2.91093459186776
2460 2.66275058427956
2470 2.44572457436454
2480 2.25965482295079
2490 2.10438793184129
2500 1.97649950864638
2510 1.86964027289542
2520 1.77693447517982
2530 1.69309942809347
2540 1.61503283855084
2550 1.54125637594759
2560 1.47112736846889
2570 1.40432107604568
2580 1.3406088229807
2590 1.27979173008536
2600 1.22168667158953
2610 1.16612390718455
2620 1.1129463144006
2630 1.06200864906886
2640 1.01317674237327
2650 0.966326681003287
2660 0.921344004203232
2670 0.878122936785322
2680 0.836565668133778
2690 0.796581681751532
2700 0.758087136547312
2710 0.721004299019546
2720 0.685261024287191
2730 0.650790283251929
2740 0.617529732864372
2750 0.585421326387826
2760 0.554410960628207
2770 0.524448157277202
2780 0.495485775766799
2790 0.467479755340403
2800 0.440388884404105
2810 0.414174595637431
2820 0.388800785834146
2830 0.364233660043013
2840 0.340441600339553
2850 0.317395060567187
2860 0.295066489772946
2870 0.273430289040128
2880 0.252462809327284
2890 0.232142402313662
2900 0.212449543045299
2910 0.193367053925944
2920 0.17488047696643
2930 0.156978669830494
2940 0.139654749246948
2950 0.12290758717868
2960 0.106744205817254
2970 0.0911836588254884
2980 0.076263389676828
2990 0.0620496789195648
3000 0.0486545273490167
3010 0.0362613039006572
3020 0.0251572440091895
3030 0.0157529113160975
3040 0.00852513094764074
3050 0.00378645348609685
3060 0.00133572718386565
3070 0.000408818870158423
3080 0.000164446484303471
3090 0.000119106953681003
3100 0.00011159378404868
3110 0.000108875074788961
3120 0.000106617600635239
3130 0.000104445867913028
3140 0.000102336136657
3150 0.000100285393404675
3160 9.82915282057295e-05
3170 9.63525415427213e-05
3180 9.44665188576943e-05
3190 9.23875512859329e-05
3200 3.20116911069062
3210 2.91042721722774
3220 2.66244949573847
3230 2.44555301314847
3240 2.2595712454007
3250 2.10436139249551
3260 1.97650562382976
3270 1.86966207620601
3280 1.77696229131275
3290 1.69312882747296
3300 1.61506218729875
3310 1.54128516795676
3320 1.47115544955503
3330 1.40434838368352
3340 1.34063532124432
3350 1.2798173959608
3360 1.22171149111404
3370 1.16614787329684
3380 1.11296942534365
3390 1.06203090715024
3400 1.01319815299675
3410 0.96634725191055
3420 0.921363744879925
3430 0.878141857995837
3440 0.836583781557499
3450 0.796598999699075
3460 0.758103671739969
3470 0.721020064418711
3480 0.685276032963342
3490 0.650804548284914
3500 0.617543267268494
3510 0.585434143056551
3520 0.554423072294429
3530 0.524459576485834
3540 0.495496514857183
3550 0.467489826436572
3560 0.440398299411392
3570 0.414183366244355
3580 0.388808923518804
3590 0.364241176083596
3600 0.340448505828885
3610 0.317401366431624
3620 0.295072206796407
3630 0.273435427894695
3640 0.252467380612709
3650 0.232146416609501
3660 0.212453010981559
3670 0.193369986281602
3680 0.174882884810918
3690 0.15698056473301
3700 0.139656143595322
3710 0.122908494679337
3720 0.106744642301291
3730 0.0911836435822588
3740 0.0762629477075358
3750 0.0620488447895738
3760 0.0486533517143987
3770 0.0362598639927921
3780 0.0251556579572052
3790 0.0157513490327499
3800 0.00852379663208469
3810 0.00378550518591547
3820 0.00133516791677535
3830 0.000408505384191127
3840 0.000164230937722776
3850 0.000118918104155763
3860 0.000111412232374541
3870 0.000108697527798851
3880 0.000106443622070129
3890 0.000104275337716953
3900 0.000102168960148141
3910 0.00010012148011318
3920 9.81307907546025e-05
3930 9.61948954933955e-05
3940 9.43118825910139e-05
3950 9.22292461623675e-05
3960 3.20107049061451
3970 2.91037552968195
3980 2.66241896176131
3990 2.44553586703535
4000 2.25956323204882
4010 2.10435931113508
4020 1.9765069457199
4030 1.86966504580742
4040 1.77696591131481
4050 1.69313264098516
4060 1.61506602163415
4070 1.54128896349069
4080 1.47115918203654
4090 1.40435203894398
4100 1.34063888899097
4110 1.27982086834179
4120 1.22171486215902
4130 1.16615113853397
4140 1.11297258149918
4150 1.0620339519094
4160 1.0132010848128
4170 0.96635006985186
4180 0.921366448507199
4190 0.878144447263517
4200 0.836586256734408
4210 0.796601361304533
4220 0.758105920492329
4230 0.721022201193913
4240 0.685278058761532
4250 0.650806464203612
4260 0.617545074481032
4270 0.58543584279483
4280 0.554424665835168
4290 0.524461065139693
4300 0.495497899960253
4310 0.467491109343831
4320 0.440399481491829
4330 0.414184448877533
4340 0.388809908092723
4350 0.364242063993759
4360 0.340449298478591
4370 0.317402065233566
4380 0.295072813175794
4390 0.273435943294259
4400 0.252467806500214
4410 0.232146754488702
4420 0.212453262408118
4430 0.193370152886358
4440 0.174882968334367
4450 0.156980567077291
4460 0.139656066904272
4470 0.122908341464535
4480 0.106744415645206
4490 0.0911833474729098
4500 0.076262587599679
4510 0.0620484285529317
4520 0.0486528912130104
4530 0.0362593775544349
4540 0.0251551735683372
4550 0.0157509062338222
4560 0.00852344086700718
4570 0.00378526699030979
4580 0.00133503771712806
4590 0.000408439911554481
4600 0.000164190233300832
4610 0.000118883795215075
4620 0.000111379466787409
4630 0.000108665505421768
4640 0.000106412244008647
4650 0.000104244581041746
4660 0.000102138807756558
4670 0.000100091915715361
4680 9.81017986182442e-05
4690 9.61664604153256e-05
4700 9.42839898757653e-05
4710 9.22000424957714e-05
4720 3.2010487463092
4730 2.91036411802035
4740 2.66241219121752
4750 2.44553202737732
4760 2.25956139074558
4770 2.10435876884004
4780 1.97650714962773
4790 1.86966561105651
4800 1.77696661844699
4810 1.69313338922057
4820 1.6150667731284
4830 1.54128970566437
4840 1.47115991023621
4850 1.40435275070085
4860 1.34063958259379
4870 1.27982154251891
4880 1.22171551596933
4890 1.16615177129714
4900 1.11297319274183
4910 1.06203454132251
4920 1.01320165221779
4930 0.966350615173619
4940 0.921366971752499
4950 0.878144948503777
4960 0.836586736091893
4970 0.79660181894131
4980 0.75810635660143
4990 0.721022615992267
5000 0.685278452484322
};
\addlegendentry{20-7-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.7729011362239
20 4.7404944317108
30 4.68439388203483
40 4.60488263401309
50 4.50367557240789
60 4.383548152984
70 4.24797135128207
80 4.10076193334516
90 3.94578509247645
100 3.78673586863655
110 3.62694861529962
120 3.46544227610442
130 3.30104116710125
140 3.13444655895841
150 2.96686976124573
160 2.80029768476778
170 2.63753456907076
180 2.4819173333281
190 2.33667961195472
200 2.20411119329895
210 2.08488101683532
220 1.9779437057038
230 1.88113573399081
240 1.79208864807482
250 1.70891736222842
260 1.63042318505299
270 1.55593861513773
280 1.48508298786328
290 1.41759324714839
300 1.35324859888079
310 1.29184755036595
320 1.23320306101631
330 1.17714160130822
340 1.12350255343479
350 1.07213748096745
360 1.02290931208351
370 0.975691499648981
380 0.930367196158916
390 0.886828464523588
400 0.844975535709974
410 0.804716118275565
420 0.765964761199817
430 0.728642269218541
440 0.692675168569685
450 0.657995220342902
460 0.624538978286739
470 0.592247387835505
480 0.561065423187811
490 0.530941759445867
500 0.501828477074912
510 0.473680796246806
520 0.44645683898381
530 0.420117417421477
540 0.394625846977897
550 0.369947783778121
560 0.346051086383339
570 0.322905702787073
580 0.300483584879169
590 0.278758634322825
600 0.25770668632765
610 0.237305541599615
620 0.217535062576065
630 0.198377359201886
640 0.179817104172142
650 0.161842041565938
660 0.144443792794933
670 0.127619131531957
680 0.111372015321285
690 0.0957168607529204
700 0.0806838853307278
710 0.0663278743914479
720 0.0527424453460065
730 0.0400822829617342
740 0.028593661042544
750 0.0186418756680378
760 0.0106902948258246
770 0.00513873259475905
780 0.00199153405142494
790 0.000652165186894371
800 0.000248671436786085
810 0.000163588589885411
820 0.000149104334905337
830 0.000144987430942156
840 0.000141796451973875
850 0.000138672529625405
860 0.000135649432390861
870 0.000134076158981533
880 0.000141318495403775
890 0.00018287008455109
900 0.000305539189503379
910 0.00052219275770049
920 0.000723476184375627
930 0.000741331881018326
940 0.000558939688420912
950 0.000330339272524238
960 0.000182959998824783
970 0.000123268473489091
980 0.000106242791022004
990 0.000101530446784626
1000 9.91090425477292e-05
1010 9.86811384788844e-05
1020 0.000138856079765382
1030 0.000754363252694956
1040 0.00646092374234142
1050 0.0296668060946488
1060 0.0478397542013372
1070 0.0432795273377419
1080 0.0327590686446729
1090 0.0223421918119775
1100 0.013505575273945
1110 0.00692264680247368
1120 0.00284864822564856
1130 0.000911639203747261
1140 0.0002525355315387
1150 9.81530331738423e-05
1160 7.26982702349277e-05
1170 6.8699991340071e-05
1180 6.70705358465362e-05
1190 6.55690331842207e-05
1200 6.41637037295251e-05
1210 6.41568625371347e-05
1220 7.32493609362228e-05
1230 0.000120813954466614
1240 0.000267402228031899
1250 0.000543424853847951
1260 0.000823961168157639
1270 0.000880371587272499
1280 0.000662068493747725
1290 0.000361466524029574
1300 0.000159249370710546
1310 7.58062134218473e-05
1320 5.29441459754532e-05
1330 4.80902509549797e-05
1340 4.66348751352319e-05
1350 4.55824012781658e-05
1360 4.45561878312795e-05
1370 4.35518794884571e-05
1380 4.26844101035773e-05
1390 4.30064865263313e-05
1400 4.87736015514217e-05
1410 7.01951307319204e-05
1420 0.000116138526670584
1430 0.000171519395492203
1440 0.000194478504099593
1450 0.000162918890292074
1460 0.000105122113994605
1470 6.08087543364499e-05
1480 4.0517184266009e-05
1490 3.42015920975491e-05
1500 3.24434439781252e-05
1510 3.16225876481058e-05
1520 3.09086245882106e-05
1530 3.02104111540302e-05
1540 2.95243903647435e-05
1550 2.88578218258229e-05
1560 2.83859801548658e-05
1570 2.88860366690624e-05
1580 3.23447508913111e-05
1590 4.08911232236964e-05
1600 5.22709024691759e-05
1610 5.80538110228623e-05
1620 5.23735624017307e-05
1630 4.00084656002608e-05
1640 2.97118755957504e-05
1650 2.45616018574868e-05
1660 2.26734894709368e-05
1670 2.19178450598934e-05
1680 2.14083151867106e-05
1690 2.09274962482686e-05
1700 2.0454649112378e-05
1710 1.99858009549692e-05
1720 1.9527241037598e-05
1730 1.90993996469491e-05
1740 1.88572003423371e-05
1750 1.9187772009932e-05
1760 2.05464763873842e-05
1770 2.25738903462114e-05
1780 2.36111670792738e-05
1790 2.23449088048167e-05
1800 1.96052355290188e-05
1810 1.71985887922332e-05
1820 1.58473017659588e-05
1830 1.52005818785383e-05
1840 1.481065776332e-05
1850 1.44751048619662e-05
1860 1.41515020796179e-05
1870 1.38316739697331e-05
1880 1.3512223173362e-05
1890 1.31989092506668e-05
1900 1.28990642506155e-05
1910 1.26640502919884e-05
1920 1.26324366864772e-05
1930 1.29646769814196e-05
1940 1.35393272847617e-05
1950 1.37774595327933e-05
1960 1.3214014144336e-05
1970 1.2134750622228e-05
1980 1.11733414233095e-05
1990 1.05851920564337e-05
2000 1.02478291200692e-05
2010 1.00032058201194e-05
2020 9.7782741483865e-06
2030 9.56155268050374e-06
2040 9.34551609954593e-06
2050 9.12754220594447e-06
2060 8.91320323992417e-06
2070 8.70818116593952e-06
2080 8.53248421306407e-06
2090 8.44852732817536e-06
2100 8.52338671852859e-06
2110 8.69855572960265e-06
2120 8.7226063142376e-06
2130 8.40530699164344e-06
2140 7.87955186609679e-06
2150 7.41409336568744e-06
2160 7.10978986917521e-06
2170 6.91122409901546e-06
2180 6.75130209981667e-06
2190 6.60206956970555e-06
2200 6.45808980404006e-06
2210 6.3121999429594e-06
2220 6.16261196539902e-06
2230 6.01516850640138e-06
2240 5.87528235507229e-06
2250 5.74918651019551e-06
2260 5.66438695448479e-06
2270 5.6470842709766e-06
2280 5.66814134883575e-06
2290 5.62174656404402e-06
2300 5.4365291858316e-06
2310 5.17454506776538e-06
2320 4.94411338380907e-06
2330 4.7807979052239e-06
2340 4.65994865317398e-06
2350 4.55418948652753e-06
2360 4.45522006631283e-06
2370 4.35926220643257e-06
2380 4.2603644699879e-06
2390 4.15778636919661e-06
2400 4.05685913629217e-06
2410 3.96182381223742e-06
2420 3.87461242890019e-06
2430 3.80840712188579e-06
2440 3.77426053432828e-06
2450 3.75536569818813e-06
2460 3.70199254318138e-06
2470 3.58624827145881e-06
2480 3.44106996497118e-06
2490 3.31429782840509e-06
2500 3.21853828566532e-06
2510 3.14145072388694e-06
2520 3.07132065469062e-06
2530 3.00627048277491e-06
2540 2.94253661292654e-06
2550 2.87518141095511e-06
2560 2.80439189515036e-06
2570 2.73507852410759e-06
2580 2.67049685920284e-06
2590 2.61059712036715e-06
2600 2.56112517649232e-06
2610 2.5263810143894e-06
2620 2.49713104227833e-06
2630 2.45119580399855e-06
2640 2.37905500577451e-06
2650 2.29722142675026e-06
2660 2.22547387640493e-06
2670 2.16750638970531e-06
2680 2.11724691179249e-06
2690 2.07079730463189e-06
2700 2.027867396448e-06
2710 1.98513688021151e-06
2720 1.93901845801925e-06
2730 1.89036954845179e-06
2740 1.84317789531097e-06
2750 1.79958753454557e-06
2760 1.7597920946022e-06
2770 1.72794460062686e-06
2780 1.70617881600776e-06
2790 1.68634486508168e-06
2800 1.65290051101774e-06
2810 1.60179542807448e-06
2820 1.54617778413968e-06
2830 1.49864971832336e-06
2840 1.46031501113697e-06
2850 1.42664432123407e-06
2860 1.39537041365934e-06
2870 1.36617997403832e-06
2880 1.33683782110872e-06
2890 1.30539989451339e-06
2900 1.27281455719608e-06
2910 1.2415162072843e-06
2920 1.21250426299291e-06
2930 1.18636638835046e-06
2940 1.16640511871324e-06
2950 1.15337029893414e-06
2960 1.14003394968698e-06
2970 1.11546098924276e-06
2980 1.07890637546237e-06
2990 1.04083241025954e-06
3000 1.00920742540644e-06
3010 9.83789734454454e-07
3020 9.61380231867537e-07
3030 9.40903237767188e-07
3040 9.2177509192215e-07
3050 9.02001039193578e-07
3060 8.80279414916529e-07
3070 8.57778865381853e-07
3080 8.36459535302758e-07
3090 8.16890179056173e-07
3100 7.99104745707879e-07
3110 7.84780481821734e-07
3120 7.73824751054697e-07
3130 7.62008837917882e-07
3140 7.44210369663101e-07
3150 7.21145402393653e-07
3160 6.98308408431103e-07
3170 6.79034139694501e-07
3180 6.62760479386293e-07
3190 6.47934410680229e-07
3200 6.34558620538073e-07
3210 6.2195208083704e-07
3220 6.08478300634374e-07
3230 5.93415138028242e-07
3240 5.77950467262056e-07
3250 5.63521527108257e-07
3260 5.50371199836697e-07
3270 5.38568341035273e-07
3280 5.29094573931133e-07
3290 5.21515456375354e-07
3300 5.12795682250378e-07
3310 5.00081965726373e-07
3320 4.84563528302395e-07
3330 4.69754855902949e-07
3340 4.5728667530387e-07
3350 4.46536205789272e-07
3360 4.36692121907889e-07
3370 4.27826706284051e-07
3380 4.19312604416078e-07
3390 4.10014258322988e-07
3400 3.9966991860485e-07
3410 3.89246886056682e-07
3420 3.79629029878537e-07
3430 3.70832850205005e-07
3440 3.62878855408866e-07
3450 3.56301602333353e-07
3460 3.50625598444232e-07
3470 3.44027999310548e-07
3480 3.35225372904979e-07
3490 3.25244993604201e-07
3500 3.15962489061405e-07
3510 3.08007334859361e-07
3520 3.00921896290163e-07
3530 2.94507899067931e-07
3540 2.88806688453214e-07
3550 2.83176911808347e-07
3560 2.76735031112807e-07
3570 2.69488266479989e-07
3580 2.62311265375459e-07
3590 2.55808611293595e-07
3600 2.49905698690434e-07
3610 2.44622696321528e-07
3620 2.40224527048305e-07
3630 2.36246193607847e-07
3640 2.3148767724912e-07
3650 2.25375663132077e-07
3660 2.18764600767862e-07
3670 2.12745391192648e-07
3680 2.0754527563227e-07
3690 2.028262562348e-07
3700 1.98572662868379e-07
3710 1.94752337145943e-07
3720 1.90864914650923e-07
3730 1.8638442889074e-07
3740 1.81458558512482e-07
3750 1.76688743303011e-07
3760 1.72387618402325e-07
3770 1.68459094340712e-07
3780 1.65003473107106e-07
3790 1.62146469584457e-07
3800 1.59442119840314e-07
3810 1.56053624800201e-07
3820 1.5177247048026e-07
3830 1.4730948783015e-07
3840 1.43332798518969e-07
3850 1.39891995321051e-07
3860 1.36755347934781e-07
3870 1.3396678488764e-07
3880 1.31437822847857e-07
3890 1.28766206697328e-07
3900 1.25640829518048e-07
3910 1.22266589408504e-07
3920 1.19068653048338e-07
3930 1.16204397104802e-07
3940 1.13601385187678e-07
3950 1.11377449818484e-07
3960 1.09560596484037e-07
3970 1.07733535981147e-07
3980 1.05310425047023e-07
3990 1.02289966719127e-07
4000 9.92523827569869e-08
4010 9.66057067675052e-08
4020 9.43174833789584e-08
4030 9.22035294781409e-08
4040 9.02989143458655e-08
4050 8.85193035538023e-08
4060 8.66296155921376e-08
4070 8.4503825048543e-08
4080 8.22988097670674e-08
4090 8.02323931736737e-08
4100 7.83541193039028e-08
4110 7.66515003691737e-08
4120 7.5257332809997e-08
4130 7.41354164723873e-08
4140 7.28994840049069e-08
4150 7.11451614288094e-08
4160 6.89914443352535e-08
4170 6.69071994474635e-08
4180 6.51355938074971e-08
4190 6.36061073810978e-08
4200 6.22162145136329e-08
4210 6.09795447470418e-08
4220 5.98019437303421e-08
4230 5.84980159867854e-08
4240 5.70135133548533e-08
4250 5.55001321567161e-08
4260 5.41079029359182e-08
4270 5.2848444509479e-08
4280 5.17079399298126e-08
4290 5.07573728603106e-08
4300 4.99406282994386e-08
4310 4.90109914874637e-08
4320 4.77789957598063e-08
4330 4.63727319877094e-08
4340 4.50543948815607e-08
4350 4.39207796798513e-08
4360 4.29137165802729e-08
4370 4.20093925201925e-08
4380 4.12154093076822e-08
4390 4.04342853643769e-08
4400 3.95245493001184e-08
4410 3.84809807352227e-08
4420 3.74402616687419e-08
4430 3.65018009151896e-08
4440 3.56568308212957e-08
4450 3.48929360960426e-08
4460 3.4244733049249e-08
4470 3.36569667691577e-08
4480 3.29773941487588e-08
4490 3.2126894700113e-08
4500 3.12097605537076e-08
4510 3.03673935997395e-08
4520 2.96323969806167e-08
4530 2.89686190590999e-08
4540 2.83878253126701e-08
4550 2.78828387045849e-08
4560 2.73593139255013e-08
4570 2.67159141476014e-08
4580 2.59792184431618e-08
4590 2.52644335452246e-08
4600 2.4632815454062e-08
4610 2.40659377981345e-08
4620 2.35533805792443e-08
4630 2.31094641200968e-08
4640 2.26884765419655e-08
4650 2.22011303785408e-08
4660 2.1622192480919e-08
4670 2.10255339805343e-08
4680 2.04834016415134e-08
4690 2.00023523300175e-08
4700 1.95571601135924e-08
4710 1.9165183218206e-08
4720 1.88125672817563e-08
4730 1.84369285394226e-08
4740 1.79893308027701e-08
4750 1.75011687364446e-08
4760 1.70388696485446e-08
4770 1.66274087831653e-08
4780 1.62523858815433e-08
4790 1.59228571439129e-08
4800 1.56432184983402e-08
4810 1.53655110857187e-08
4820 1.50211897365082e-08
4830 1.46088969810165e-08
4840 1.41957169352835e-08
4850 1.38296357699019e-08
4860 1.35068530804361e-08
4870 1.3215490035634e-08
4880 1.29648721758358e-08
4890 1.2735873688996e-08
4900 1.24760501929444e-08
4910 1.21582557355282e-08
4920 1.18184422248646e-08
4930 1.15051832505486e-08
4940 1.12295794885142e-08
4950 1.09775853962546e-08
4960 1.07543792760012e-08
4970 1.05577963038783e-08
4980 1.03555432007241e-08
4990 1.01131052421266e-08
5000 9.83968406753633e-09
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots21.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=.75}, fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=3.54179244882111e-09, ymax=13.0165643954956,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.78311932406102
20 4.78311940772552
30 4.78311940772554
40 4.78311940772554
50 4.78311940772554
60 4.78311940772554
70 4.78311940772554
80 4.78311940772554
90 4.78311940772554
100 4.78311940772554
110 4.78311940772554
120 4.78311940772554
130 4.78311940772554
140 4.78311940772554
150 4.78311940772554
160 4.78311940772554
170 4.78311940772554
180 4.78311940772554
190 4.78311940772554
200 4.78311940772554
210 4.78311940772554
220 4.78311940772554
230 4.78311940772554
240 4.78311940772554
250 4.78311940772554
260 4.78311940772554
270 4.78311940772554
280 4.78311940772554
290 4.78311940772554
300 4.78311940772554
310 4.78311940772554
320 4.78311940772554
330 4.78311940772554
340 4.78311940772554
350 4.78311940772554
360 4.78311940772554
370 4.78311940772554
380 4.78311940772554
390 4.78311940772554
400 4.78311940772554
410 4.78311940772554
420 4.78311940772554
430 4.78311940772554
440 4.78311940772554
450 4.78311940772554
460 4.78311940772554
470 4.78311940772554
480 4.78311940772554
490 4.78311940772554
500 4.78311940772554
510 4.78311940772554
520 4.78311940772554
530 4.78311940772554
540 4.78311940772554
550 4.78311940772554
560 4.78311940772554
570 4.78311940772554
580 4.78311940772554
590 4.78311940772554
600 4.78311940772554
610 4.78311940772554
620 4.78311940772554
630 4.78311940772554
640 4.78311940772554
650 4.78311940772554
660 4.78311940772554
670 4.78311940772554
680 4.78311940772554
690 4.78311940772554
700 4.78311940772554
710 4.78311940772554
720 4.78311940772554
730 4.78311940772554
740 4.78311940772554
750 4.78311940772554
760 4.78311940772554
770 4.78311940772554
780 4.78311940772554
790 4.78311940772554
800 4.78311940772554
810 4.78311940772554
820 4.78311940772554
830 4.78311940772554
840 4.78311940772554
850 4.78311940772554
860 4.78311940772554
870 4.78311940772554
880 4.78311940772554
890 4.78311940772554
900 4.78311940772554
910 4.78311940772554
920 4.78311940772554
930 4.78311940772554
940 4.78311940772554
950 4.78311940772554
960 4.78311940772554
970 4.78311940772554
980 4.78311940772554
990 4.78311940772554
1000 4.78311940772554
1010 4.78311940772554
1020 4.78311940772554
1030 4.78311940772554
1040 4.78311940772554
1050 4.78311940772554
1060 4.78311940772554
1070 4.78311940772554
1080 4.78311940772554
1090 4.78311940772554
1100 4.78311940772554
1110 4.78311940772554
1120 4.78311940772554
1130 4.78311940772554
1140 4.78311940772554
1150 4.78311940772554
1160 4.78311940772554
1170 4.78311940772554
1180 4.78311940772554
1190 4.78311940772554
1200 4.78311940772554
1210 4.78311940772554
1220 4.78311940772554
1230 4.78311940772554
1240 4.78311940772554
1250 4.78311940772554
1260 4.78311940772554
1270 4.78311940772554
1280 4.78311940772554
1290 4.78311940772554
1300 4.78311940772554
1310 4.78311940772554
1320 4.78311940772554
1330 4.78311940772554
1340 4.78311940772554
1350 4.78311940772554
1360 4.78311940772554
1370 4.78311940772554
1380 4.78311940772554
1390 4.78311940772554
1400 4.78311940772554
1410 4.78311940772554
1420 4.78311940772554
1430 4.78311940772554
1440 4.78311940772554
1450 4.78311940772554
1460 4.78311940772554
1470 4.78311940772554
1480 4.78311940772554
1490 4.78311940772554
1500 4.78311940772554
1510 4.78311940772554
1520 4.78311940772554
1530 4.78311940772554
1540 4.78311940772554
1550 4.78311940772554
1560 4.78311940772554
1570 4.78311940772554
1580 4.78311940772554
1590 4.78311940772554
1600 4.78311940772554
1610 4.78311940772554
1620 4.78311940772554
1630 4.78311940772554
1640 4.78311940772554
1650 4.78311940772554
1660 4.78311940772554
1670 4.78311940772554
1680 4.78311940772554
1690 4.78311940772554
1700 4.78311940772554
1710 4.78311940772554
1720 4.78311940772554
1730 4.78311940772554
1740 4.78311940772554
1750 4.78311940772554
1760 4.78311940772554
1770 4.78311940772554
1780 4.78311940772554
1790 4.78311940772554
1800 4.78311940772554
1810 4.78311940772554
1820 4.78311940772554
1830 4.78311940772554
1840 4.78311940772554
1850 4.78311940772554
1860 4.78311940772554
1870 4.78311940772554
1880 4.78311940772554
1890 4.78311940772554
1900 4.78311940772554
1910 4.78311940772554
1920 4.78311940772554
1930 4.78311940772554
1940 4.78311940772554
1950 4.78311940772554
1960 4.78311940772554
1970 4.78311940772554
1980 4.78311940772554
1990 4.78311940772554
2000 4.78311940772554
2010 4.78311940772554
2020 4.78311940772554
2030 4.78311940772554
2040 4.78311940772554
2050 4.78311940772554
2060 4.78311940772554
2070 4.78311940772554
2080 4.78311940772554
2090 4.78311940772554
2100 4.78311940772554
2110 4.78311940772554
2120 4.78311940772554
2130 4.78311940772554
2140 4.78311940772554
2150 4.78311940772554
2160 4.78311940772554
2170 4.78311940772554
2180 4.78311940772554
2190 4.78311940772554
2200 4.78311940772554
2210 4.78311940772554
2220 4.78311940772554
2230 4.78311940772554
2240 4.78311940772554
2250 4.78311940772554
2260 4.78311940772554
2270 4.78311940772554
2280 4.78311940772554
2290 4.78311940772554
2300 4.78311940772554
2310 4.78311940772554
2320 4.78311940772554
2330 4.78311940772554
2340 4.78311940772554
2350 4.78311940772554
2360 4.78311940772554
2370 4.78311940772554
2380 4.78311940772554
2390 4.78311940772554
2400 4.78311940772554
2410 4.78311940772554
2420 4.78311940772554
2430 4.78311940772554
2440 4.78311940772554
2450 4.78311940772554
2460 4.78311940772554
2470 4.78311940772554
2480 4.78311940772554
2490 4.78311940772554
2500 4.78311940772554
2510 4.78311940772554
2520 4.78311940772554
2530 4.78311940772554
2540 4.78311940772554
2550 4.78311940772554
2560 4.78311940772554
2570 4.78311940772554
2580 4.78311940772554
2590 4.78311940772554
2600 4.78311940772554
2610 4.78311940772554
2620 4.78311940772554
2630 4.78311940772554
2640 4.78311940772554
2650 4.78311940772554
2660 4.78311940772554
2670 4.78311940772554
2680 4.78311940772554
2690 4.78311940772554
2700 4.78311940772554
2710 4.78311940772554
2720 4.78311940772554
2730 4.78311940772554
2740 4.78311940772554
2750 4.78311940772554
2760 4.78311940772554
2770 4.78311940772554
2780 4.78311940772554
2790 4.78311940772554
2800 4.78311940772554
2810 4.78311940772554
2820 4.78311940772554
2830 4.78311940772554
2840 4.78311940772554
2850 4.78311940772554
2860 4.78311940772554
2870 4.78311940772554
2880 4.78311940772554
2890 4.78311940772554
2900 4.78311940772554
2910 4.78311940772554
2920 4.78311940772554
2930 4.78311940772554
2940 4.78311940772554
2950 4.78311940772554
2960 4.78311940772554
2970 4.78311940772554
2980 4.78311940772554
2990 4.78311940772554
3000 4.78311940772554
3010 4.78311940772554
3020 4.78311940772554
3030 4.78311940772554
3040 4.78311940772554
3050 4.78311940772554
3060 4.78311940772554
3070 4.78311940772554
3080 4.78311940772554
3090 4.78311940772554
3100 4.78311940772554
3110 4.78311940772554
3120 4.78311940772554
3130 4.78311940772554
3140 4.78311940772554
3150 4.78311940772554
3160 4.78311940772554
3170 4.78311940772554
3180 4.78311940772554
3190 4.78311940772554
3200 4.78311940772554
3210 4.78311940772554
3220 4.78311940772554
3230 4.78311940772554
3240 4.78311940772554
3250 4.78311940772554
3260 4.78311940772554
3270 4.78311940772554
3280 4.78311940772554
3290 4.78311940772554
3300 4.78311940772554
3310 4.78311940772554
3320 4.78311940772554
3330 4.78311940772554
3340 4.78311940772554
3350 4.78311940772554
3360 4.78311940772554
3370 4.78311940772554
3380 4.78311940772554
3390 4.78311940772554
3400 4.78311940772554
3410 4.78311940772554
3420 4.78311940772554
3430 4.78311940772554
3440 4.78311940772554
3450 4.78311940772554
3460 4.78311940772554
3470 4.78311940772554
3480 4.78311940772554
3490 4.78311940772554
3500 4.78311940772554
3510 4.78311940772554
3520 4.78311940772554
3530 4.78311940772554
3540 4.78311940772554
3550 4.78311940772554
3560 4.78311940772554
3570 4.78311940772554
3580 4.78311940772554
3590 4.78311940772554
3600 4.78311940772554
3610 4.78311940772554
3620 4.78311940772554
3630 4.78311940772554
3640 4.78311940772554
3650 4.78311940772554
3660 4.78311940772554
3670 4.78311940772554
3680 4.78311940772554
3690 4.78311940772554
3700 4.78311940772554
3710 4.78311940772554
3720 4.78311940772554
3730 4.78311940772554
3740 4.78311940772554
3750 4.78311940772554
3760 4.78311940772554
3770 4.78311940772554
3780 4.78311940772554
3790 4.78311940772554
3800 4.78311940772554
3810 4.78311940772554
3820 4.78311940772554
3830 4.78311940772554
3840 4.78311940772554
3850 4.78311940772554
3860 4.78311940772554
3870 4.78311940772554
3880 4.78311940772554
3890 4.78311940772554
3900 4.78311940772554
3910 4.78311940772554
3920 4.78311940772554
3930 4.78311940772554
3940 4.78311940772554
3950 4.78311940772554
3960 4.78311940772554
3970 4.78311940772554
3980 4.78311940772554
3990 4.78311940772554
4000 4.78311940772554
4010 4.78311940772554
4020 4.78311940772554
4030 4.78311940772554
4040 4.78311940772554
4050 4.78311940772554
4060 4.78311940772554
4070 4.78311940772554
4080 4.78311940772554
4090 4.78311940772554
4100 4.78311940772554
4110 4.78311940772554
4120 4.78311940772554
4130 4.78311940772554
4140 4.78311940772554
4150 4.78311940772554
4160 4.78311940772554
4170 4.78311940772554
4180 4.78311940772554
4190 4.78311940772554
4200 4.78311940772554
4210 4.78311940772554
4220 4.78311940772554
4230 4.78311940772554
4240 4.78311940772554
4250 4.78311940772554
4260 4.78311940772554
4270 4.78311940772554
4280 4.78311940772554
4290 4.78311940772554
4300 4.78311940772554
4310 4.78311940772554
4320 4.78311940772554
4330 4.78311940772554
4340 4.78311940772554
4350 4.78311940772554
4360 4.78311940772554
4370 4.78311940772554
4380 4.78311940772554
4390 4.78311940772554
4400 4.78311940772554
4410 4.78311940772554
4420 4.78311940772554
4430 4.78311940772554
4440 4.78311940772554
4450 4.78311940772554
4460 4.78311940772554
4470 4.78311940772554
4480 4.78311940772554
4490 4.78311940772554
4500 4.78311940772554
4510 4.78311940772554
4520 4.78311940772554
4530 4.78311940772554
4540 4.78311940772554
4550 4.78311940772554
4560 4.78311940772554
4570 4.78311940772554
4580 4.78311940772554
4590 4.78311940772554
4600 4.78311940772554
4610 4.78311940772554
4620 4.78311940772554
4630 4.78311940772554
4640 4.78311940772554
4650 4.78311940772554
4660 4.78311940772554
4670 4.78311940772554
4680 4.78311940772554
4690 4.78311940772554
4700 4.78311940772554
4710 4.78311940772554
4720 4.78311940772554
4730 4.78311940772554
4740 4.78311940772554
4750 4.78311940772554
4760 4.78311940772554
4770 4.78311940772554
4780 4.78311940772554
4790 4.78311940772554
4800 4.78311940772554
4810 4.78311940772554
4820 4.78311940772554
4830 4.78311940772554
4840 4.78311940772554
4850 4.78311940772554
4860 4.78311940772554
4870 4.78311940772554
4880 4.78311940772554
4890 4.78311940772554
4900 4.78311940772554
4910 4.78311940772554
4920 4.78311940772554
4930 4.78311940772554
4940 4.78311940772554
4950 4.78311940772554
4960 4.78311940772554
4970 4.78311940772554
4980 4.78311940772554
4990 4.78311940772554
5000 4.78311940772554
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.77673205707904
20 4.75840802031253
30 4.72840074066855
40 4.68662136396623
50 4.6312989909926
60 4.56024918377598
70 4.47196921856541
80 4.36575154225118
90 4.24146426545251
100 4.09951274632513
110 3.94088135298298
120 3.76717430521226
130 3.58064229594628
140 3.384206609344
150 3.18149651213978
160 2.97689743457694
170 2.77555217588625
180 2.58316085993625
190 2.40534856430737
200 2.2464936705838
210 2.10839465224018
220 1.98967653438619
230 1.88658465484591
240 1.79470863939429
250 1.71046336259107
260 1.63161143928938
270 1.55700247121546
280 1.48608364157639
290 1.41854502612944
300 1.35415610650608
310 1.29271375419663
320 1.23403057478715
330 1.17793283572502
340 1.12425973706931
350 1.07286267223193
360 1.02360441134043
370 0.976358261309545
380 0.931007240385767
390 0.887443288318537
400 0.845566523277418
410 0.805284550619047
420 0.766511824949847
430 0.729169064714215
440 0.693182717230651
450 0.65848447137547
460 0.625010814770866
470 0.592702632239397
480 0.561504842355025
490 0.531366069096708
500 0.502238345859917
510 0.47407684938544
520 0.446839661516163
530 0.420487557094634
540 0.394983816781519
550 0.370294064135029
560 0.346386126989891
570 0.323229924083478
580 0.300797379109737
590 0.279062366117368
600 0.258000692692872
610 0.237590131145151
620 0.217810513700453
630 0.198643916806162
640 0.180074974213886
650 0.162091382346072
660 0.144684701163571
670 0.12785162099712
680 0.111595980979619
690 0.0959320224318549
700 0.0808896944782339
710 0.0665233614082822
720 0.0529259742343801
730 0.040251183560077
740 0.0287437802852978
750 0.0187673723868015
760 0.0107846554785502
770 0.00519835921803125
780 0.00202060955209249
790 0.000662240187986551
800 0.000250981267060579
810 0.00016386552105907
820 0.000149038894163844
830 0.000144885529782646
840 0.00014185391682553
850 0.0001389740407437
860 0.000136177712963037
870 0.00013345912449203
880 0.000130815458722067
890 0.000128244103260511
900 0.000125742556838726
910 0.000123308422146695
920 0.000120939400790609
930 0.000118633288551995
940 0.000116387970905185
950 0.000114201418775828
960 0.000112071684527093
970 0.000109996898161158
980 0.000107975263719973
990 0.000106005055875769
1000 0.000104084616701416
1010 0.000102212352606101
1020 0.000100386731430979
1030 9.86062796929366e-05
1040 9.68695799690167e-05
1050 9.51752684138496e-05
1060 9.35220324009833e-05
1070 9.19086082827869e-05
1080 9.03337792623748e-05
1090 8.87963733695596e-05
1100 8.7295261536835e-05
1110 8.58293557695067e-05
1120 8.43976074037522e-05
1130 8.29990054498353e-05
1140 8.16325750137015e-05
1150 8.02973757947356e-05
1160 7.89925006541292e-05
1170 7.77170742506383e-05
1180 7.64702517406235e-05
1190 7.52512175388187e-05
1200 7.40591841349447e-05
1210 7.28933909672769e-05
1220 7.17531033451735e-05
1230 7.06376114228968e-05
1240 6.95462292181759e-05
1250 6.84782936755113e-05
1260 6.74331637722236e-05
1270 6.64102196622496e-05
1280 6.54088618599058e-05
1290 6.44285104588471e-05
1300 6.34686043841093e-05
1310 6.25286006787906e-05
1320 6.16079738194886e-05
1330 6.07062150624893e-05
1340 5.9822831818046e-05
1350 5.89573470498594e-05
1360 5.81092987019804e-05
1370 5.72782391484727e-05
1380 5.64637346659458e-05
1390 5.56653649299577e-05
1400 5.48827225292925e-05
1410 5.41154125038856e-05
1420 5.33630518974038e-05
1430 5.26252693328066e-05
1440 5.19017046016756e-05
1450 5.11920082704176e-05
1460 5.04958413050094e-05
1470 4.9812874707067e-05
1480 4.91427891674556e-05
1490 4.84852747316689e-05
1500 4.78400304789739e-05
1510 4.72067642143248e-05
1520 4.65851921728211e-05
1530 4.59750387336033e-05
1540 4.53760361472932e-05
1550 4.4787924272538e-05
1560 4.42104503222129e-05
1570 4.36433686211712e-05
1580 4.30864403700992e-05
1590 4.25394334220286e-05
1600 4.20021220639555e-05
1610 4.14742868083406e-05
1620 4.0955714192159e-05
1630 4.04461965824998e-05
1640 3.9945531990826e-05
1650 3.9453523892452e-05
1660 3.89699810537936e-05
1670 3.84947173651673e-05
1680 3.8027551679809e-05
1690 3.75683076591082e-05
1700 3.71168136223954e-05
1710 3.66729024038337e-05
1720 3.623641121131e-05
1730 3.58071814945404e-05
1740 3.53850588137306e-05
1750 3.49698927150088e-05
1760 3.45615366107443e-05
1770 3.41598476611971e-05
1780 3.37646866643837e-05
1790 3.33759179456106e-05
1800 3.29934092531126e-05
1810 3.26170316571339e-05
1820 3.22466594521176e-05
1830 3.18821700610039e-05
1840 3.15234439454137e-05
1850 3.11703645160533e-05
1860 3.08228180481152e-05
1870 3.04806935981228e-05
1880 3.01438829246603e-05
1890 2.9812280410435e-05
1900 2.94857829884476e-05
1910 2.91642900690503e-05
1920 2.88477034703361e-05
1930 2.85359273503039e-05
1940 2.82288681419107e-05
1950 2.79264344889008e-05
1960 2.7628537185076e-05
1970 2.73350891145663e-05
1980 2.70460051947641e-05
1990 2.67612023198138e-05
2000 2.64805993074324e-05
2010 2.62041168462845e-05
2020 2.59316774454676e-05
2030 2.5663205385329e-05
2040 2.53986266698369e-05
2050 2.51378689809512e-05
2060 2.48808616329921e-05
2070 2.46275355306746e-05
2080 2.43778231259206e-05
2090 2.41316583777795e-05
2100 2.38889767126826e-05
2110 2.36497149862513e-05
2120 2.34138114463267e-05
2130 2.3181205695888e-05
2140 2.2951838659746e-05
2150 2.27256525495712e-05
2160 2.25025908304755e-05
2170 2.22825981902597e-05
2180 2.20656205074388e-05
2190 2.18516048217099e-05
2200 2.16404993038655e-05
2210 2.14322532288147e-05
2220 2.12268169459406e-05
2230 2.10241418542312e-05
2240 2.08241803753006e-05
2250 2.06268859276326e-05
2260 2.04322129035983e-05
2270 2.02401166438104e-05
2280 2.00505534146966e-05
2290 1.98634803860731e-05
2300 1.9678855609162e-05
2310 1.94966379949424e-05
2320 1.93167872934996e-05
2330 1.91392640744859e-05
2340 1.89640297064697e-05
2350 1.87910463385066e-05
2360 1.8620276881931e-05
2370 1.84516849918159e-05
2380 1.8285235048765e-05
2390 1.81208921439246e-05
2400 1.79586220599992e-05
2410 1.77983912563739e-05
2420 1.7640166853683e-05
2430 1.74839166171559e-05
2440 1.7329608943295e-05
2450 1.71772128441106e-05
2460 1.70266979334643e-05
2470 1.68780344139696e-05
2480 1.67311930621139e-05
2490 1.65861452166016e-05
2500 1.64428627652535e-05
2510 1.6301318131795e-05
2520 1.61614842657531e-05
2530 1.60233346280236e-05
2540 1.58868431817671e-05
2550 1.57519843806408e-05
2560 1.5618733156697e-05
2570 1.54870649117234e-05
2580 1.53569555052524e-05
2590 1.5228381246013e-05
2600 1.5101318880606e-05
2610 1.49757455851773e-05
2620 1.48516389554265e-05
2630 1.47289769975023e-05
2640 1.46077381200094e-05
2650 1.44879011241272e-05
2660 1.43694451959497e-05
2670 1.42523498978253e-05
2680 1.41365951612515e-05
2690 1.40221612775493e-05
2700 1.39090288919785e-05
2710 1.37971789945235e-05
2720 1.36865929142305e-05
2730 1.35772523111033e-05
2740 1.34691391691089e-05
2750 1.3362235790515e-05
2760 1.32565247881189e-05
2770 1.3151989079252e-05
2780 1.30486118796735e-05
2790 1.29463766971316e-05
2800 1.28452673258117e-05
2810 1.27452678397866e-05
2820 1.26463625880202e-05
2830 1.25485361884836e-05
2840 1.24517735226037e-05
2850 1.23560597301564e-05
2860 1.22613802038263e-05
2870 1.21677205845439e-05
2880 1.20750667559344e-05
2890 1.19834048402101e-05
2900 1.189272119273e-05
2910 1.18030023976701e-05
2920 1.17142352638044e-05
2930 1.16264068192873e-05
2940 1.15395043083222e-05
2950 1.14535151864992e-05
2960 1.13684271161318e-05
2970 1.12842279631487e-05
2980 1.12009057925411e-05
2990 1.11184488649219e-05
3000 1.10368456321952e-05
3010 1.09560847345591e-05
3020 1.08761549961756e-05
3030 1.07970454221729e-05
3040 1.07187451955371e-05
3050 1.0641243672338e-05
3060 1.05645303801749e-05
3070 1.04885950136246e-05
3080 1.04134274317991e-05
3090 1.03390176547924e-05
3100 1.02653558614607e-05
3110 1.01924323850922e-05
3120 1.01202377124077e-05
3130 1.0048762478454e-05
3140 9.97799746593753e-06
3150 9.90793360144959e-06
3160 9.83856195269084e-06
3170 9.76987372647287e-06
3180 9.7018602656096e-06
3190 9.63451304702989e-06
3200 9.56782367844689e-06
3210 9.50178389713674e-06
3220 9.43638556694104e-06
3230 9.37162067549124e-06
3240 9.3074813328764e-06
3250 9.24395976920067e-06
3260 9.18104833202982e-06
3270 9.11873948483688e-06
3280 9.05702580467072e-06
3290 8.99589997993555e-06
3300 8.93535480883667e-06
3310 8.87538319693792e-06
3320 8.81597815616253e-06
3330 8.75713280157342e-06
3340 8.69884035070712e-06
3350 8.64109412179737e-06
3360 8.58388753088857e-06
3370 8.52721409128065e-06
3380 8.47106741141967e-06
3390 8.41544119278836e-06
3400 8.36032922979513e-06
3410 8.30572540599928e-06
3420 8.25162369466614e-06
3430 8.19801815532539e-06
3440 8.14490293465919e-06
3450 8.09227226228337e-06
3460 8.04012045119151e-06
3470 7.98844189631165e-06
3480 7.93723107184174e-06
3490 7.88648253136071e-06
3500 7.83619090560794e-06
3510 7.78635090137314e-06
3520 7.73695730027502e-06
3530 7.68800495776212e-06
3540 7.63948880178056e-06
3550 7.59140383066459e-06
3560 7.54374511358069e-06
3570 7.49650778830713e-06
3580 7.44968706034577e-06
3590 7.40327820147879e-06
3600 7.35727654921359e-06
3610 7.31167750567252e-06
3620 7.26647653603862e-06
3630 7.22166916811151e-06
3640 7.1772509909751e-06
3650 7.13321765399844e-06
3660 7.08956486583645e-06
3670 7.04628839387489e-06
3680 7.00338406256495e-06
3690 6.96084775342332e-06
3700 6.91867540314473e-06
3710 6.87686300315793e-06
3720 6.83540659973669e-06
3730 6.79430229089117e-06
3740 6.75354622758917e-06
3750 6.71313461231282e-06
3760 6.67306369750431e-06
3770 6.63332978589892e-06
3780 6.59392922897073e-06
3790 6.55485842648851e-06
3800 6.51611382596062e-06
3810 6.47769192119174e-06
3820 6.43958925228283e-06
3830 6.40180240452093e-06
3840 6.36432800771303e-06
3850 6.32716273618605e-06
3860 6.29030330678848e-06
3870 6.25374647911237e-06
3880 6.2174890547162e-06
3890 6.18152787679183e-06
3900 6.14585982861016e-06
3910 6.11048183396523e-06
3920 6.07539085584197e-06
3930 6.04058389608308e-06
3940 6.00605799494502e-06
3950 5.97181022976567e-06
3960 5.93783771618561e-06
3970 5.90413760515052e-06
3980 5.87070708435444e-06
3990 5.83754337657449e-06
4000 5.80464373978185e-06
4010 5.77200546636458e-06
4020 5.73962588235055e-06
4030 5.7075023476294e-06
4040 5.67563225450929e-06
4050 5.644013028272e-06
4060 5.61264212550761e-06
4070 5.58151703500265e-06
4080 5.55063527596378e-06
4090 5.51999439868389e-06
4100 5.48959198343191e-06
4110 5.45942563967561e-06
4120 5.42949300674778e-06
4130 5.39979175306904e-06
4140 5.37031957437151e-06
4150 5.34107419547514e-06
4160 5.31205336862239e-06
4170 5.28325487270109e-06
4180 5.25467651391054e-06
4190 5.22631612509539e-06
4200 5.19817156474645e-06
4210 5.17024071700067e-06
4220 5.14252149197425e-06
4230 5.11501182398622e-06
4240 5.08770967233563e-06
4250 5.06061302074645e-06
4260 5.0337198765904e-06
4270 5.00702827122002e-06
4280 4.98053625874739e-06
4290 4.95424191671034e-06
4300 4.92814334507319e-06
4310 4.90223866589368e-06
4320 4.87652602387811e-06
4330 4.85100358482704e-06
4340 4.82566953607932e-06
4350 4.80052208617909e-06
4360 4.77555946465369e-06
4370 4.75077992112549e-06
4380 4.72618172564498e-06
4390 4.70176316869075e-06
4400 4.67752255983722e-06
4410 4.65345822830976e-06
4420 4.62956852242957e-06
4430 4.6058518096137e-06
4440 4.58230647593094e-06
4450 4.55893092554671e-06
4460 4.53572358127818e-06
4470 4.51268288315099e-06
4480 4.48980728973147e-06
4490 4.46709527623934e-06
4500 4.44454533565786e-06
4510 4.42215597762363e-06
4520 4.39992572842662e-06
4530 4.37785313145422e-06
4540 4.35593674574797e-06
4550 4.33417514655865e-06
4560 4.31256692556836e-06
4570 4.29111068966925e-06
4580 4.26980506096353e-06
4590 4.2486486775406e-06
4600 4.22764019170074e-06
4610 4.20677827150939e-06
4620 4.18606159879875e-06
4630 4.16548887083312e-06
4640 4.14505879831051e-06
4650 4.12477010625079e-06
4660 4.10462153421776e-06
4670 4.08461183476483e-06
4680 4.0647397743232e-06
4690 4.04500413264675e-06
4700 4.02540370292304e-06
4710 4.00593729110721e-06
4720 3.98660371625503e-06
4730 3.9674018099678e-06
4740 3.94833041650333e-06
4750 3.92938839266499e-06
4760 3.91057460702449e-06
4770 3.8918879409211e-06
4780 3.87332728724044e-06
4790 3.85489155041441e-06
4800 3.83657964719841e-06
4810 3.81839050511701e-06
4820 3.8003230633521e-06
4830 3.78237627274292e-06
4840 3.76454909434276e-06
4850 3.7468405005292e-06
4860 3.72924947467101e-06
4870 3.71177501057307e-06
4880 3.69441611258736e-06
4890 3.67717179550198e-06
4900 3.66004108443008e-06
4910 3.64302301458785e-06
4920 3.62611663096146e-06
4930 3.60932098897315e-06
4940 3.59263515326003e-06
4950 3.57605819834017e-06
4960 3.55958920839061e-06
4970 3.5432272771363e-06
4980 3.52697150673986e-06
4990 3.51082100980005e-06
5000 3.49477490713124e-06
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.77673205707904
20 4.75840802031253
30 4.72840074066855
40 4.68662136396623
50 4.6312989909926
60 4.56024918377598
70 4.47196921856541
80 4.36575154225118
90 4.24146426545251
100 4.09951274632513
110 3.94088135298298
120 3.76717430521226
130 3.58064229594628
140 3.384206609344
150 3.18149651213978
160 2.97689743457694
170 2.77555217588625
180 2.58316085993625
190 2.40534856430737
200 2.2464936705838
210 2.10839465224018
220 1.98967653438619
230 1.88658465484591
240 1.79470863939429
250 1.71046336259107
260 1.63161143928938
270 1.55700247121546
280 1.48608364157639
290 1.41854502612944
300 1.35415610650608
310 1.29271375419663
320 1.23403057478715
330 1.17793283572502
340 1.12425973706931
350 1.07286267223193
360 1.02360441134043
370 0.976358261309545
380 0.931007240385767
390 0.887443288318537
400 0.845566523277418
410 0.805284550619047
420 0.766511824949847
430 0.729169064714215
440 0.693182717230651
450 0.65848447137547
460 0.625010814770866
470 0.592702632239397
480 0.561504842355025
490 0.531366069096708
500 0.502238345859917
510 0.47407684938544
520 0.446839661516163
530 0.420487557094634
540 0.394983816781519
550 0.370294064135029
560 0.346386126989891
570 0.323229924083478
580 0.300797379109737
590 0.279062366117368
600 0.258000692692872
610 0.237590131145151
620 0.217810513700453
630 0.198643916806162
640 0.180074974213886
650 0.162091382346072
660 0.144684701163571
670 0.12785162099712
680 0.111595980979619
690 0.0959320224318549
700 0.0808896944782339
710 0.0665233614082822
720 0.0529259742343801
730 0.040251183560077
740 0.0287437802852978
750 0.0187673723868015
760 0.0107846554785502
770 0.00519835921803125
780 0.00202060955209249
790 0.000662240187986551
800 0.000250981267060579
810 0.00016386552105907
820 0.000149038894163844
830 0.000144885529782646
840 0.00014185391682553
850 2.66833080673233
860 2.47143325302556
870 2.37037482755717
880 2.32101684526164
890 2.29614349702443
900 2.28242334434612
910 2.27361913711182
920 2.26661288891845
930 2.25955198515838
940 2.25098876985013
950 2.23943986220148
960 2.22314255143628
970 2.19997114203969
980 2.16758807952636
990 2.12393767612079
1000 2.06805243344494
1010 2.00080589954287
1020 1.92500856137282
1030 1.8445705847219
1040 1.76320919088725
1050 1.68352740625397
1060 1.60685943723676
1070 1.53364240048506
1080 1.46386780285897
1090 1.39737025549618
1100 1.33395094965319
1110 1.27341515268575
1120 1.21558032797971
1130 1.16027707915073
1140 1.10734868852983
1150 1.05665036583725
1160 1.00804842054081
1170 0.961419424401976
1180 0.916649396583084
1190 0.873633028697067
1200 0.832272958662806
1210 0.792479097105664
1220 0.75416800692365
1230 0.717262334759726
1240 0.68169029202843
1250 0.647385182561194
1260 0.61428497368239
1270 0.58233190749269
1280 0.551472149243404
1290 0.521655469887766
1300 0.49283496016371
1310 0.46496677388284
1320 0.438009898468309
1330 0.41192595120728
1340 0.386679000180178
1350 0.362235409432255
1360 0.338563708717002
1370 0.315634489150511
1380 0.293420327504178
1390 0.271895743841339
1400 0.251037200110686
1410 0.230823151698938
1420 0.211234170735627
1430 0.192253170683137
1440 0.173865779091605
1450 0.156060933969433
1460 0.138831827129093
1470 0.122177399402952
1480 0.106104732632996
1490 0.090632923108611
1500 0.07579942079524
1510 0.061670430872651
1520 0.0483576896480622
1530 0.0360438709663147
1540 0.0250145925324577
1550 0.0156771000007986
1560 0.00850275223919672
1570 0.00379843231969434
1580 0.00136259987007725
1590 0.000438516490518293
1600 0.000193331508895556
1610 0.000147083784820312
1620 0.000138920847048918
1630 0.000135641322383306
1640 0.000132848691173248
1650 4.06306546463866
1660 3.83968851163335
1670 3.61548373288511
1680 3.39866484564884
1690 3.19569308725011
1700 3.01143911818231
1710 2.84915160095206
1720 2.71023897662654
1730 2.59407348007819
1740 2.49806914889619
1750 2.41811112793177
1760 2.34918969022798
1770 2.28604366158826
1780 2.22375363033348
1790 2.15835132792302
1800 2.08744931866021
1810 2.01066232417039
1820 1.92946236574829
1830 1.84637400660512
1840 1.76391213994078
1850 1.68384938234042
1860 1.60707020494036
1870 1.53382228159682
1880 1.46403564387982
1890 1.39752971844131
1900 1.33410287336828
1910 1.27355997247642
1920 1.21571841789258
1930 1.16040878647252
1940 1.10747433680948
1950 1.05677025603691
1960 1.0081628323124
1970 0.961528617467205
1980 0.916753612140055
1990 0.873732490804054
2000 0.832367875569379
2010 0.79256966251385
2020 0.754254401170079
2030 0.717344725915143
2040 0.681768836914477
2050 0.647460027686617
2060 0.614356256102259
2070 0.582399755594962
2080 0.551536683467602
2090 0.521716803380623
2100 0.492893199376591
2110 0.465022019115539
2120 0.438062244363556
2130 0.411975487199964
2140 0.386725810904929
2150 0.36227957509261
2160 0.33860530541896
2170 0.315673589202774
2180 0.293456999686804
2190 0.271930053643847
2200 0.251069209939725
2210 0.230852921054461
2220 0.211261756352778
2230 0.192278626634637
2240 0.173889156841809
2250 0.156082282365918
2260 0.138851192309953
2270 0.122194824587573
2280 0.106120257752327
2290 0.0906465842260625
2300 0.0758112493012588
2310 0.0616804525999376
2320 0.0483659246227295
2330 0.0360503361611448
2340 0.0250193139403578
2350 0.015680146602887
2360 0.00850430244564937
2370 0.00379883946800208
2380 0.00136234352111908
2390 0.000438003620250815
2400 0.000192764288859948
2410 0.000146518862641609
2420 0.000138366670861312
2430 0.00013509821640767
2440 0.000132316351667217
2450 4.06334267280496
2460 3.84002815695194
2470 3.61587125755912
2480 3.39908260248271
2490 3.19612161660216
2500 3.01185846981945
2510 2.84954316279945
2520 2.71058774181903
2530 2.59436998483627
2540 2.49831014445942
2550 2.41829871689329
2560 2.34932954398286
2570 2.28614323134409
2580 2.22382090017709
2590 2.15839412213514
2600 2.08747486752733
2610 2.01067683261601
2620 1.92947060278886
2630 1.84637913666619
2640 1.76391592405173
2650 1.68385262446855
2660 1.60707320099555
2670 1.53382511874738
2680 1.46403834369811
2690 1.3975322870815
2700 1.3341053144156
2710 1.27356228926577
2720 1.21572061374367
2730 1.16041086465685
2740 1.10747630051113
2750 1.05677210832733
2760 1.008164576136
2770 0.961530255634496
2780 0.916755147325914
2790 0.873733925549596
2800 0.832369212286212
2810 0.792570903489892
2820 0.754255548576346
2830 0.717345781813072
2840 0.681769803263486
2850 0.647460906351703
2860 0.614357048861483
2870 0.582400464146749
2880 0.551537309437805
2890 0.521717348329343
2900 0.492893664804766
2910 0.465022406471351
2920 0.438062555048715
2930 0.41197572257597
2940 0.386725972299437
2950 0.362279663806086
2960 0.338605322731856
2970 0.315673536383567
2980 0.293456878001363
2990 0.271929864366805
3000 0.251068954368845
3010 0.230852600529464
3020 0.211261372280884
3030 0.192278180526316
3040 0.173888650362285
3050 0.156081717411446
3060 0.138850571123789
3070 0.122194149940847
3080 0.106119533233069
3090 0.0906458147111946
3100 0.0758104417400115
3110 0.0616796173203374
3120 0.0483650774679051
3130 0.0360495017322546
3140 0.0250185295358812
3150 0.0156794637668043
3160 0.0085037774664779
3170 0.00379850366984924
3180 0.00136217099356273
3190 0.000437925299820785
3200 0.000192721005201402
3210 0.000146484281465464
3220 0.000138333968265236
3230 0.000135066285430585
3240 0.000132285062584336
3250 4.06358797753359
3260 3.84032628629459
3270 3.61620994306516
3280 3.39944681847846
3290 3.19649468837867
3300 3.01222322930689
3310 2.84988354680511
3320 2.71089077109058
3330 2.59462745745754
3340 2.49851922957507
3350 2.4184612129509
3360 2.34945033650473
3370 2.28622874511112
3380 2.22387802655074
3390 2.15842963434365
3400 2.08749506230685
3410 2.01068716394527
3420 1.92947531299543
3430 1.84638108098511
3440 1.76391671752805
3450 1.68385301797233
3460 1.60707347612266
3470 1.53382535927311
3480 1.46403856920809
3490 1.39753250132531
3500 1.33410551821582
3510 1.27356248304076
3520 1.21572079786105
3530 1.16041103946635
3540 1.1074764663454
3550 1.05677226550133
3560 1.00816472494695
3570 0.961530396362254
3580 0.916755280233652
3590 0.873734050884619
3600 0.832369330280879
3610 0.792571014362585
3620 0.754255652532435
3630 0.71734587904587
3640 0.681769893955167
3650 0.647460990674186
3660 0.614357126977264
3670 0.582400536209688
3680 0.551537375593863
3690 0.521717408717271
3700 0.49289371955676
3710 0.46502245571366
3720 0.438062598902218
3730 0.411975761156735
3740 0.386726005719253
3750 0.362279692172995
3760 0.338605346150689
3770 0.315673554956507
3780 0.293456891828557
3790 0.271929873547059
3800 0.251068959000448
3810 0.230852600711225
3820 0.211261368113479
3830 0.192278172114125
3840 0.173888637815986
3850 0.15608170085181
3860 0.138850550687406
3870 0.122194125789026
3880 0.106119505566036
3890 0.0906457837912891
3900 0.075810407930284
3910 0.0616795811491573
3920 0.0483650397352585
3930 0.0360494636728079
3940 0.0250184930217975
3950 0.0156794314033238
3960 0.00850375215465393
3970 0.00379848716200859
3980 0.00136216225920061
3990 0.000437921119247453
4000 0.000192718540456438
4010 0.000146482251420776
4020 0.000138332037573741
4030 0.000135064399129137
4040 0.000132283214049234
4050 4.06360034654087
4060 3.84034132079566
4070 3.6162270242378
4080 3.39946518846187
4090 3.19651350615291
4100 3.01224162894001
4110 2.8499007180013
4120 2.71090605896342
4130 2.59464044795894
4140 2.49852977952911
4150 2.41846941274698
4160 2.34945643237538
4170 2.28623306106859
4180 2.22388091024815
4190 2.15843142753266
4200 2.08749608271293
4210 2.01068768675623
4220 1.92947555223893
4230 1.84638118068647
4240 1.76391675913894
4250 1.6838530393535
4260 1.60707349146985
4270 1.53382537280914
4280 1.46403858192085
4290 1.39753251340503
4300 1.33410552970547
4310 1.27356249396302
4320 1.21572080823607
4330 1.16041104931334
4340 1.10747647568269
4350 1.05677227434629
4360 1.008164733316
4370 0.961530404270889
4380 0.916755287696446
4390 0.873734057915286
4400 0.832369336892319
4410 0.79257102056693
4420 0.754255658341106
4430 0.717345884469625
4440 0.681769899004157
4450 0.647460995357996
4460 0.614357131304962
4470 0.582400540189867
4480 0.551537379234683
4490 0.521717412026498
4500 0.492893722541798
4510 0.465022458381589
4520 0.438062601259825
4530 0.411975763210543
4540 0.386726007475555
4550 0.362279693637882
4560 0.338605347330079
4570 0.31567355585618
4580 0.293456892454191
4590 0.271929873904267
4600 0.251068959094833
4610 0.230852600548435
4620 0.211261367699295
4630 0.192278171454564
4640 0.173888636917466
4650 0.156081699721375
4660 0.13885054933308
4670 0.122194124220349
4680 0.10611950379493
4690 0.090645781833474
4700 0.0758104058076238
4710 0.0616795788935899
4720 0.0483650373952561
4730 0.036049461323264
4740 0.0250184907762787
4750 0.0156794294196775
4760 0.00850375060806186
4770 0.00379848615685796
4780 0.00136216173010351
4790 0.000437920868258002
4800 0.000192718394007807
4810 0.000146482131361814
4820 0.000138331923485002
4830 0.000135064287669961
4840 0.000132283104819275
4850 4.06360109628281
4860 3.84034223209086
4870 3.61622805958105
4880 3.39946630191997
4890 3.19651464675161
4900 3.01224274419445
4910 2.84990175879812
4920 2.71090698560822
4930 2.59464123535445
4940 2.49853041899595
4950 2.41846990976273
4960 2.34945680186393
4970 2.28623332266858
4980 2.22388108503147
4990 2.15843153621383
5000 2.08749614455053
};
\addlegendentry{20-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.77673205707904
20 4.75840802031253
30 4.72840074066855
40 4.68662136396623
50 4.6312989909926
60 4.56024918377598
70 4.47196921856541
80 4.36575154225118
90 4.24146426545251
100 4.09951274632513
110 3.94088135298298
120 3.76717430521226
130 3.58064229594628
140 3.384206609344
150 3.18149651213978
160 2.97689743457694
170 2.77555217588625
180 2.58316085993625
190 2.40534856430737
200 2.2464936705838
210 2.10839465224018
220 1.98967653438619
230 1.88658465484591
240 1.79470863939429
250 1.71046336259107
260 1.63161143928938
270 1.55700247121546
280 1.48608364157639
290 1.41854502612944
300 1.35415610650608
310 1.29271375419663
320 1.23403057478715
330 1.17793283572502
340 1.12425973706931
350 1.07286267223193
360 1.02360441134043
370 0.976358261309545
380 0.931007240385767
390 0.887443288318537
400 0.845566523277418
410 0.805284550619047
420 0.766511824949847
430 0.729169064714215
440 0.693182717230651
450 0.65848447137547
460 0.625010814770866
470 0.592702632239397
480 0.561504842355025
490 0.531366069096708
500 0.502238345859917
510 0.47407684938544
520 0.446839661516163
530 0.420487557094634
540 0.394983816781519
550 0.370294064135029
560 0.346386126989891
570 0.323229924083478
580 0.300797379109737
590 0.279062366117368
600 0.258000692692872
610 0.237590131145151
620 0.217810513700453
630 0.198643916806162
640 0.180074974213886
650 0.162091382346072
660 0.144684701163571
670 0.12785162099712
680 0.111595980979619
690 0.0959320224318549
700 0.0808896944782339
710 0.0665233614082822
720 0.0529259742343801
730 0.040251183560077
740 0.0287437802852978
750 0.0187673723868015
760 0.0107846554785502
770 0.00519835921803125
780 0.00202060955209249
790 0.000662240187986551
800 0.000250981267060579
810 0.00016386552105907
820 0.000149038894163844
830 0.000144885529782646
840 0.00014185391682553
850 0.0001389740407437
860 0.000136177712963037
870 0.00013345912449203
880 0.000130815458722067
890 0.000128244103260511
900 0.000125742556838726
910 0.000123308422146695
920 0.000120939400790609
930 0.000118633288551995
940 0.000116387970905185
950 0.000114201418775828
960 0.000112071684527093
970 0.000109996898161158
980 0.000107975263719973
990 0.000106005055875769
1000 0.000104084616701416
1010 0.000102212352606101
1020 0.000100386731430979
1030 9.86062796929366e-05
1040 9.68695799690167e-05
1050 9.51752684138496e-05
1060 9.35220324009833e-05
1070 9.19086082827869e-05
1080 9.03337792623748e-05
1090 8.87963733695596e-05
1100 8.7295261536835e-05
1110 8.58293557695067e-05
1120 8.43976074037522e-05
1130 8.29990054498353e-05
1140 8.16325750137015e-05
1150 8.02973757947356e-05
1160 7.89925006541292e-05
1170 7.77170742506383e-05
1180 7.64702517406235e-05
1190 7.52512175388187e-05
1200 7.40591841349447e-05
1210 7.28933909672769e-05
1220 7.17531033451735e-05
1230 7.06376114228968e-05
1240 6.95462292181759e-05
1250 6.84782936755113e-05
1260 6.74331637722236e-05
1270 6.64102196622496e-05
1280 6.54088618599058e-05
1290 6.44285104588471e-05
1300 6.34686043841093e-05
1310 6.25286006787906e-05
1320 6.16079738194886e-05
1330 6.07062150624893e-05
1340 5.9822831818046e-05
1350 5.89573470498594e-05
1360 5.81092987019804e-05
1370 5.72782391484727e-05
1380 5.64637346659458e-05
1390 5.56653649299577e-05
1400 5.48827225292925e-05
1410 5.41154125038856e-05
1420 5.33630518974038e-05
1430 5.26252693328066e-05
1440 5.19017046016756e-05
1450 5.11920082704176e-05
1460 5.04958413050094e-05
1470 4.9812874707067e-05
1480 4.91427891674556e-05
1490 4.84852747316689e-05
1500 4.78400304789739e-05
1510 4.72067642143248e-05
1520 4.65851921728211e-05
1530 4.59750387336033e-05
1540 4.53760361472932e-05
1550 4.4787924272538e-05
1560 4.42104503222129e-05
1570 4.36433686211712e-05
1580 4.30864403700992e-05
1590 4.25394334220286e-05
1600 4.20021220639555e-05
1610 4.14742868083406e-05
1620 4.0955714192159e-05
1630 4.04461965824998e-05
1640 3.9945531990826e-05
1650 3.9453523892452e-05
1660 3.89699810537936e-05
1670 3.84947173651673e-05
1680 3.8027551679809e-05
1690 3.75683076591082e-05
1700 3.71168136223954e-05
1710 3.66729024038337e-05
1720 3.623641121131e-05
1730 3.58071814945404e-05
1740 3.53850588137306e-05
1750 3.49698927150088e-05
1760 3.45615366107443e-05
1770 3.41598476611971e-05
1780 3.37646866643837e-05
1790 3.33759179456106e-05
1800 3.29934092531126e-05
1810 3.26170316571339e-05
1820 3.22466594521176e-05
1830 3.18821700610039e-05
1840 3.15234439454137e-05
1850 3.11703645160533e-05
1860 3.08228180481152e-05
1870 3.04806935981228e-05
1880 3.01438829246603e-05
1890 2.9812280410435e-05
1900 2.94857829884476e-05
1910 2.91642900690503e-05
1920 2.88477034703361e-05
1930 2.85359273503039e-05
1940 2.82288681419107e-05
1950 2.79264344889008e-05
1960 2.7628537185076e-05
1970 2.73350891145663e-05
1980 2.70460051947641e-05
1990 2.67612023198138e-05
2000 2.64805993074324e-05
2010 2.62041168462845e-05
2020 2.59316774454676e-05
2030 2.5663205385329e-05
2040 2.53986266698369e-05
2050 2.51378689809512e-05
2060 2.48808616329921e-05
2070 2.46275355306746e-05
2080 2.43778231259206e-05
2090 2.41316583777795e-05
2100 2.38889767126826e-05
2110 2.36497149862513e-05
2120 2.34138114463267e-05
2130 2.3181205695888e-05
2140 2.2951838659746e-05
2150 2.27256525495712e-05
2160 2.25025908304755e-05
2170 2.22825981902597e-05
2180 2.20656205074388e-05
2190 2.18516048217099e-05
2200 2.16404993038655e-05
2210 2.14322532288147e-05
2220 2.12268169459406e-05
2230 2.10241418542312e-05
2240 2.08241803753006e-05
2250 2.06268859276326e-05
2260 2.04322129035983e-05
2270 2.02401166438104e-05
2280 2.00505534146966e-05
2290 1.98634803860731e-05
2300 1.9678855609162e-05
2310 1.94966379949424e-05
2320 1.93167872934996e-05
2330 1.91392640744859e-05
2340 1.89640297064697e-05
2350 1.87910463385066e-05
2360 1.8620276881931e-05
2370 1.84516849918159e-05
2380 1.8285235048765e-05
2390 1.81208921439246e-05
2400 1.79586220599992e-05
2410 1.77983912563739e-05
2420 1.7640166853683e-05
2430 1.74839166171559e-05
2440 1.7329608943295e-05
2450 1.71772128441106e-05
2460 1.70266979334643e-05
2470 1.68780344139696e-05
2480 1.67311930621139e-05
2490 1.65861452166016e-05
2500 1.64428627652535e-05
2510 1.6301318131795e-05
2520 1.61614842657531e-05
2530 1.60233346280236e-05
2540 1.58868431817671e-05
2550 1.57519843806408e-05
2560 1.5618733156697e-05
2570 1.54870649117234e-05
2580 1.53569555052524e-05
2590 1.5228381246013e-05
2600 1.5101318880606e-05
2610 1.49757455851773e-05
2620 1.48516389554265e-05
2630 1.47289769975023e-05
2640 1.46077381200094e-05
2650 1.44879011241272e-05
2660 1.43694451959497e-05
2670 1.42523498978253e-05
2680 1.41365951612515e-05
2690 1.40221612775493e-05
2700 1.39090288919785e-05
2710 1.37971789945235e-05
2720 1.36865929142305e-05
2730 1.35772523111033e-05
2740 1.34691391691089e-05
2750 1.3362235790515e-05
2760 1.32565247881189e-05
2770 1.3151989079252e-05
2780 1.30486118796735e-05
2790 1.29463766971316e-05
2800 1.28452673258117e-05
2810 1.27452678397866e-05
2820 1.26463625880202e-05
2830 1.25485361884836e-05
2840 1.24517735226037e-05
2850 1.23560597301564e-05
2860 1.22613802038263e-05
2870 1.21677205845439e-05
2880 1.20750667559344e-05
2890 1.19834048402101e-05
2900 1.189272119273e-05
2910 1.18030023976701e-05
2920 1.17142352638044e-05
2930 1.16264068192873e-05
2940 1.15395043083222e-05
2950 1.14535151864992e-05
2960 1.13684271161318e-05
2970 1.12842279631487e-05
2980 1.12009057925411e-05
2990 1.11184488649219e-05
3000 1.10368456321952e-05
3010 1.09560847345591e-05
3020 1.08761549961756e-05
3030 1.07970454221729e-05
3040 1.07187451955371e-05
3050 1.0641243672338e-05
3060 1.05645303801749e-05
3070 1.04885950136246e-05
3080 1.04134274317991e-05
3090 1.03390176547924e-05
3100 1.02653558614607e-05
3110 1.01924323850922e-05
3120 1.01202377124077e-05
3130 1.0048762478454e-05
3140 9.97799746593753e-06
3150 9.90793360144959e-06
3160 9.83856195269084e-06
3170 9.76987372647287e-06
3180 9.7018602656096e-06
3190 9.63451304702989e-06
3200 9.56782367844689e-06
3210 9.50178389713674e-06
3220 9.43638556694104e-06
3230 9.37162067549124e-06
3240 9.3074813328764e-06
3250 9.24395976920067e-06
3260 9.18104833202982e-06
3270 9.11873948483688e-06
3280 9.05702580467072e-06
3290 8.99589997993555e-06
3300 8.93535480883667e-06
3310 8.87538319693792e-06
3320 8.81597815616253e-06
3330 8.75713280157342e-06
3340 8.69884035070712e-06
3350 8.64109412179737e-06
3360 8.58388753088857e-06
3370 8.52721409128065e-06
3380 8.47106741141967e-06
3390 8.41544119278836e-06
3400 8.36032922979513e-06
3410 8.30572540599928e-06
3420 8.25162369466614e-06
3430 8.19801815532539e-06
3440 8.14490293465919e-06
3450 8.09227226228337e-06
3460 8.04012045119151e-06
3470 7.98844189631165e-06
3480 7.93723107184174e-06
3490 7.88648253136071e-06
3500 7.83619090560794e-06
3510 7.78635090137314e-06
3520 7.73695730027502e-06
3530 7.68800495776212e-06
3540 7.63948880178056e-06
3550 7.59140383066459e-06
3560 7.54374511358069e-06
3570 7.49650778830713e-06
3580 7.44968706034577e-06
3590 7.40327820147879e-06
3600 7.35727654921359e-06
3610 7.31167750567252e-06
3620 7.26647653603862e-06
3630 7.22166916811151e-06
3640 7.1772509909751e-06
3650 7.13321765399844e-06
3660 7.08956486583645e-06
3670 7.04628839387489e-06
3680 7.00338406256495e-06
3690 6.96084775342332e-06
3700 6.91867540314473e-06
3710 6.87686300315793e-06
3720 6.83540659973669e-06
3730 6.79430229089117e-06
3740 6.75354622758917e-06
3750 6.71313461231282e-06
3760 6.67306369750431e-06
3770 6.63332978589892e-06
3780 6.59392922897073e-06
3790 6.55485842648851e-06
3800 6.51611382596062e-06
3810 6.47769192119174e-06
3820 6.43958925228283e-06
3830 6.40180240452093e-06
3840 6.36432800771303e-06
3850 6.32716273618605e-06
3860 6.29030330678848e-06
3870 6.25374647911237e-06
3880 6.2174890547162e-06
3890 6.18152787679183e-06
3900 6.14585982861016e-06
3910 6.11048183396523e-06
3920 6.07539085584197e-06
3930 6.04058389608308e-06
3940 6.00605799494502e-06
3950 5.97181022976567e-06
3960 5.93783771618561e-06
3970 5.90413760515052e-06
3980 5.87070708435444e-06
3990 5.83754337657449e-06
4000 5.80464373978185e-06
4010 5.77200546636458e-06
4020 5.73962588235055e-06
4030 5.7075023476294e-06
4040 5.67563225450929e-06
4050 5.644013028272e-06
4060 5.61264212550761e-06
4070 5.58151703500265e-06
4080 5.55063527596378e-06
4090 5.51999439868389e-06
4100 5.48959198343191e-06
4110 5.45942563967561e-06
4120 5.42949300674778e-06
4130 5.39979175306904e-06
4140 5.37031957437151e-06
4150 5.34107419547514e-06
4160 5.31205336862239e-06
4170 5.28325487270109e-06
4180 5.25467651391054e-06
4190 5.22631612509539e-06
4200 5.19817156474645e-06
4210 5.17024071700067e-06
4220 5.14252149197425e-06
4230 5.11501182398622e-06
4240 5.08770967233563e-06
4250 5.06061302074645e-06
4260 5.0337198765904e-06
4270 5.00702827122002e-06
4280 4.98053625874739e-06
4290 4.95424191671034e-06
4300 4.92814334507319e-06
4310 4.90223866589368e-06
4320 4.87652602387811e-06
4330 4.85100358482704e-06
4340 4.82566953607932e-06
4350 4.80052208617909e-06
4360 4.77555946465369e-06
4370 4.75077992112549e-06
4380 4.72618172564498e-06
4390 4.70176316869075e-06
4400 4.67752255983722e-06
4410 4.65345822830976e-06
4420 4.62956852242957e-06
4430 4.6058518096137e-06
4440 4.58230647593094e-06
4450 4.55893092554671e-06
4460 4.53572358127818e-06
4470 4.51268288315099e-06
4480 4.48980728973147e-06
4490 4.46709527623934e-06
4500 4.44454533565786e-06
4510 4.42215597762363e-06
4520 4.39992572842662e-06
4530 4.37785313145422e-06
4540 4.35593674574797e-06
4550 4.33417514655865e-06
4560 4.31256692556836e-06
4570 4.29111068966925e-06
4580 4.26980506096353e-06
4590 4.2486486775406e-06
4600 4.22764019170074e-06
4610 4.20677827150939e-06
4620 4.18606159879875e-06
4630 4.16548887083312e-06
4640 4.14505879831051e-06
4650 4.12477010625079e-06
4660 4.10462153421776e-06
4670 4.08461183476483e-06
4680 4.0647397743232e-06
4690 4.04500413264675e-06
4700 4.02540370292304e-06
4710 4.00593729110721e-06
4720 3.98660371625503e-06
4730 3.9674018099678e-06
4740 3.94833041650333e-06
4750 3.92938839266499e-06
4760 3.91057460702449e-06
4770 3.8918879409211e-06
4780 3.87332728724044e-06
4790 3.85489155041441e-06
4800 3.83657964719841e-06
4810 3.81839050511701e-06
4820 3.8003230633521e-06
4830 3.78237627274292e-06
4840 3.76454909434276e-06
4850 3.7468405005292e-06
4860 3.72924947467101e-06
4870 3.71177501057307e-06
4880 3.69441611258736e-06
4890 3.67717179550198e-06
4900 3.66004108443008e-06
4910 3.64302301458785e-06
4920 3.62611663096146e-06
4930 3.60932098897315e-06
4940 3.59263515326003e-06
4950 3.57605819834017e-06
4960 3.55958920839061e-06
4970 3.5432272771363e-06
4980 3.52697150673986e-06
4990 3.51082100980005e-06
5000 3.49477490713124e-06
};
\addlegendentry{20-7-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.77673205707904
20 4.75840802031253
30 4.72840074066855
40 4.68662136396623
50 4.6312989909926
60 4.56024918377598
70 4.47196921856541
80 4.36575154225118
90 4.24146426545251
100 4.09951274632513
110 3.94088135298298
120 3.76717430521226
130 3.58064229594628
140 3.384206609344
150 3.18149651213978
160 2.97689743457694
170 2.77555217588625
180 2.58316085993625
190 2.40534856430737
200 2.2464936705838
210 2.10839465224018
220 1.98967653438619
230 1.88658465484591
240 1.79470863939429
250 1.71046336259107
260 1.63161143928938
270 1.55700247121546
280 1.48608364157639
290 1.41854502612944
300 1.35415610650608
310 1.29271375419663
320 1.23403057478715
330 1.17793283572502
340 1.12425973706931
350 1.07286267223193
360 1.02360441134043
370 0.976358261309545
380 0.931007240385767
390 0.887443288318537
400 0.845566523277418
410 0.805284550619047
420 0.766511824949847
430 0.729169064714215
440 0.693182717230651
450 0.65848447137547
460 0.625010814770866
470 0.592702632239397
480 0.561504842355025
490 0.531366069096708
500 0.502238345859917
510 0.47407684938544
520 0.446839661516163
530 0.420487557094634
540 0.394983816781519
550 0.370294064135029
560 0.346386126989891
570 0.323229924083478
580 0.300797379109737
590 0.279062366117368
600 0.258000692692872
610 0.237590131145151
620 0.217810513700453
630 0.198643916806162
640 0.180074974213886
650 0.162091382346072
660 0.144684701163571
670 0.12785162099712
680 0.111595980979619
690 0.0959320224318549
700 0.0808896944782339
710 0.0665233614082822
720 0.0529259742343801
730 0.040251183560077
740 0.0287437802852978
750 0.0187673723868015
760 0.0107846554785502
770 0.00519835921803125
780 0.00202060955209249
790 0.000662240187986551
800 0.000250981267060579
810 0.00016386552105907
820 0.000149038894163844
830 0.000144885529782646
840 0.000141731887822627
850 0.000138696578517949
860 0.000135683149014798
870 0.000132642392385196
880 0.000129634728028294
890 0.000126743999959711
900 0.000124431359990185
910 0.000126973615978132
920 0.000153691407140721
930 0.000257163603101906
940 0.000498936822772911
950 0.000827652413283864
960 0.00101689457021581
970 0.000896116610874853
980 0.000578733812607535
990 0.000299180482410066
1000 0.000155815768077661
1010 0.000107869830656471
1020 9.60174943056558e-05
1030 9.2627476881324e-05
1040 9.05253426235486e-05
1050 8.85639778165359e-05
1060 8.66803470569444e-05
1070 8.47875567476786e-05
1080 8.28462812687558e-05
1090 8.09159206289767e-05
1100 7.90713331043635e-05
1110 7.74516725567942e-05
1120 7.76184783322087e-05
1130 8.63293809639787e-05
1140 0.000121010612588179
1150 0.000199939603246158
1160 0.000302796768439917
1170 0.000356151982788377
1180 0.000310085024996298
1190 0.000206157755926695
1200 0.000119419574862611
1210 7.6910902772398e-05
1220 6.29849201432275e-05
1230 5.91648743952788e-05
1240 5.75788872666516e-05
1250 5.62992669431717e-05
1260 5.5100011914111e-05
1270 5.3938650575458e-05
1280 5.27427484086074e-05
1290 5.14988681611372e-05
1300 5.02693008254118e-05
1310 4.91085964393623e-05
1320 4.80827049684773e-05
1330 4.79747963419985e-05
1340 5.17838093887502e-05
1350 6.60313182277994e-05
1360 9.49752806801429e-05
1370 0.000126849979122601
1380 0.000136033099655153
1390 0.000113024474207468
1400 7.77087896645101e-05
1410 5.25187083824097e-05
1420 4.14103520751663e-05
1430 3.78136384749928e-05
1440 3.65208135890693e-05
1450 3.56790908482285e-05
1460 3.49200652718373e-05
1470 3.42200997140996e-05
1480 3.3514775926835e-05
1490 3.27409355700414e-05
1500 3.1919771597444e-05
1510 3.11255621786577e-05
1520 3.03956845482123e-05
1530 2.97474822839039e-05
1540 2.95244664919592e-05
1550 3.08213615612951e-05
1560 3.54027613693741e-05
1570 4.32250064720252e-05
1580 4.94894515478128e-05
1590 4.82304332559691e-05
1600 4.0079235061552e-05
1610 3.13631142784265e-05
1620 2.61617391793534e-05
1630 2.39933932081327e-05
1640 2.31080834723896e-05
1650 2.25538788078961e-05
1660 2.20600286632289e-05
1670 2.16173477191051e-05
1680 2.11986472568038e-05
1690 2.0744007061646e-05
1700 2.02299253758698e-05
1710 1.97015269646217e-05
1720 1.92104966408868e-05
1730 1.87647731176854e-05
1740 1.83937992499494e-05
1750 1.83643418278923e-05
1760 1.93054085746436e-05
1770 2.17839538324549e-05
1780 2.48999298705366e-05
1790 2.60512858608619e-05
1800 2.38038910234106e-05
1810 1.9894361991124e-05
1820 1.68291959727895e-05
1830 1.52789216568694e-05
1840 1.46097671862577e-05
1850 1.42310566575432e-05
1860 1.39139323183102e-05
1870 1.36354291296881e-05
1880 1.33903503761745e-05
1890 1.31345063599797e-05
1900 1.28239287933152e-05
1910 1.24733770516805e-05
1920 1.21348462812643e-05
1930 1.1834526432164e-05
1940 1.1563763217759e-05
1950 1.13566879146321e-05
1960 1.13748938888047e-05
1970 1.18706223839471e-05
1980 1.28293053062167e-05
1990 1.35524912840967e-05
2000 1.31950659104652e-05
2010 1.18747185976487e-05
2020 1.05037766241489e-05
2030 9.64571178829754e-06
2040 9.21661385611117e-06
2050 8.9670959063648e-06
2060 8.7640560713087e-06
2070 8.58752053545242e-06
2080 8.44333400984443e-06
2090 8.30617163094516e-06
2100 8.13015345968449e-06
2110 7.90476425072129e-06
2120 7.66945964669752e-06
2130 7.46072046853286e-06
2140 7.28112569980954e-06
2150 7.1206348106756e-06
2160 7.01985635853664e-06
2170 7.07435656088773e-06
2180 7.34927249268491e-06
2190 7.67620787966994e-06
2200 7.67812945223767e-06
2210 7.21205966447425e-06
2220 6.57134296033757e-06
2230 6.08582706718153e-06
2240 5.80979612085919e-06
2250 5.64494532850901e-06
2260 5.51476693544384e-06
2270 5.40170075247204e-06
2280 5.3145163345647e-06
2290 5.2430460043551e-06
2300 5.15094997532994e-06
2310 5.01382880435663e-06
2320 4.85292975560547e-06
2330 4.70516653150455e-06
2340 4.58251306090229e-06
2350 4.47603191278123e-06
2360 4.38831669602457e-06
2370 4.35748522298329e-06
2380 4.42980068682264e-06
2390 4.57417414401196e-06
2400 4.62820674484998e-06
2410 4.45627648038016e-06
2420 4.13532781518011e-06
2430 3.84583203094646e-06
2440 3.66265418549894e-06
2450 3.55175459909596e-06
2460 3.46787500449253e-06
2470 3.39558099582415e-06
2480 3.34246682565098e-06
2490 3.30728889208487e-06
2500 3.26500629377335e-06
2510 3.18690032330426e-06
2520 3.07855705516946e-06
2530 2.97174523244959e-06
2540 2.88481721399947e-06
2550 2.81412312685969e-06
2560 2.75155748485911e-06
2570 2.70722954476277e-06
2580 2.70251878009553e-06
2590 2.74028463032039e-06
2600 2.76694715695136e-06
2610 2.70843314187363e-06
2620 2.56584444702224e-06
2630 2.41376995047116e-06
2640 2.30428101832825e-06
2650 2.23338117688598e-06
2660 2.17974993055314e-06
2670 2.13239815138877e-06
2680 2.09626052716239e-06
2690 2.07396871765297e-06
2700 2.05340248449204e-06
2710 2.01271723276886e-06
2720 1.94719764223805e-06
2730 1.87590450084762e-06
2740 1.81613796845781e-06
2750 1.76896935089044e-06
2760 1.72842385492977e-06
2770 1.69682977313457e-06
2780 1.68769055264306e-06
2790 1.7098202234056e-06
2800 1.73898429012276e-06
2810 1.72243524221294e-06
2820 1.64143566971919e-06
2830 1.53783903689142e-06
2840 1.45702916498625e-06
2850 1.40563943795691e-06
2860 1.36977285114526e-06
2870 1.33907560029289e-06
2880 1.31435768935262e-06
2890 1.29875614129915e-06
2900 1.28763367412965e-06
2910 1.26716163495466e-06
2920 1.22954431258648e-06
2930 1.18392273906753e-06
2940 1.14359349900894e-06
2950 1.11204129149556e-06
2960 1.08578216573285e-06
2970 1.06364224783384e-06
2980 1.05249231385773e-06
2990 1.0599389839161e-06
3000 1.07832113716011e-06
3010 1.07791746151165e-06
3020 1.03786790828231e-06
3030 9.75150806659109e-07
3040 9.20642738488908e-07
3050 8.84816859558768e-07
3060 8.60798304191945e-07
3070 8.40947602553932e-07
3080 8.23794017890123e-07
3090 8.11451982607458e-07
3100 8.02948119882352e-07
3110 7.91632865926317e-07
3120 7.7132023146298e-07
3130 7.44677374098224e-07
3140 7.19392287962251e-07
3150 6.9900218868657e-07
3160 6.8219551851989e-07
3170 6.67618081706678e-07
3180 6.59139546055343e-07
3190 6.62752517754939e-07
3200 6.77099949997206e-07
3210 6.84283357088589e-07
3220 6.65017469203555e-07
3230 6.24465472109925e-07
3240 5.84828356964273e-07
3250 5.58048326437799e-07
3260 5.4117877690274e-07
3270 5.2831377317375e-07
3280 5.16959355323365e-07
3290 5.0823686748025e-07
3300 5.02292674231519e-07
3310 4.95936088307225e-07
3320 4.84797039290719e-07
3330 4.68975495437896e-07
3340 4.52875917766882e-07
3350 4.39525783768602e-07
3360 4.28652877637603e-07
3370 4.1922621207835e-07
3380 4.13207322469411e-07
3390 4.14981036422901e-07
3400 4.25816247817679e-07
3410 4.35497827355746e-07
3420 4.28163783650071e-07
3430 4.02453014691773e-07
3440 3.73440378398371e-07
3450 3.52860137553535e-07
3460 3.40520132979805e-07
3470 3.31981728995956e-07
3480 3.24589982780843e-07
3490 3.18573541324696e-07
3500 3.14341217499958e-07
3510 3.10526542035561e-07
3520 3.04406553186531e-07
3530 2.95185990872859e-07
3540 2.85119133636158e-07
3550 2.76448781866279e-07
3560 2.69407583131098e-07
3570 2.63233757236137e-07
3580 2.58310406064943e-07
3590 2.5664364544653e-07
3600 2.59634676091913e-07
3610 2.63897117491751e-07
3620 2.61614890417761e-07
3630 2.49708188682085e-07
3640 2.34202591653521e-07
3650 2.21962147439747e-07
3660 2.14127236941586e-07
3670 2.08656192768331e-07
3680 2.03991529557079e-07
3690 2.00270643402334e-07
3700 1.9799936190612e-07
3710 1.96452340284203e-07
3720 1.93420576999337e-07
3730 1.87637279047692e-07
3740 1.80551673167884e-07
3750 1.74298397270789e-07
3760 1.69444171249644e-07
3770 1.65437072707775e-07
3780 1.62099316858288e-07
3790 1.60508781488211e-07
3800 1.61862874104024e-07
3810 1.64909996658302e-07
3820 1.649192323816e-07
3830 1.58641454639508e-07
3840 1.48834673585618e-07
3850 1.40374540436028e-07
3860 1.34865436374199e-07
3870 1.31199795694315e-07
3880 1.28178517133648e-07
3890 1.25563505370963e-07
3900 1.23661186512969e-07
3910 1.22309095518247e-07
3920 1.20517465784786e-07
3930 1.17404081678707e-07
3940 1.13396630530005e-07
3950 1.09618650601107e-07
3960 1.06561561130647e-07
3970 1.04021747993066e-07
3980 1.01773882210665e-07
3990 1.00348672926742e-07
4000 1.00509106704116e-07
4010 1.020112686545e-07
4020 1.02489220998869e-07
4030 9.95393586444848e-08
4040 9.39646939146499e-08
4050 8.86228643803832e-08
4060 8.49539233405139e-08
4070 8.25320487507497e-08
4080 8.0611688435539e-08
4090 7.90044353271568e-08
4100 7.79832216579734e-08
4110 7.7543718002282e-08
4120 7.69074390838398e-08
4130 7.51081893346495e-08
4140 7.22625165261448e-08
4150 6.93990949152123e-08
4160 6.71555694387038e-08
4170 6.54344213257829e-08
4180 6.39494605048085e-08
4190 6.27773677486232e-08
4200 6.22884203105301e-08
4210 6.25515172991697e-08
4220 6.26714868889877e-08
4230 6.13621325973313e-08
4240 5.86019817117034e-08
4250 5.56624460967825e-08
4260 5.34574002841737e-08
4270 5.19301154300322e-08
4280 5.07119544135293e-08
4290 4.96843916009126e-08
4300 4.90519259654931e-08
4310 4.89015368199119e-08
4320 4.87675252403008e-08
4330 4.78512335311265e-08
4340 4.60168767535407e-08
4350 4.39841231214544e-08
4360 4.23693449214113e-08
4370 4.11923534171521e-08
4380 4.02297934964935e-08
4390 3.94173005346943e-08
4400 3.89460588223756e-08
4410 3.89302962089388e-08
4420 3.89979829540366e-08
4430 3.83949977367237e-08
4440 3.6894724830816e-08
4450 3.51201600023998e-08
4460 3.36982047821621e-08
4470 3.26980237330687e-08
4480 3.19164155104801e-08
4490 3.123709502173e-08
4500 3.0770087255938e-08
4510 3.06094620761144e-08
4520 3.0555913910213e-08
4530 3.01171840799697e-08
4540 2.90764512467234e-08
4550 2.77988358998726e-08
4560 2.67269208986676e-08
4570 2.59451076178863e-08
4580 2.53253356063965e-08
4590 2.47922338214579e-08
4600 2.44527602610844e-08
4610 2.4415726551652e-08
4620 2.45209854643491e-08
4630 2.42834147234916e-08
4640 2.34278703103996e-08
4650 2.22756902923393e-08
4660 2.12952458999993e-08
4670 2.06093476728952e-08
4680 2.00978568232202e-08
4690 1.96605466351585e-08
4700 1.93490918842798e-08
4710 1.92479759908437e-08
4720 1.92749375349521e-08
4730 1.91036599872518e-08
4740 1.85021242771199e-08
4750 1.76549426189609e-08
4760 1.69021072693454e-08
4770 1.63595211821743e-08
4780 1.59514906838965e-08
4790 1.55975725668611e-08
4800 1.53279609005352e-08
4810 1.52092825000949e-08
4820 1.5201815029009e-08
4830 1.50799551734693e-08
4840 1.46491976327212e-08
4850 1.40126579228905e-08
4860 1.34237725379904e-08
4870 1.29894708322809e-08
4880 1.26623577179075e-08
4890 1.2377946667641e-08
4900 1.21515632001135e-08
4910 1.20363696787251e-08
4920 1.20164899142239e-08
4930 1.19325722636177e-08
4940 1.162127571952e-08
4950 1.11354009346698e-08
4960 1.06678593736476e-08
4970 1.03165789244741e-08
4980 1.00529985447295e-08
4990 9.82522752046577e-09
5000 9.6384734638022e-09
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots2200.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=.75}, fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=3.69772108357091e-09, ymax=12.9902201766837,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.7832365537611
20 4.7832365537611
30 4.7832365537611
40 4.7832365537611
50 4.7832365537611
60 4.7832365537611
70 4.7832365537611
80 4.7832365537611
90 4.7832365537611
100 4.7832365537611
110 4.7832365537611
120 4.7832365537611
130 4.7832365537611
140 4.7832365537611
150 4.7832365537611
160 4.7832365537611
170 4.7832365537611
180 4.7832365537611
190 4.7832365537611
200 4.7832365537611
210 4.7832365537611
220 4.7832365537611
230 4.7832365537611
240 4.7832365537611
250 4.7832365537611
260 4.7832365537611
270 4.7832365537611
280 4.7832365537611
290 4.7832365537611
300 4.7832365537611
310 4.7832365537611
320 4.7832365537611
330 4.7832365537611
340 4.7832365537611
350 4.7832365537611
360 4.7832365537611
370 4.7832365537611
380 4.7832365537611
390 4.7832365537611
400 4.7832365537611
410 4.7832365537611
420 4.7832365537611
430 4.7832365537611
440 4.7832365537611
450 4.7832365537611
460 4.7832365537611
470 4.7832365537611
480 4.7832365537611
490 4.7832365537611
500 4.7832365537611
510 4.7832365537611
520 4.7832365537611
530 4.7832365537611
540 4.7832365537611
550 4.7832365537611
560 4.7832365537611
570 4.7832365537611
580 4.7832365537611
590 4.7832365537611
600 4.7832365537611
610 4.7832365537611
620 4.7832365537611
630 4.7832365537611
640 4.7832365537611
650 4.7832365537611
660 4.7832365537611
670 4.7832365537611
680 4.7832365537611
690 4.7832365537611
700 4.7832365537611
710 4.7832365537611
720 4.7832365537611
730 4.7832365537611
740 4.7832365537611
750 4.7832365537611
760 4.7832365537611
770 4.7832365537611
780 4.7832365537611
790 4.7832365537611
800 4.7832365537611
810 4.7832365537611
820 4.7832365537611
830 4.7832365537611
840 4.7832365537611
850 4.7832365537611
860 4.7832365537611
870 4.7832365537611
880 4.7832365537611
890 4.7832365537611
900 4.7832365537611
910 4.7832365537611
920 4.7832365537611
930 4.7832365537611
940 4.7832365537611
950 4.7832365537611
960 4.7832365537611
970 4.7832365537611
980 4.7832365537611
990 4.7832365537611
1000 4.7832365537611
1010 4.7832365537611
1020 4.7832365537611
1030 4.7832365537611
1040 4.7832365537611
1050 4.7832365537611
1060 4.7832365537611
1070 4.7832365537611
1080 4.7832365537611
1090 4.7832365537611
1100 4.7832365537611
1110 4.7832365537611
1120 4.7832365537611
1130 4.7832365537611
1140 4.7832365537611
1150 4.7832365537611
1160 4.7832365537611
1170 4.7832365537611
1180 4.7832365537611
1190 4.7832365537611
1200 4.7832365537611
1210 4.7832365537611
1220 4.7832365537611
1230 4.7832365537611
1240 4.7832365537611
1250 4.7832365537611
1260 4.7832365537611
1270 4.7832365537611
1280 4.7832365537611
1290 4.7832365537611
1300 4.7832365537611
1310 4.7832365537611
1320 4.7832365537611
1330 4.7832365537611
1340 4.7832365537611
1350 4.7832365537611
1360 4.7832365537611
1370 4.7832365537611
1380 4.7832365537611
1390 4.7832365537611
1400 4.7832365537611
1410 4.7832365537611
1420 4.7832365537611
1430 4.7832365537611
1440 4.7832365537611
1450 4.7832365537611
1460 4.7832365537611
1470 4.7832365537611
1480 4.7832365537611
1490 4.7832365537611
1500 4.7832365537611
1510 4.7832365537611
1520 4.7832365537611
1530 4.7832365537611
1540 4.7832365537611
1550 4.7832365537611
1560 4.7832365537611
1570 4.7832365537611
1580 4.7832365537611
1590 4.7832365537611
1600 4.7832365537611
1610 4.7832365537611
1620 4.7832365537611
1630 4.7832365537611
1640 4.7832365537611
1650 4.7832365537611
1660 4.7832365537611
1670 4.7832365537611
1680 4.7832365537611
1690 4.7832365537611
1700 4.7832365537611
1710 4.7832365537611
1720 4.7832365537611
1730 4.7832365537611
1740 4.7832365537611
1750 4.7832365537611
1760 4.7832365537611
1770 4.7832365537611
1780 4.7832365537611
1790 4.7832365537611
1800 4.7832365537611
1810 4.7832365537611
1820 4.7832365537611
1830 4.7832365537611
1840 4.7832365537611
1850 4.7832365537611
1860 4.7832365537611
1870 4.7832365537611
1880 4.7832365537611
1890 4.7832365537611
1900 4.7832365537611
1910 4.7832365537611
1920 4.7832365537611
1930 4.7832365537611
1940 4.7832365537611
1950 4.7832365537611
1960 4.7832365537611
1970 4.7832365537611
1980 4.7832365537611
1990 4.7832365537611
2000 4.7832365537611
2010 4.7832365537611
2020 4.7832365537611
2030 4.7832365537611
2040 4.7832365537611
2050 4.7832365537611
2060 4.7832365537611
2070 4.7832365537611
2080 4.7832365537611
2090 4.7832365537611
2100 4.7832365537611
2110 4.7832365537611
2120 4.7832365537611
2130 4.7832365537611
2140 4.7832365537611
2150 4.7832365537611
2160 4.7832365537611
2170 4.7832365537611
2180 4.7832365537611
2190 4.7832365537611
2200 4.7832365537611
2210 4.7832365537611
2220 4.7832365537611
2230 4.7832365537611
2240 4.7832365537611
2250 4.7832365537611
2260 4.7832365537611
2270 4.7832365537611
2280 4.7832365537611
2290 4.7832365537611
2300 4.7832365537611
2310 4.7832365537611
2320 4.7832365537611
2330 4.7832365537611
2340 4.7832365537611
2350 4.7832365537611
2360 4.7832365537611
2370 4.7832365537611
2380 4.7832365537611
2390 4.7832365537611
2400 4.7832365537611
2410 4.7832365537611
2420 4.7832365537611
2430 4.7832365537611
2440 4.7832365537611
2450 4.7832365537611
2460 4.7832365537611
2470 4.7832365537611
2480 4.7832365537611
2490 4.7832365537611
2500 4.7832365537611
2510 4.7832365537611
2520 4.7832365537611
2530 4.7832365537611
2540 4.7832365537611
2550 4.7832365537611
2560 4.7832365537611
2570 4.7832365537611
2580 4.7832365537611
2590 4.7832365537611
2600 4.7832365537611
2610 4.7832365537611
2620 4.7832365537611
2630 4.7832365537611
2640 4.7832365537611
2650 4.7832365537611
2660 4.7832365537611
2670 4.7832365537611
2680 4.7832365537611
2690 4.7832365537611
2700 4.7832365537611
2710 4.7832365537611
2720 4.7832365537611
2730 4.7832365537611
2740 4.7832365537611
2750 4.7832365537611
2760 4.7832365537611
2770 4.7832365537611
2780 4.7832365537611
2790 4.7832365537611
2800 4.7832365537611
2810 4.7832365537611
2820 4.7832365537611
2830 4.7832365537611
2840 4.7832365537611
2850 4.7832365537611
2860 4.7832365537611
2870 4.7832365537611
2880 4.7832365537611
2890 4.7832365537611
2900 4.7832365537611
2910 4.7832365537611
2920 4.7832365537611
2930 4.7832365537611
2940 4.7832365537611
2950 4.7832365537611
2960 4.7832365537611
2970 4.7832365537611
2980 4.7832365537611
2990 4.7832365537611
3000 4.7832365537611
3010 4.7832365537611
3020 4.7832365537611
3030 4.7832365537611
3040 4.7832365537611
3050 4.7832365537611
3060 4.7832365537611
3070 4.7832365537611
3080 4.7832365537611
3090 4.7832365537611
3100 4.7832365537611
3110 4.7832365537611
3120 4.7832365537611
3130 4.7832365537611
3140 4.7832365537611
3150 4.7832365537611
3160 4.7832365537611
3170 4.7832365537611
3180 4.7832365537611
3190 4.7832365537611
3200 4.7832365537611
3210 4.7832365537611
3220 4.7832365537611
3230 4.7832365537611
3240 4.7832365537611
3250 4.7832365537611
3260 4.7832365537611
3270 4.7832365537611
3280 4.7832365537611
3290 4.7832365537611
3300 4.7832365537611
3310 4.7832365537611
3320 4.7832365537611
3330 4.7832365537611
3340 4.7832365537611
3350 4.7832365537611
3360 4.7832365537611
3370 4.7832365537611
3380 4.7832365537611
3390 4.7832365537611
3400 4.7832365537611
3410 4.7832365537611
3420 4.7832365537611
3430 4.7832365537611
3440 4.7832365537611
3450 4.7832365537611
3460 4.7832365537611
3470 4.7832365537611
3480 4.7832365537611
3490 4.7832365537611
3500 4.7832365537611
3510 4.7832365537611
3520 4.7832365537611
3530 4.7832365537611
3540 4.7832365537611
3550 4.7832365537611
3560 4.7832365537611
3570 4.7832365537611
3580 4.7832365537611
3590 4.7832365537611
3600 4.7832365537611
3610 4.7832365537611
3620 4.7832365537611
3630 4.7832365537611
3640 4.7832365537611
3650 4.7832365537611
3660 4.7832365537611
3670 4.7832365537611
3680 4.7832365537611
3690 4.7832365537611
3700 4.7832365537611
3710 4.7832365537611
3720 4.7832365537611
3730 4.7832365537611
3740 4.7832365537611
3750 4.7832365537611
3760 4.7832365537611
3770 4.7832365537611
3780 4.7832365537611
3790 4.7832365537611
3800 4.7832365537611
3810 4.7832365537611
3820 4.7832365537611
3830 4.7832365537611
3840 4.7832365537611
3850 4.7832365537611
3860 4.7832365537611
3870 4.7832365537611
3880 4.7832365537611
3890 4.7832365537611
3900 4.7832365537611
3910 4.7832365537611
3920 4.7832365537611
3930 4.7832365537611
3940 4.7832365537611
3950 4.7832365537611
3960 4.7832365537611
3970 4.7832365537611
3980 4.7832365537611
3990 4.7832365537611
4000 4.7832365537611
4010 4.7832365537611
4020 4.7832365537611
4030 4.7832365537611
4040 4.7832365537611
4050 4.7832365537611
4060 4.7832365537611
4070 4.7832365537611
4080 4.7832365537611
4090 4.7832365537611
4100 4.7832365537611
4110 4.7832365537611
4120 4.7832365537611
4130 4.7832365537611
4140 4.7832365537611
4150 4.7832365537611
4160 4.7832365537611
4170 4.7832365537611
4180 4.7832365537611
4190 4.7832365537611
4200 4.7832365537611
4210 4.7832365537611
4220 4.7832365537611
4230 4.7832365537611
4240 4.7832365537611
4250 4.7832365537611
4260 4.7832365537611
4270 4.7832365537611
4280 4.7832365537611
4290 4.7832365537611
4300 4.7832365537611
4310 4.7832365537611
4320 4.7832365537611
4330 4.7832365537611
4340 4.7832365537611
4350 4.7832365537611
4360 4.7832365537611
4370 4.7832365537611
4380 4.7832365537611
4390 4.7832365537611
4400 4.7832365537611
4410 4.7832365537611
4420 4.7832365537611
4430 4.7832365537611
4440 4.7832365537611
4450 4.7832365537611
4460 4.7832365537611
4470 4.7832365537611
4480 4.7832365537611
4490 4.7832365537611
4500 4.7832365537611
4510 4.7832365537611
4520 4.7832365537611
4530 4.7832365537611
4540 4.7832365537611
4550 4.7832365537611
4560 4.7832365537611
4570 4.7832365537611
4580 4.7832365537611
4590 4.7832365537611
4600 4.7832365537611
4610 4.7832365537611
4620 4.7832365537611
4630 4.7832365537611
4640 4.7832365537611
4650 4.7832365537611
4660 4.7832365537611
4670 4.7832365537611
4680 4.7832365537611
4690 4.7832365537611
4700 4.7832365537611
4710 4.7832365537611
4720 4.7832365537611
4730 4.7832365537611
4740 4.7832365537611
4750 4.7832365537611
4760 4.7832365537611
4770 4.7832365537611
4780 4.7832365537611
4790 4.7832365537611
4800 4.7832365537611
4810 4.7832365537611
4820 4.7832365537611
4830 4.7832365537611
4840 4.7832365537611
4850 4.7832365537611
4860 4.7832365537611
4870 4.7832365537611
4880 4.7832365537611
4890 4.7832365537611
4900 4.7832365537611
4910 4.7832365537611
4920 4.7832365537611
4930 4.7832365537611
4940 4.7832365537611
4950 4.7832365537611
4960 4.7832365537611
4970 4.7832365537611
4980 4.7832365537611
4990 4.7832365537611
5000 4.7832365537611
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.44180316326644
20 3.67771664876252
30 2.96399436372348
40 2.53437370391494
50 2.36167620318587
60 2.30430835686454
70 2.28419251366737
80 2.27592125029233
90 2.27166769794507
100 2.26872079513895
110 2.26592510903509
120 2.26259043420056
130 2.25809190784664
140 2.2516707556118
150 2.24229201362834
160 2.22852833474508
170 2.20850280101398
180 2.17998549329133
190 2.14077757677545
200 2.08943985995663
210 2.02613899434607
220 1.95304978069317
230 1.87384124249518
240 1.7924520937644
250 1.71195269951387
260 1.63411346853982
270 1.55964049852439
280 1.48864273519198
290 1.42099008808904
300 1.35648853708113
310 1.29494007276136
320 1.23615741799646
330 1.17996639886522
340 1.1262057516732
350 1.07472643252779
360 1.02539080514172
370 0.97807180106664
380 0.932652093248187
390 0.889023304631466
400 0.847085263225585
410 0.806745308904914
420 0.76791765349893
430 0.730522793463886
440 0.694486973095348
450 0.65974169550032
460 0.626223278193425
470 0.59387245007946
480 0.562633986647837
490 0.532456380376984
500 0.503291543593939
510 0.475094541336527
520 0.447823352115164
530 0.421438654871502
540 0.395903640895675
550 0.371183850020057
560 0.347247031099879
570 0.324063027691095
580 0.301603691054815
590 0.279842824331515
600 0.258756164217881
610 0.238321410199977
620 0.218518317099029
630 0.199328875628471
640 0.180737619985987
650 0.16273212491849
660 0.145303793687824
670 0.12844910435292
680 0.112171594773519
690 0.0964850607408239
700 0.0814187696551184
710 0.0670260167409342
720 0.0533980608672433
730 0.0406859239343917
740 0.0291306155268845
750 0.0190913981595656
760 0.0110291071491588
770 0.00535364850128539
780 0.00209690122543582
790 0.00068892533741427
800 0.000257171881820173
810 0.000164631424446782
820 0.000148881299704917
830 0.000144628366810839
840 0.000141593437136156
850 0.000138717530466903
860 0.000135925453680574
870 0.000133211036546288
880 0.000130571452172989
890 0.000128004090127809
900 0.000125506451336244
910 0.000123076140631007
920 0.000120710861707174
930 0.000118408412381421
940 0.00011616668011083
950 0.000113983637752613
960 0.000111857339551547
970 0.000109785917341232
980 0.000107767576947304
990 0.000105800594778271
1000 0.000103883314597653
1010 0.000102014144459317
1020 0.000100191553806139
1030 9.84140707133152e-05
1040 9.66802792743415e-05
1050 9.49888171197788e-05
1060 9.33383730590265e-05
1070 9.17276848422244e-05
1080 9.01555370321772e-05
1090 8.8620758981528e-05
1100 8.71222229105184e-05
1110 8.56588420765636e-05
1120 8.42295690353101e-05
1130 8.28333939824066e-05
1140 8.14693431784308e-05
1150 8.0136477445425e-05
1160 7.88338907373731e-05
1170 7.7560708776625e-05
1180 7.631608775438e-05
1190 7.50992130920114e-05
1200 7.3909298260344e-05
1210 7.27455836508906e-05
1220 7.16073355022662e-05
1230 7.04938448718995e-05
1240 6.94044266577043e-05
1250 6.83384186609404e-05
1260 6.72951806922617e-05
1270 6.62740937176221e-05
1280 6.5274559042261e-05
1290 6.42959975288848e-05
1300 6.3337848852596e-05
1310 6.23995707856873e-05
1320 6.1480638516298e-05
1330 6.05805439929386e-05
1340 5.96987953002115e-05
1350 5.88349160587365e-05
1360 5.7988444852497e-05
1370 5.7158934679169e-05
1380 5.6345952423098e-05
1390 5.5549078351369e-05
1400 5.47679056301931e-05
1410 5.40020398611674e-05
1420 5.32510986366308e-05
1430 5.25147111130053e-05
1440 5.17925176025669e-05
1450 5.10841691796493e-05
1460 5.03893273047229e-05
1470 4.97076634622395e-05
1480 4.9038858813244e-05
1490 4.83826038617519e-05
1500 4.77385981351164e-05
1510 4.71065498743872e-05
1520 4.64861757399904e-05
1530 4.58772005267338e-05
1540 4.52793568906928e-05
1550 4.46923850849767e-05
1560 4.41160327088186e-05
1570 4.35500544625489e-05
1580 4.2994211915115e-05
1590 4.24482732773734e-05
1600 4.19120131864847e-05
1610 4.13852124963032e-05
1620 4.08676580768708e-05
1630 4.035914262146e-05
1640 3.98594644588357e-05
1650 3.93684273747308e-05
1660 3.88858404387626e-05
1670 3.84115178370115e-05
1680 3.79452787119261e-05
1690 3.74869470072259e-05
1700 3.70363513182426e-05
1710 3.65933247481465e-05
1720 3.61577047686135e-05
1730 3.57293330860431e-05
1740 3.53080555121066e-05
1750 3.48937218391798e-05
1760 3.4486185718996e-05
1770 3.40853045469602e-05
1780 3.36909393502394e-05
1790 3.33029546779606e-05
1800 3.29212184984051e-05
1810 3.2545602095535e-05
1820 3.21759799732924e-05
1830 3.18122297600087e-05
1840 3.14542321173672e-05
1850 3.11018706521393e-05
1860 3.07550318311423e-05
1870 3.04136048985271e-05
1880 3.00774817961758e-05
1890 2.97465570863187e-05
1900 2.94207278778158e-05
1910 2.90998937523268e-05
1920 2.87839566961434e-05
1930 2.84728210320218e-05
1940 2.81663933537901e-05
1950 2.78645824625112e-05
1960 2.75672993066411e-05
1970 2.72744569210781e-05
1980 2.69859703709852e-05
1990 2.67017566953909e-05
2000 2.64217348535656e-05
2010 2.61458256729519e-05
2020 2.58739517985385e-05
2030 2.56060376434553e-05
2040 2.5342009342344e-05
2050 2.50817947043958e-05
2060 2.48253231693862e-05
2070 2.45725257639329e-05
2080 2.43233350605276e-05
2090 2.40776851354596e-05
2100 2.38355115302902e-05
2110 2.35967512135504e-05
2120 2.33613425432155e-05
2130 2.31292252315107e-05
2140 2.2900340308829e-05
2150 2.26746300909797e-05
2160 2.24520381451043e-05
2170 2.22325092591458e-05
2180 2.20159894095406e-05
2190 2.18024257320204e-05
2200 2.15917664920795e-05
2210 2.13839610562205e-05
2220 2.11789598651979e-05
2230 2.09767144064843e-05
2240 2.07771771886245e-05
2250 2.05803017162554e-05
2260 2.03860424646818e-05
2270 2.01943548572281e-05
2280 2.00051952410352e-05
2290 1.9818520864856e-05
2300 1.96342898575175e-05
2310 1.94524612060487e-05
2320 1.92729947355863e-05
2330 1.9095851088613e-05
2340 1.89209917059729e-05
2350 1.87483788074427e-05
2360 1.85779753735238e-05
2370 1.84097451269016e-05
2380 1.82436525155705e-05
2390 1.80796626957358e-05
2400 1.79177415146059e-05
2410 1.77578554946267e-05
2420 1.75999718183828e-05
2430 1.7444058312277e-05
2440 1.72900834320977e-05
2450 1.71380162486967e-05
2460 1.69878264338896e-05
2470 1.68394842462449e-05
2480 1.66929605184274e-05
2490 1.65482266434314e-05
2500 1.64052545624793e-05
2510 1.62640167526984e-05
2520 1.61244862142418e-05
2530 1.59866364595196e-05
2540 1.58504415019856e-05
2550 1.57158758431475e-05
2560 1.55829144644626e-05
2570 1.54515328141258e-05
2580 1.53217067990763e-05
2590 1.51934127728959e-05
2600 1.50666275275935e-05
2610 1.49413282836131e-05
2620 1.48174926793976e-05
2630 1.46950987646166e-05
2640 1.45741249891751e-05
2650 1.44545501955529e-05
2660 1.43363536103669e-05
2670 1.42195148360447e-05
2680 1.41040138428306e-05
2690 1.39898309610142e-05
2700 1.38769468733813e-05
2710 1.37653426069972e-05
2720 1.365499952799e-05
2730 1.35458993316684e-05
2740 1.34380240381926e-05
2750 1.33313559840254e-05
2760 1.32258778164918e-05
2770 1.3121572486452e-05
2780 1.30184232426389e-05
2790 1.29164136257742e-05
2800 1.28155274620179e-05
2810 1.27157488564178e-05
2820 1.26170621898014e-05
2830 1.25194521098937e-05
2840 1.24229035284307e-05
2850 1.23274016148311e-05
2860 1.22329317907566e-05
2870 1.21394797257812e-05
2880 1.2047031331619e-05
2890 1.19555727581266e-05
2900 1.18650903880857e-05
2910 1.17755708320955e-05
2920 1.16870009257974e-05
2930 1.1599367723214e-05
2940 1.15126584941949e-05
2950 1.14268607191992e-05
2960 1.13419620856314e-05
2970 1.1257950483623e-05
2980 1.11748140022572e-05
2990 1.10925409257945e-05
3000 1.10111197295648e-05
3010 1.09305390765257e-05
3020 1.08507878134878e-05
3030 1.07718549680058e-05
3040 1.06937297443821e-05
3050 1.06164015208909e-05
3060 1.05398598460038e-05
3070 1.04640944350587e-05
3080 1.03890951683727e-05
3090 1.03148520858021e-05
3100 1.02413553862979e-05
3110 1.01685954229103e-05
3120 1.0096562701567e-05
3130 1.00252478767437e-05
3140 9.95464174979865e-06
3150 9.88473526564171e-06
3160 9.81551951051429e-06
3170 9.7469857091026e-06
3180 9.67912522198411e-06
3190 9.61192954340717e-06
3200 9.54539029873747e-06
3210 9.4794992419045e-06
3220 9.41424825318116e-06
3230 9.34962933707428e-06
3240 9.28563461977117e-06
3250 9.22225634758522e-06
3260 9.15948688362533e-06
3270 9.09731870690766e-06
3280 9.03574440991317e-06
3290 8.97475669581205e-06
3300 8.91434837813065e-06
3310 8.85451237708779e-06
3320 8.79524171859547e-06
3330 8.73652953259363e-06
3340 8.67836905038555e-06
3350 8.6207536037497e-06
3360 8.56367662305235e-06
3370 8.50713163447203e-06
3380 8.4511122599995e-06
3390 8.39561221466223e-06
3400 8.340625304748e-06
3410 8.28614542736084e-06
3420 8.23216656808956e-06
3430 8.17868279934242e-06
3440 8.12568827890381e-06
3450 8.07317724937917e-06
3460 8.02114403564147e-06
3470 7.96958304360995e-06
3480 7.91848875991708e-06
3490 7.86785574879989e-06
3500 7.81767865276617e-06
3510 7.76795218937476e-06
3520 7.71867115145763e-06
3530 7.66983040534353e-06
3540 7.62142488908157e-06
3550 7.57344961210826e-06
3560 7.5258996536931e-06
3570 7.47877016205045e-06
3580 7.43205635234112e-06
3590 7.38575350667237e-06
3600 7.33985697232153e-06
3610 7.29436216118096e-06
3620 7.24926454787056e-06
3630 7.2045596698489e-06
3640 7.1602431251927e-06
3650 7.1163105727079e-06
3660 7.07275773004223e-06
3670 7.02958037357426e-06
3680 6.98677433674799e-06
3690 6.94433550940676e-06
3700 6.90225983723813e-06
3710 6.86054332033059e-06
3720 6.81918201272946e-06
3730 6.77817202132669e-06
3740 6.73750950497265e-06
3750 6.69719067425412e-06
3760 6.65721178960688e-06
3770 6.61756916175982e-06
3780 6.57825914984755e-06
3790 6.53927816141042e-06
3800 6.50062265117324e-06
3810 6.46228912093427e-06
3820 6.42427411801094e-06
3830 6.38657423490674e-06
3840 6.34918610875612e-06
3850 6.31210642065838e-06
3860 6.27533189478946e-06
3870 6.2388592976248e-06
3880 6.20268543771729e-06
3890 6.16680716480911e-06
3900 6.13122136894351e-06
3910 6.09592498057587e-06
3920 6.06091496901939e-06
3930 6.02618834277813e-06
3940 5.99174214810372e-06
3950 5.95757346921744e-06
3960 5.92367942731098e-06
3970 5.89005717988034e-06
3980 5.85670392050375e-06
3990 5.82361687817556e-06
4000 5.79079331630705e-06
4010 5.75823053361457e-06
4020 5.72592586178811e-06
4030 5.69387666615739e-06
4040 5.66208034491478e-06
4050 5.63053432867111e-06
4060 5.59923607990065e-06
4070 5.56818309238594e-06
4080 5.53737289099576e-06
4090 5.50680303124107e-06
4100 5.47647109827576e-06
4110 5.44637470756282e-06
4120 5.41651150287592e-06
4130 5.3868791576317e-06
4140 5.35747537311337e-06
4150 5.32829787869282e-06
4160 5.29934443149749e-06
4170 5.27061281541119e-06
4180 5.24210084129617e-06
4190 5.21380634677104e-06
4200 5.18572719465649e-06
4210 5.15786127430751e-06
4220 5.13020649983709e-06
4230 5.1027608102272e-06
4240 5.07552216932883e-06
4250 5.04848856530682e-06
4260 5.02165800986276e-06
4270 4.99502853812395e-06
4280 4.96859820919848e-06
4290 4.94236510439894e-06
4300 4.9163273280195e-06
4310 4.89048300622574e-06
4320 4.86483028749873e-06
4330 4.83936734185786e-06
4340 4.81409236052777e-06
4350 4.78900355616041e-06
4360 4.76409916205789e-06
4370 4.73937743161734e-06
4380 4.71483663888606e-06
4390 4.69047507767328e-06
4400 4.66629106155025e-06
4410 4.64228292340607e-06
4420 4.61844901522568e-06
4430 4.59478770775679e-06
4440 4.57129739084294e-06
4450 4.54797647242433e-06
4460 4.52482337798266e-06
4470 4.50183655176239e-06
4480 4.47901445510546e-06
4490 4.45635556711732e-06
4500 4.43385838388988e-06
4510 4.41152141805734e-06
4520 4.38934319979545e-06
4530 4.3673222750451e-06
4540 4.34545720640056e-06
4550 4.32374657222123e-06
4560 4.30218896740886e-06
4570 4.28078300140911e-06
4580 4.25952729987689e-06
4590 4.23842050345513e-06
4600 4.21746126810785e-06
4610 4.19664826423194e-06
4620 4.17598017699028e-06
4630 4.15545570608966e-06
4640 4.13507356533671e-06
4650 4.11483248274891e-06
4660 4.09473120033255e-06
4670 4.07476847363863e-06
4680 4.05494307165188e-06
4690 4.03525377690173e-06
4700 4.01569938546231e-06
4710 3.99627870573127e-06
4720 3.97699055909584e-06
4730 3.95783378026593e-06
4740 3.93880721594186e-06
4750 3.91990972525846e-06
4760 3.901140179563e-06
4770 3.8824974624152e-06
4780 3.8639804693652e-06
4790 3.84558810717639e-06
4800 3.8273192948246e-06
4810 3.80917296260996e-06
4820 3.79114805204583e-06
4830 3.77324351585884e-06
4840 3.7554583177668e-06
4850 3.73779143258979e-06
4860 3.72024184569497e-06
4870 3.70280855321869e-06
4880 3.68549056162237e-06
4890 3.66828688813658e-06
4900 3.65119655976187e-06
4910 3.63421861382385e-06
4920 3.6173520979732e-06
4930 3.60059606907548e-06
4940 3.58394959432129e-06
4950 3.5674117501161e-06
4960 3.55098162274636e-06
4970 3.53465830771338e-06
4980 3.5184409097333e-06
4990 3.50232854295918e-06
5000 3.48632033009277e-06
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.44180316326644
20 3.67771664876252
30 2.96399436372348
40 2.53437370391494
50 2.36167620318587
60 2.30430835686454
70 2.28419251366737
80 2.27592125029233
90 2.27166769794507
100 2.26872079513895
110 2.26592510903509
120 2.26259043420056
130 2.25809190784664
140 2.2516707556118
150 2.24229201362834
160 2.22852833474508
170 2.20850280101398
180 2.17998549329133
190 2.14077757677545
200 2.08943985995663
210 2.02613899434607
220 1.95304978069317
230 1.87384124249518
240 1.7924520937644
250 1.71195269951387
260 1.63411346853982
270 1.55964049852439
280 1.48864273519198
290 1.42099008808904
300 1.35648853708113
310 1.29494007276136
320 1.23615741799646
330 1.17996639886522
340 1.1262057516732
350 1.07472643252779
360 1.02539080514172
370 0.97807180106664
380 0.932652093248187
390 0.889023304631466
400 0.847085263225585
410 0.806745308904914
420 0.76791765349893
430 0.730522793463886
440 0.694486973095348
450 0.65974169550032
460 0.626223278193425
470 0.59387245007946
480 0.562633986647837
490 0.532456380376984
500 0.503291543593939
510 0.475094541336527
520 0.447823352115164
530 0.421438654871502
540 0.395903640895675
550 0.371183850020057
560 0.347247031099879
570 0.324063027691095
580 0.301603691054815
590 0.279842824331515
600 0.258756164217881
610 0.238321410199977
620 0.218518317099029
630 0.199328875628471
640 0.180737619985987
650 0.16273212491849
660 0.145303793687824
670 0.12844910435292
680 0.112171594773519
690 0.0964850607408239
700 0.0814187696551184
710 0.0670260167409342
720 0.0533980608672433
730 0.0406859239343917
740 0.0291306155268845
750 0.0190913981595656
760 0.0110291071491588
770 0.00535364850128539
780 0.00209690122543582
790 0.00068892533741427
800 0.000257171881820173
810 0.000164631424446782
820 0.000148881299704917
830 0.000144628366810839
840 0.000141593437136156
850 0.000138717530466903
860 0.000135925453680574
870 4.7792279444196
880 4.76493933360724
890 4.73897860080271
900 4.69986926364873
910 4.64617760415608
920 4.5766147984411
930 4.49013322986911
940 4.38602763095418
950 4.2640326816507
960 4.12440756904589
970 3.96799991635616
980 3.79628666675616
990 3.61139746292234
1000 3.4161343219398
1010 3.21400403448993
1020 3.00926528330711
1030 2.80694406942227
1040 2.61267955512197
1050 2.43217354955921
1060 2.27009398287271
1070 2.12871434427104
1080 2.00713983035261
1090 1.90188213428778
1100 1.80851213736739
1110 1.72325093027285
1120 1.64365128982496
1130 1.5684239535818
1140 1.49695086344861
1150 1.42889887458755
1160 1.36403022992807
1170 1.3021387724418
1180 1.24303486730975
1190 1.18654269831649
1200 1.13249948907151
1210 1.08075477860485
1220 1.03116961320615
1230 0.983615707128362
1240 0.937974613146721
1250 0.894136926228627
1260 0.852001532682645
1270 0.811474910645709
1280 0.772470483814607
1290 0.734908027928088
1300 0.698713128081695
1310 0.663816684159055
1320 0.630154461271103
1330 0.597666681967801
1340 0.566297657033798
1350 0.535995451841206
1360 0.506711585472188
1370 0.478400760120349
1380 0.451020618624012
1390 0.424531528378149
1400 0.398896390327696
1410 0.37408047228836
1420 0.350051266514459
1430 0.326778372304141
1440 0.3042334056062
1450 0.28238993923641
1460 0.261223479690385
1470 0.240711490084352
1480 0.220833474172182
1490 0.201571144859234
1500 0.18290871417268
1510 0.164833363726728
1520 0.147335991410738
1530 0.130412392016946
1540 0.114065135559515
1550 0.098306589168094
1560 0.0831638374037961
1570 0.0686867549724989
1580 0.0549611829158455
1590 0.0421296960166965
1600 0.0304210279251511
1610 0.0201799130185175
1620 0.0118596292926847
1630 0.00589057949052041
1640 0.00236745786989756
1650 0.000786950186247526
1660 0.000281378210691852
1670 0.000168580030321275
1680 0.000149244496650658
1690 0.000144574474632231
1700 0.000141506158367388
1710 0.000138627380951273
1720 0.000135834152926839
1730 4.77925092804665
1740 4.76493990726843
1750 4.73897737194865
1760 4.69986706778193
1770 4.64617452206157
1780 4.57661081430899
1790 4.49012831562211
1800 4.38602176936976
1810 4.26402587675761
1820 4.12439985217257
1830 3.96799134978947
1840 3.79627734578552
1850 3.61138751705335
1860 3.41612391626454
1870 3.2139933719622
1880 3.00925460716225
1890 2.80693366127546
1900 2.61266971872668
1910 2.43216456791279
1920 2.27008604877246
1930 2.128707495591
1940 2.00713394154545
1950 1.90187698236762
1960 1.80850749740537
1970 1.7232466382321
1980 1.64364725197802
1990 1.56842012432733
2000 1.49694722038862
2010 1.4288954037463
2020 1.36402691995682
2030 1.30213561304826
2040 1.24303184895743
2050 1.18653981216762
2060 1.13249672695149
2070 1.08075213296182
2080 1.03116707706752
2090 0.983613274056967
2100 0.937972277198205
2110 0.894134681910952
2120 0.851999374918175
2130 0.811472834736048
2140 0.772468485408227
2150 0.734906102990665
2160 0.698711272869039
2170 0.663814895192474
2180 0.630152735315033
2190 0.597665016009532
2200 0.566296048265141
2210 0.535993897641933
2220 0.506710083395125
2230 0.478399307877986
2240 0.451019214076528
2250 0.424530169522787
2260 0.398895075289411
2270 0.374079199311732
2280 0.350050033956881
2290 0.326777178630349
2300 0.304232249384283
2310 0.28238881913555
2320 0.261222394480696
2330 0.240710438639453
2340 0.220832455475452
2350 0.201570158015262
2360 0.182907758426301
2370 0.164832438493492
2380 0.147335096325101
2390 0.130411527008607
2400 0.11406430097544
2410 0.0983057859699619
2420 0.0831630674910003
2430 0.0686860217123906
2440 0.0549604920011764
2450 0.042129056774069
2460 0.0304204549991071
2470 0.0201794274749693
2480 0.011859255940916
2490 0.00589033514807968
2500 0.00236733258404331
2510 0.000786903774718017
2520 0.000281366417159701
2530 0.0001685779855225
2540 0.000149244221950506
2550 0.000144574412466736
2560 0.000141506115348244
2570 0.000138627341288222
2580 0.000135834115664202
2590 4.77925092785147
2600 4.7649399077047
2610 4.73897737266805
2620 4.69986706881316
2630 4.64617452343471
2640 4.57661081605035
2650 4.4901283177516
2660 4.38602177189856
2670 4.26402587968606
2680 4.12439985548849
2690 3.96799135346695
2700 3.79627734978428
2710 3.61138752131831
2720 3.41612392072525
2730 3.21399337653194
2740 3.009254611737
2750 2.80693366573472
2760 2.61266972294047
2770 2.43216457176
2780 2.27008605217062
2790 2.128707498524
2800 2.00713394406716
2810 1.90187698457362
2820 1.80850749939205
2830 1.72324664006974
2840 1.64364725370676
2850 1.5684201259667
2860 1.49694722194821
2870 1.4288954052321
2880 1.36402692137368
2890 1.30213561440057
2900 1.24303185024929
2910 1.18653981340281
2920 1.1324967281335
2930 1.08075213409388
2940 1.03116707815262
2950 0.983613275097856
2960 0.937972278197428
2970 0.89413468287086
2980 0.85199937584094
2990 0.81147283562368
3000 0.772468486262589
3010 0.734906103813482
3020 0.698711273661914
3030 0.663814895956895
3040 0.630152736052384
3050 0.597665016721103
3060 0.566296048952134
3070 0.53599389830547
3080 0.506710084036252
3090 0.478399308497683
3100 0.451019214675711
3110 0.424530170102313
3120 0.398895075850084
3130 0.374079199854301
3140 0.350050034482052
3150 0.326777179138779
3160 0.304232249876586
3170 0.282388819612297
3180 0.261222394942414
3190 0.240710439086626
3200 0.220832455908517
3210 0.201570158434603
3220 0.182907758832245
3230 0.164832438886292
3240 0.147335096704919
3250 0.130411527375479
3260 0.114064301329226
3270 0.0983057863102633
3280 0.0831630678170218
3290 0.0686860220227186
3300 0.0549604922934173
3310 0.0421290570442981
3320 0.0304204552411607
3330 0.0201794276799822
3340 0.0118592560984568
3350 0.00589033525110338
3360 0.00236733263680278
3370 0.00078690379420121
3380 0.00028136642204668
3390 0.000168577986302099
3400 0.000149244221986256
3410 0.000144574412414666
3420 0.000141506115289625
3430 0.000138627341229824
3440 0.000135834115606248
3450 4.77925092785155
3460 4.76493990770451
3470 4.73897737266773
3480 4.6998670688127
3490 4.64617452343409
3500 4.57661081604957
3510 4.49012831775065
3520 4.38602177189743
3530 4.26402587968475
3540 4.12439985548701
3550 3.96799135346531
3560 3.7962773497825
3570 3.61138752131641
3580 3.41612392072326
3590 3.2139933765299
3600 3.00925461173496
3610 2.80693366573273
3620 2.6126697229386
3630 2.43216457175828
3640 2.2700860521691
3650 2.12870749852269
3660 2.00713394406603
3670 1.90187698457264
3680 1.80850749939117
3690 1.72324664006892
3700 1.64364725370599
3710 1.56842012596597
3720 1.49694722194752
3730 1.42889540523144
3740 1.36402692137304
3750 1.30213561439997
3760 1.24303185024872
3770 1.18653981340226
3780 1.13249672813297
3790 1.08075213409338
3800 1.03116707815214
3810 0.983613275097392
3820 0.937972278196983
3830 0.894134682870432
3840 0.851999375840528
3850 0.811472835623285
3860 0.772468486262208
3870 0.734906103813115
3880 0.69871127366156
3890 0.663814895956554
3900 0.630152736052056
3910 0.597665016720787
3920 0.566296048951828
3930 0.535993898305174
3940 0.506710084035967
3950 0.478399308497407
3960 0.451019214675444
3970 0.424530170102055
3980 0.398895075849833
3990 0.37407919985406
4000 0.350050034481818
4010 0.326777179138552
4020 0.304232249876367
4030 0.282388819612084
4040 0.261222394942208
4050 0.240710439086426
4060 0.220832455908323
4070 0.201570158434416
4080 0.182907758832063
4090 0.164832438886117
4100 0.14733509670475
4110 0.130411527375316
4120 0.114064301329068
4130 0.0983057863101112
4140 0.0831630678168763
4150 0.0686860220225802
4160 0.0549604922932869
4170 0.0421290570441777
4180 0.0304204552410526
4190 0.0201794276798906
4200 0.0118592560983866
4210 0.00589033525105742
4220 0.00236733263677935
4230 0.000786903794192439
4240 0.000281366422044349
4250 0.000168577986301766
4260 0.000149244221986256
4270 0.000144574412414666
4280 0.000141506115289625
4290 0.000138627341229935
4300 0.000135834115606359
4310 4.77925092785155
4320 4.76493990770451
4330 4.73897737266773
4340 4.6998670688127
4350 4.64617452343409
4360 4.57661081604957
4370 4.49012831775065
4380 4.38602177189743
4390 4.26402587968475
4400 4.12439985548701
4410 3.96799135346531
4420 3.7962773497825
4430 3.6113875213164
4440 3.41612392072326
4450 3.2139933765299
4460 3.00925461173495
4470 2.80693366573273
4480 2.61266972293859
4490 2.43216457175828
4500 2.2700860521691
4510 2.12870749852269
4520 2.00713394406603
4530 1.90187698457264
4540 1.80850749939117
4550 1.72324664006892
4560 1.64364725370599
4570 1.56842012596597
4580 1.49694722194752
4590 1.42889540523144
4600 1.36402692137304
4610 1.30213561439997
4620 1.24303185024872
4630 1.18653981340225
4640 1.13249672813297
4650 1.08075213409337
4660 1.03116707815214
4670 0.983613275097392
4680 0.937972278196983
4690 0.894134682870432
4700 0.851999375840528
4710 0.811472835623284
4720 0.772468486262208
4730 0.734906103813115
4740 0.69871127366156
4750 0.663814895956554
4760 0.630152736052055
4770 0.597665016720786
4780 0.566296048951828
4790 0.535993898305174
4800 0.506710084035967
4810 0.478399308497407
4820 0.451019214675444
4830 0.424530170102054
4840 0.398895075849833
4850 0.374079199854059
4860 0.350050034481818
4870 0.326777179138552
4880 0.304232249876367
4890 0.282388819612084
4900 0.261222394942208
4910 0.240710439086426
4920 0.220832455908323
4930 0.201570158434415
4940 0.182907758832063
4950 0.164832438886117
4960 0.14733509670475
4970 0.130411527375315
4980 0.114064301329068
4990 0.0983057863101112
5000 0.0831630678168761
};
\addlegendentry{20-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.44180316326644
20 3.67771664876252
30 2.96399436372348
40 2.53437370391494
50 2.36167620318587
60 2.30430835686454
70 2.28419251366737
80 2.27592125029233
90 2.27166769794507
100 2.26872079513895
110 2.26592510903509
120 2.26259043420056
130 2.25809190784664
140 2.2516707556118
150 2.24229201362834
160 2.22852833474508
170 2.20850280101398
180 2.17998549329133
190 2.14077757677545
200 2.08943985995663
210 2.02613899434607
220 1.95304978069317
230 1.87384124249518
240 1.7924520937644
250 1.71195269951387
260 1.63411346853982
270 1.55964049852439
280 1.48864273519198
290 1.42099008808904
300 1.35648853708113
310 1.29494007276136
320 1.23615741799646
330 1.17996639886522
340 1.1262057516732
350 1.07472643252779
360 1.02539080514172
370 0.97807180106664
380 0.932652093248187
390 0.889023304631466
400 0.847085263225585
410 0.806745308904914
420 0.76791765349893
430 0.730522793463886
440 0.694486973095348
450 0.65974169550032
460 0.626223278193425
470 0.59387245007946
480 0.562633986647837
490 0.532456380376984
500 0.503291543593939
510 0.475094541336527
520 0.447823352115164
530 0.421438654871502
540 0.395903640895675
550 0.371183850020057
560 0.347247031099879
570 0.324063027691095
580 0.301603691054815
590 0.279842824331515
600 0.258756164217881
610 0.238321410199977
620 0.218518317099029
630 0.199328875628471
640 0.180737619985987
650 0.16273212491849
660 0.145303793687824
670 0.12844910435292
680 0.112171594773519
690 0.0964850607408239
700 0.0814187696551184
710 0.0670260167409342
720 0.0533980608672433
730 0.0406859239343917
740 0.0291306155268845
750 0.0190913981595656
760 0.0110291071491588
770 0.00535364850128539
780 0.00209690122543582
790 0.00068892533741427
800 0.000257171881820173
810 0.000164631424446782
820 0.000148881299704917
830 0.000144628366810839
840 0.000141593437136156
850 0.000138717530466903
860 0.000135925453680574
870 0.000133211036546288
880 0.000130571452172989
890 0.000128004090127809
900 0.000125506451336244
910 0.000123076140631007
920 0.000120710861707174
930 0.000118408412381421
940 0.00011616668011083
950 0.000113983637752613
960 0.000111857339551547
970 0.000109785917341232
980 0.000107767576947304
990 0.000105800594778271
1000 0.000103883314597653
1010 0.000102014144459317
1020 0.000100191553806139
1030 9.84140707133152e-05
1040 9.66802792743415e-05
1050 9.49888171197788e-05
1060 9.33383730590265e-05
1070 9.17276848422244e-05
1080 9.01555370321772e-05
1090 8.8620758981528e-05
1100 8.71222229105184e-05
1110 8.56588420765636e-05
1120 8.42295690353101e-05
1130 8.28333939824066e-05
1140 8.14693431784308e-05
1150 8.0136477445425e-05
1160 7.88338907373731e-05
1170 7.7560708776625e-05
1180 7.631608775438e-05
1190 7.50992130920114e-05
1200 7.3909298260344e-05
1210 7.27455836508906e-05
1220 7.16073355022662e-05
1230 7.04938448718995e-05
1240 6.94044266577043e-05
1250 6.83384186609404e-05
1260 6.72951806922617e-05
1270 6.62740937176221e-05
1280 6.5274559042261e-05
1290 6.42959975288848e-05
1300 6.3337848852596e-05
1310 6.23995707856873e-05
1320 6.1480638516298e-05
1330 6.05805439929386e-05
1340 5.96987953002115e-05
1350 5.88349160587365e-05
1360 5.7988444852497e-05
1370 5.7158934679169e-05
1380 5.6345952423098e-05
1390 5.5549078351369e-05
1400 5.47679056301931e-05
1410 5.40020398611674e-05
1420 5.32510986366308e-05
1430 5.25147111130053e-05
1440 5.17925176025669e-05
1450 5.10841691796493e-05
1460 5.03893273047229e-05
1470 4.97076634622395e-05
1480 4.9038858813244e-05
1490 4.83826038617519e-05
1500 4.77385981351164e-05
1510 4.71065498743872e-05
1520 4.64861757399904e-05
1530 4.58772005267338e-05
1540 4.52793568906928e-05
1550 4.46923850849767e-05
1560 4.41160327088186e-05
1570 4.35500544625489e-05
1580 4.2994211915115e-05
1590 4.24482732773734e-05
1600 4.19120131864847e-05
1610 4.13852124963032e-05
1620 4.08676580768708e-05
1630 4.035914262146e-05
1640 3.98594644588357e-05
1650 3.93684273747308e-05
1660 3.88858404387626e-05
1670 3.84115178370115e-05
1680 3.79452787119261e-05
1690 3.74869470072259e-05
1700 3.70363513182426e-05
1710 3.65933247481465e-05
1720 3.61577047686135e-05
1730 3.57293330860431e-05
1740 3.53080555121066e-05
1750 3.48937218391798e-05
1760 3.4486185718996e-05
1770 3.40853045469602e-05
1780 3.36909393502394e-05
1790 3.33029546779606e-05
1800 3.29212184984051e-05
1810 3.2545602095535e-05
1820 3.21759799732924e-05
1830 3.18122297600087e-05
1840 3.14542321173672e-05
1850 3.11018706521393e-05
1860 3.07550318311423e-05
1870 3.04136048985271e-05
1880 3.00774817961758e-05
1890 2.97465570863187e-05
1900 2.94207278778158e-05
1910 2.90998937523268e-05
1920 2.87839566961434e-05
1930 2.84728210320218e-05
1940 2.81663933537901e-05
1950 2.78645824625112e-05
1960 2.75672993066411e-05
1970 2.72744569210781e-05
1980 2.69859703709852e-05
1990 2.67017566953909e-05
2000 2.64217348535656e-05
2010 2.61458256729519e-05
2020 2.58739517985385e-05
2030 2.56060376434553e-05
2040 2.5342009342344e-05
2050 2.50817947043958e-05
2060 2.48253231693862e-05
2070 2.45725257639329e-05
2080 2.43233350605276e-05
2090 2.40776851354596e-05
2100 2.38355115302902e-05
2110 2.35967512135504e-05
2120 2.33613425432155e-05
2130 2.31292252315107e-05
2140 2.2900340308829e-05
2150 2.26746300909797e-05
2160 2.24520381451043e-05
2170 2.22325092591458e-05
2180 2.20159894095406e-05
2190 2.18024257320204e-05
2200 2.15917664920795e-05
2210 2.13839610562205e-05
2220 2.11789598651979e-05
2230 2.09767144064843e-05
2240 2.07771771886245e-05
2250 2.05803017162554e-05
2260 2.03860424646818e-05
2270 2.01943548572281e-05
2280 2.00051952410352e-05
2290 1.9818520864856e-05
2300 1.96342898575175e-05
2310 1.94524612060487e-05
2320 1.92729947355863e-05
2330 1.9095851088613e-05
2340 1.89209917059729e-05
2350 1.87483788074427e-05
2360 1.85779753735238e-05
2370 1.84097451269016e-05
2380 1.82436525155705e-05
2390 1.80796626957358e-05
2400 1.79177415146059e-05
2410 1.77578554946267e-05
2420 1.75999718183828e-05
2430 1.7444058312277e-05
2440 1.72900834320977e-05
2450 1.71380162486967e-05
2460 1.69878264338896e-05
2470 1.68394842462449e-05
2480 1.66929605184274e-05
2490 1.65482266434314e-05
2500 1.64052545624793e-05
2510 1.62640167526984e-05
2520 1.61244862142418e-05
2530 1.59866364595196e-05
2540 1.58504415019856e-05
2550 1.57158758431475e-05
2560 1.55829144644626e-05
2570 1.54515328141258e-05
2580 1.53217067990763e-05
2590 1.51934127728959e-05
2600 1.50666275275935e-05
2610 1.49413282836131e-05
2620 1.48174926793976e-05
2630 1.46950987646166e-05
2640 1.45741249891751e-05
2650 1.44545501955529e-05
2660 1.43363536103669e-05
2670 1.42195148360447e-05
2680 1.41040138428306e-05
2690 1.39898309610142e-05
2700 1.38769468733813e-05
2710 1.37653426069972e-05
2720 1.365499952799e-05
2730 1.35458993316684e-05
2740 1.34380240381926e-05
2750 1.33313559840254e-05
2760 1.32258778164918e-05
2770 1.3121572486452e-05
2780 1.30184232426389e-05
2790 1.29164136257742e-05
2800 1.28155274620179e-05
2810 1.27157488564178e-05
2820 1.26170621898014e-05
2830 1.25194521098937e-05
2840 1.24229035284307e-05
2850 1.23274016148311e-05
2860 1.22329317907566e-05
2870 1.21394797257812e-05
2880 1.2047031331619e-05
2890 1.19555727581266e-05
2900 1.18650903880857e-05
2910 1.17755708320955e-05
2920 1.16870009257974e-05
2930 1.1599367723214e-05
2940 1.15126584941949e-05
2950 1.14268607191992e-05
2960 1.13419620856314e-05
2970 1.1257950483623e-05
2980 1.11748140022572e-05
2990 1.10925409257945e-05
3000 1.10111197295648e-05
3010 1.09305390765257e-05
3020 1.08507878134878e-05
3030 1.07718549680058e-05
3040 1.06937297443821e-05
3050 1.06164015208909e-05
3060 1.05398598460038e-05
3070 1.04640944350587e-05
3080 1.03890951683727e-05
3090 1.03148520858021e-05
3100 1.02413553862979e-05
3110 1.01685954229103e-05
3120 1.0096562701567e-05
3130 1.00252478767437e-05
3140 9.95464174979865e-06
3150 9.88473526564171e-06
3160 9.81551951051429e-06
3170 9.7469857091026e-06
3180 9.67912522198411e-06
3190 9.61192954340717e-06
3200 9.54539029873747e-06
3210 9.4794992419045e-06
3220 9.41424825318116e-06
3230 9.34962933707428e-06
3240 9.28563461977117e-06
3250 9.22225634758522e-06
3260 9.15948688362533e-06
3270 9.09731870690766e-06
3280 9.03574440991317e-06
3290 8.97475669581205e-06
3300 8.91434837813065e-06
3310 8.85451237708779e-06
3320 8.79524171859547e-06
3330 8.73652953259363e-06
3340 8.67836905038555e-06
3350 8.6207536037497e-06
3360 8.56367662305235e-06
3370 8.50713163447203e-06
3380 8.4511122599995e-06
3390 8.39561221466223e-06
3400 8.340625304748e-06
3410 8.28614542736084e-06
3420 8.23216656808956e-06
3430 8.17868279934242e-06
3440 8.12568827890381e-06
3450 8.07317724937917e-06
3460 8.02114403564147e-06
3470 7.96958304360995e-06
3480 7.91848875991708e-06
3490 7.86785574879989e-06
3500 7.81767865276617e-06
3510 7.76795218937476e-06
3520 7.71867115145763e-06
3530 7.66983040534353e-06
3540 7.62142488908157e-06
3550 7.57344961210826e-06
3560 7.5258996536931e-06
3570 7.47877016205045e-06
3580 7.43205635234112e-06
3590 7.38575350667237e-06
3600 7.33985697232153e-06
3610 7.29436216118096e-06
3620 7.24926454787056e-06
3630 7.2045596698489e-06
3640 7.1602431251927e-06
3650 7.1163105727079e-06
3660 7.07275773004223e-06
3670 7.02958037357426e-06
3680 6.98677433674799e-06
3690 6.94433550940676e-06
3700 6.90225983723813e-06
3710 6.86054332033059e-06
3720 6.81918201272946e-06
3730 6.77817202132669e-06
3740 6.73750950497265e-06
3750 6.69719067425412e-06
3760 6.65721178960688e-06
3770 6.61756916175982e-06
3780 6.57825914984755e-06
3790 6.53927816141042e-06
3800 6.50062265117324e-06
3810 6.46228912093427e-06
3820 6.42427411801094e-06
3830 6.38657423490674e-06
3840 6.34918610875612e-06
3850 6.31210642065838e-06
3860 6.27533189478946e-06
3870 6.2388592976248e-06
3880 6.20268543771729e-06
3890 6.16680716480911e-06
3900 6.13122136894351e-06
3910 6.09592498057587e-06
3920 6.06091496901939e-06
3930 6.02618834277813e-06
3940 5.99174214810372e-06
3950 5.95757346921744e-06
3960 5.92367942731098e-06
3970 5.89005717988034e-06
3980 5.85670392050375e-06
3990 5.82361687817556e-06
4000 5.79079331630705e-06
4010 5.75823053361457e-06
4020 5.72592586178811e-06
4030 5.69387666615739e-06
4040 5.66208034491478e-06
4050 5.63053432867111e-06
4060 5.59923607990065e-06
4070 5.56818309238594e-06
4080 5.53737289099576e-06
4090 5.50680303124107e-06
4100 5.47647109827576e-06
4110 5.44637470756282e-06
4120 5.41651150287592e-06
4130 5.3868791576317e-06
4140 5.35747537311337e-06
4150 5.32829787869282e-06
4160 5.29934443149749e-06
4170 5.27061281541119e-06
4180 5.24210084129617e-06
4190 5.21380634677104e-06
4200 5.18572719465649e-06
4210 5.15786127430751e-06
4220 5.13020649983709e-06
4230 5.1027608102272e-06
4240 5.07552216932883e-06
4250 5.04848856530682e-06
4260 5.02165800986276e-06
4270 4.99502853812395e-06
4280 4.96859820919848e-06
4290 4.94236510439894e-06
4300 4.9163273280195e-06
4310 4.89048300622574e-06
4320 4.86483028749873e-06
4330 4.83936734185786e-06
4340 4.81409236052777e-06
4350 4.78900355616041e-06
4360 4.76409916205789e-06
4370 4.73937743161734e-06
4380 4.71483663888606e-06
4390 4.69047507767328e-06
4400 4.66629106155025e-06
4410 4.64228292340607e-06
4420 4.61844901522568e-06
4430 4.59478770775679e-06
4440 4.57129739084294e-06
4450 4.54797647242433e-06
4460 4.52482337798266e-06
4470 4.50183655176239e-06
4480 4.47901445510546e-06
4490 4.45635556711732e-06
4500 4.43385838388988e-06
4510 4.41152141805734e-06
4520 4.38934319979545e-06
4530 4.3673222750451e-06
4540 4.34545720640056e-06
4550 4.32374657222123e-06
4560 4.30218896740886e-06
4570 4.28078300140911e-06
4580 4.25952729987689e-06
4590 4.23842050345513e-06
4600 4.21746126810785e-06
4610 4.19664826423194e-06
4620 4.17598017699028e-06
4630 4.15545570608966e-06
4640 4.13507356533671e-06
4650 4.11483248274891e-06
4660 4.09473120033255e-06
4670 4.07476847363863e-06
4680 4.05494307165188e-06
4690 4.03525377690173e-06
4700 4.01569938546231e-06
4710 3.99627870573127e-06
4720 3.97699055909584e-06
4730 3.95783378026593e-06
4740 3.93880721594186e-06
4750 3.91990972525846e-06
4760 3.901140179563e-06
4770 3.8824974624152e-06
4780 3.8639804693652e-06
4790 3.84558810717639e-06
4800 3.8273192948246e-06
4810 3.80917296260996e-06
4820 3.79114805204583e-06
4830 3.77324351585884e-06
4840 3.7554583177668e-06
4850 3.73779143258979e-06
4860 3.72024184569497e-06
4870 3.70280855321869e-06
4880 3.68549056162237e-06
4890 3.66828688813658e-06
4900 3.65119655976187e-06
4910 3.63421861382385e-06
4920 3.6173520979732e-06
4930 3.60059606907548e-06
4940 3.58394959432129e-06
4950 3.5674117501161e-06
4960 3.55098162274636e-06
4970 3.53465830771338e-06
4980 3.5184409097333e-06
4990 3.50232854295918e-06
5000 3.48632033009277e-06
};
\addlegendentry{20-7-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
0 0.0179918055526289
10 4.44180316326644
20 3.67771664876252
30 2.96399436372348
40 2.53437370391494
50 2.36167620318587
60 2.30430835686454
70 2.28419251366737
80 2.27592125029233
90 2.27166769794507
100 2.26872079513895
110 2.26592510903509
120 2.26259043420056
130 2.25809190784664
140 2.2516707556118
150 2.24229201362834
160 2.22852833474508
170 2.20850280101398
180 2.17998549329133
190 2.14077757677545
200 2.08943985995663
210 2.02613899434607
220 1.95304978069317
230 1.87384124249518
240 1.7924520937644
250 1.71195269951387
260 1.63411346853982
270 1.55964049852439
280 1.48864273519198
290 1.42099008808904
300 1.35648853708113
310 1.29494007276136
320 1.23615741799646
330 1.17996639886522
340 1.1262057516732
350 1.07472643252779
360 1.02539080514172
370 0.97807180106664
380 0.932652093248187
390 0.889023304631466
400 0.847085263225585
410 0.806745308904914
420 0.76791765349893
430 0.730522793463886
440 0.694486973095348
450 0.65974169550032
460 0.626223278193425
470 0.59387245007946
480 0.562633986647837
490 0.532456380376984
500 0.503291543593939
510 0.475094541336527
520 0.447823352115164
530 0.421438654871502
540 0.395903640895675
550 0.371183850020057
560 0.347247031099879
570 0.324063027691095
580 0.301603691054815
590 0.279842824331515
600 0.258756164217881
610 0.238321410199977
620 0.218518317099029
630 0.199328875628471
640 0.180737619985987
650 0.16273212491849
660 0.145303793687824
670 0.12844910435292
680 0.112171594773519
690 0.0964850607408239
700 0.0814187696551184
710 0.0670260167409342
720 0.0533980608672433
730 0.0406859239343917
740 0.0291306155268845
750 0.0190913981595656
760 0.0110291071491588
770 0.00535364850128539
780 0.00209690122543582
790 0.00068892533741427
800 0.000257171881820173
810 0.000164631424446782
820 0.000148881299704917
830 0.000144628366810839
840 0.000141474033827915
850 0.000138513700293719
860 0.00013564792633558
870 0.00013270219289474
880 0.000129636948898337
890 0.000126597570191067
900 0.000123720583773079
910 0.000121153348714653
920 0.000121647922738943
930 0.000141325667986858
940 0.000239469119467484
950 0.000532102702119008
960 0.0010621181722088
970 0.00156655603368272
980 0.00162608736715564
990 0.00119657878569324
1000 0.000647856127754309
1010 0.000287972099650258
1020 0.000140429800737474
1030 9.98242273120287e-05
1040 9.10637064872599e-05
1050 8.83651152011611e-05
1060 8.64144665786437e-05
1070 8.46319687820563e-05
1080 8.29743518526715e-05
1090 8.12674775300115e-05
1100 7.93798347396013e-05
1110 7.7397664287715e-05
1120 7.55024710812346e-05
1130 7.37654137757948e-05
1140 7.23081888260868e-05
1150 7.29644847876632e-05
1160 8.38772375543195e-05
1170 0.000126391957998129
1180 0.000223594498337087
1190 0.000351651504295392
1200 0.000420044044225465
1210 0.000365388792484711
1220 0.000237613333956999
1230 0.000129918484327085
1240 7.69261473643201e-05
1250 5.97304219650541e-05
1260 5.52976957806095e-05
1270 5.36978838460156e-05
1280 5.25069092838226e-05
1290 5.14482343635381e-05
1300 5.0512061846586e-05
1310 4.95566836552497e-05
1320 4.8423298541489e-05
1330 4.71424224463002e-05
1340 4.58888931874624e-05
1350 4.4765489118137e-05
1360 4.37581415096977e-05
1370 4.31904597343324e-05
1380 4.49608987123096e-05
1390 5.47258773051507e-05
1400 8.04585994729212e-05
1410 0.000119421761011873
1420 0.000146845947928798
1430 0.000137612536964538
1440 9.97043390860153e-05
1450 6.28417187185093e-05
1460 4.27569458901766e-05
1470 3.55497420900797e-05
1480 3.34134356576588e-05
1490 3.25008985108122e-05
1500 3.17862458704132e-05
1510 3.11783257173071e-05
1520 3.06789004280716e-05
1530 3.01684097649968e-05
1540 2.94902030349986e-05
1550 2.86513504136332e-05
1560 2.78113850067374e-05
1570 2.70790603837945e-05
1580 2.64445477270447e-05
1590 2.59119153219745e-05
1600 2.59215439307736e-05
1610 2.78380781071341e-05
1620 3.37688682208181e-05
1630 4.3433525407921e-05
1640 5.08174785214255e-05
1650 4.89740506222081e-05
1660 3.91659652870802e-05
1670 2.90665256064138e-05
1680 2.32547363726576e-05
1690 2.09601645017043e-05
1700 2.01063425017134e-05
1710 1.96138297265946e-05
1720 1.91855626523463e-05
1730 1.88322290725074e-05
1740 1.85553818844442e-05
1750 1.82682828737679e-05
1760 1.78564997288522e-05
1770 1.73251042127065e-05
1780 1.67906946019203e-05
1790 1.63325241360202e-05
1800 1.59432227226919e-05
1810 1.5607768749093e-05
1820 1.55275113672415e-05
1830 1.63330195894762e-05
1840 1.89756788954165e-05
1850 2.32741863035457e-05
1860 2.64434461888507e-05
1870 2.53924621157475e-05
1880 2.08239524658316e-05
1890 1.62338326459288e-05
1900 1.3607244067293e-05
1910 1.25398689260203e-05
1920 1.20984179937667e-05
1930 1.18112521443337e-05
1940 1.15635136257453e-05
1950 1.13766248341918e-05
1960 1.12473785508493e-05
1970 1.10978648975024e-05
1980 1.08367201491211e-05
1990 1.04791208633825e-05
2000 1.01247036111696e-05
2010 9.83305636859111e-06
2020 9.59381842791096e-06
2030 9.38478135348308e-06
2040 9.28738666516882e-06
2050 9.55899459575971e-06
2060 1.05517683444134e-05
2070 1.21170787370506e-05
2080 1.31252378196001e-05
2090 1.2489951804695e-05
2100 1.0635381983759e-05
2110 8.89380327906419e-06
2120 7.91266514654776e-06
2130 7.4851476783433e-06
2140 7.26889232727235e-06
2150 7.10300194861624e-06
2160 6.9652132108633e-06
2170 6.87733311566241e-06
2180 6.82938699902991e-06
2190 6.75074835265743e-06
2200 6.57462832320821e-06
2210 6.32823715562836e-06
2220 6.0938806222266e-06
2230 5.91065952315617e-06
2240 5.76521224704418e-06
2250 5.63902418349027e-06
2260 5.57380783205996e-06
2270 5.69515494519557e-06
2280 6.14666192955138e-06
2290 6.80111907636061e-06
2300 7.11909196016158e-06
2310 6.69759031457495e-06
2320 5.82665286741335e-06
2330 5.08085169081962e-06
2340 4.67196454523311e-06
2350 4.48000801067661e-06
2360 4.36489164568066e-06
2370 4.26850002011037e-06
2380 4.19574826615587e-06
2390 4.16160517757724e-06
2400 4.15016472521401e-06
2410 4.10227310321254e-06
2420 3.97732357626523e-06
2430 3.80951912093419e-06
2440 3.65971398808007e-06
2450 3.5481970549478e-06
2460 3.46122686778472e-06
2470 3.38701195146118e-06
2480 3.35361964476366e-06
2490 3.43332366292692e-06
2500 3.6873087315703e-06
2510 4.00497669450495e-06
2520 4.08984673350155e-06
2530 3.79474667211444e-06
2540 3.32921009205123e-06
2550 2.96978130043257e-06
2560 2.77973364726236e-06
2570 2.68442833672999e-06
2580 2.61962014824757e-06
2590 2.56519473329497e-06
2600 2.53117595505614e-06
2610 2.52609138506887e-06
2620 2.52981034076782e-06
2630 2.49519832418166e-06
2640 2.40299583265102e-06
2650 2.28901859733455e-06
2660 2.19500541520645e-06
2670 2.12834393009675e-06
2680 2.07678639652098e-06
2690 2.03284829092265e-06
2700 2.01325865556434e-06
2710 2.05339893921686e-06
2720 2.17031145532953e-06
2730 2.29041176358358e-06
2740 2.27923304652045e-06
2750 2.10680961876264e-06
2760 1.89040575560018e-06
2770 1.73761242139303e-06
2780 1.65591653578101e-06
2790 1.6087984450186e-06
2800 1.57167677594661e-06
2810 1.54090803583529e-06
2820 1.52415952014984e-06
2830 1.52378552276122e-06
2840 1.52247233331515e-06
2850 1.49272554816893e-06
2860 1.43156434861957e-06
2870 1.36472600775761e-06
2880 1.31278743487062e-06
2890 1.27570554597778e-06
2900 1.24576136162347e-06
2910 1.22271655822459e-06
2920 1.22275867719956e-06
2930 1.27252835313563e-06
2940 1.37174599679213e-06
2950 1.44799466317291e-06
2960 1.41135126552339e-06
2970 1.27266036742402e-06
2980 1.12795036699698e-06
2990 1.03712933785527e-06
3000 9.91486002077657e-07
3010 9.64712643103383e-07
3020 9.42888217170257e-07
3030 9.25642631988133e-07
3040 9.17274939005175e-07
3050 9.16814553386658e-07
3060 9.11667974667907e-07
3070 8.88262879805701e-07
3080 8.50203409119565e-07
3090 8.1307899968408e-07
3100 7.85282622706163e-07
3110 7.64738978253909e-07
3120 7.47468895334613e-07
3130 7.36350783903106e-07
3140 7.44335146518615e-07
3150 7.87238126354062e-07
3160 8.53717803450671e-07
3170 8.87474127964083e-07
3180 8.42916216936551e-07
3190 7.47972211501136e-07
3200 6.64491911273046e-07
3210 6.17044763173702e-07
3220 5.93470618093228e-07
3230 5.78533733697206e-07
3240 5.66043028338292e-07
3250 5.57566156245137e-07
3260 5.55663261625483e-07
3270 5.57499110431792e-07
3280 5.52751892479719e-07
3290 5.34504796090296e-07
3300 5.08876538130032e-07
3310 4.86400019039657e-07
3320 4.70452165557411e-07
3330 4.58597141372863e-07
3340 4.48536645270003e-07
3350 4.4286476641453e-07
3360 4.49082550701974e-07
3370 4.73109368348545e-07
3380 5.02786933642696e-07
3390 5.07714121855685e-07
3400 4.74279196915894e-07
3410 4.249390296307e-07
3420 3.87251408606737e-07
3430 3.66667014417565e-07
3440 3.55378382499438e-07
3450 3.47005513323673e-07
3460 3.39801477400314e-07
3470 3.35198874878984e-07
3480 3.34075693997349e-07
3490 3.33659722961954e-07
3500 3.28254066483957e-07
3510 3.1607961792357e-07
3520 3.01799416568826e-07
3530 2.90181731643635e-07
3540 2.81789418798972e-07
3550 2.75084046208462e-07
3560 2.69358420124099e-07
3570 2.66997958187076e-07
3580 2.72446755711364e-07
3590 2.86990583409086e-07
3600 3.00218542692576e-07
3610 2.95999632804467e-07
3620 2.72993362138152e-07
3630 2.46562065320255e-07
3640 2.28626378939722e-07
3650 2.18972360244152e-07
3660 2.13086502554027e-07
3670 2.08288413183766e-07
3680 2.0466304295752e-07
3690 2.03487473759978e-07
3700 2.04809295856201e-07
3710 2.05265384911613e-07
3720 2.0053332216996e-07
3730 1.90990681270264e-07
3740 1.81164541590562e-07
3750 1.73966616334731e-07
3760 1.69023651963585e-07
3770 1.65062816748218e-07
3780 1.61879128324216e-07
3790 1.61109471652487e-07
3800 1.65060271006823e-07
3810 1.72891183369828e-07
3820 1.77341629381544e-07
3830 1.71242714008812e-07
3840 1.57227030284091e-07
3850 1.43962770149386e-07
3860 1.35693045466567e-07
3870 1.31072193876314e-07
3880 1.27867901156264e-07
3890 1.25202439082983e-07
3900 1.23718458477917e-07
3910 1.24314318727947e-07
3920 1.26292226676483e-07
3930 1.26384086418518e-07
3940 1.22022649984288e-07
3950 1.14886697044625e-07
3960 1.08518076080699e-07
3970 1.04270471257273e-07
3980 1.01421457565642e-07
3990 9.90952774282405e-08
4000 9.73264117076766e-08
4010 9.70981006709337e-08
4020 9.93313044039823e-08
4030 1.02681143587802e-07
4040 1.03063626077926e-07
4050 9.81604173500017e-08
4060 9.06790101895538e-08
4070 8.45711254360282e-08
4080 8.0878614361346e-08
4090 7.85929389346407e-08
4100 7.67876547902446e-08
4110 7.54008995240696e-08
4120 7.50602295873648e-08
4130 7.62082282834697e-08
4140 7.77378562633046e-08
4150 7.71366562846154e-08
4160 7.34463849738631e-08
4170 6.86240998470922e-08
4180 6.48602627162376e-08
4190 6.25016759459029e-08
4200 6.0889653319407e-08
4210 5.95198196284841e-08
4220 5.85029863442443e-08
4230 5.83299558654105e-08
4240 5.92121702780446e-08
4250 6.01175483838645e-08
4260 5.9232349247651e-08
4270 5.62144808480269e-08
4280 5.26813396239945e-08
4290 5.00507958411944e-08
4300 4.83864135425449e-08
4310 4.71911373312039e-08
4320 4.61580782484816e-08
4330 4.54861366350201e-08
4340 4.56035246232389e-08
4350 4.65685733308518e-08
4360 4.72996303235718e-08
4370 4.63057415744927e-08
4380 4.36202485243342e-08
4390 4.07509803679318e-08
4400 3.87371567045491e-08
4410 3.748943910864e-08
4420 3.65802652613212e-08
4430 3.5832106060063e-08
4440 3.55023133113974e-08
4450 3.60126188869714e-08
4460 3.72682799065771e-08
4470 3.80109789199778e-08
4480 3.68868549038837e-08
4490 3.42635058103724e-08
4500 3.17021948692542e-08
4510 3.00378573125926e-08
4520 2.9060676642878e-08
4530 2.83590437799575e-08
4540 2.77639125023654e-08
4550 2.74220102181033e-08
4560 2.75383718051359e-08
4570 2.79831459115698e-08
4580 2.80448582135051e-08
4590 2.71206738178265e-08
4600 2.55444149166451e-08
4610 2.41109813226004e-08
4620 2.31499266423185e-08
4630 2.25104994644454e-08
4640 2.1996135135538e-08
4650 2.16215605419734e-08
4660 2.16375378725431e-08
4670 2.22953459028119e-08
4680 2.32714517656163e-08
4690 2.35030497286459e-08
4700 2.2340259198117e-08
4710 2.04576513507249e-08
4720 1.89084339297096e-08
4730 1.79953276724376e-08
4740 1.74604040115156e-08
4750 1.70547662659004e-08
4760 1.67335292289295e-08
4770 1.66176696847486e-08
4780 1.68017978419144e-08
4790 1.7078984448915e-08
4800 1.69477201161783e-08
4810 1.61942931287129e-08
4820 1.51957586513873e-08
4830 1.44003320379227e-08
4840 1.38902130908392e-08
4850 1.35354404351418e-08
4860 1.32398579877346e-08
4870 1.30595685376989e-08
4880 1.31594695140791e-08
4890 1.36175430931473e-08
4900 1.4089518551863e-08
4910 1.39518553377016e-08
4920 1.30724229219226e-08
4930 1.19992809022307e-08
4940 1.1226584550883e-08
4950 1.07834643436888e-08
4960 1.04999831052055e-08
4970 1.02648884947598e-08
4980 1.00886398124445e-08
4990 1.00421985171906e-08
5000 1.01397010787707e-08
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}


==> plots3e-08.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=\tikzscale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=.75}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-8.9, xmax=208.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=4.23696143504455e-14, ymax=478.783609247215,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 89.2182300416903
2 67.5246113735668
3 51.244422075375
4 37.2164203900188
5 24.8288504913946
6 13.8418931845811
7 4.08517891096585
8 0.117569618121706
9 0.0895235829664216
10 0.0724951186307408
11 0.0590428903444717
12 0.0481059151384216
13 0.0391898431723803
14 0.031921421292509
15 0.0259972959870538
16 0.0211698321588756
17 0.0172367446102726
18 0.0140328734983086
19 0.0114234153106736
20 0.00929838174488395
21 0.00756805895298385
22 0.00615929074319865
23 0.00501243773328497
24 0.00407889101484216
25 0.0033190402270975
26 0.0027006137738681
27 0.00219732358868896
28 0.00178775899098582
29 0.00145448416424188
30 0.00118330199870798
31 0.000962653801025226
32 0.000783129923547676
33 0.000637070906577719
34 0.000518242459975227
35 0.000421570663775128
36 0.000342926271741817
37 0.000278949032008313
38 0.000226904626060787
39 0.000184568182021394
40 0.000150129436406132
41 0.000122115530984956
42 9.93281666978874e-05
43 8.07924554919737e-05
44 6.5715290247681e-05
45 5.34514647370088e-05
46 4.34761070664536e-05
47 3.53622428974631e-05
48 2.87625457531249e-05
49 2.33944815590803e-05
50 1.90282260064123e-05
51 1.54768340507871e-05
52 1.25882415886736e-05
53 1.02387582501251e-05
54 8.32777323012124e-06
55 6.77345133226481e-06
56 5.50922800357512e-06
57 4.48096147920296e-06
58 3.64461357094115e-06
59 2.96436451208137e-06
60 2.41108068621543e-06
61 1.96106475414126e-06
62 1.5950417946442e-06
63 1.29733598441817e-06
64 1.05519575299695e-06
65 8.58250132296234e-07
66 6.98063558957074e-07
67 5.67775259696646e-07
68 4.61804347651196e-07
69 3.75612671632553e-07
70 3.05508137898869e-07
71 2.48488277065917e-07
72 2.0211041373841e-07
73 1.64389120982378e-07
74 1.33707999339094e-07
75 1.08753283711849e-07
76 8.84558630787069e-08
77 7.19471699994756e-08
78 5.85196175961755e-08
79 4.75979504699353e-08
80 3.87146883440437e-08
81 3.14892076858087e-08
82 2.56127350439783e-08
83 2.08326582651353e-08
84 1.6944568415056e-08
85 1.37822553369915e-08
86 1.12104316940531e-08
87 9.11813913262449e-09
88 7.41647454560734e-09
89 6.03245098318439e-09
90 4.90672391606495e-09
91 3.99109012505505e-09
92 3.24621396430302e-09
93 2.64049049292225e-09
94 2.14777173823677e-09
95 1.74668457475491e-09
96 1.4210854715202e-09
97 1.15574039227795e-09
98 9.40190147957765e-10
99 7.64657670515589e-10
100 6.21639628661796e-10
101 5.05679054185748e-10
102 4.1154635255225e-10
103 3.34694050252438e-10
104 2.72166289505549e-10
105 2.21461959881708e-10
106 1.80307324626483e-10
107 1.46656020660885e-10
108 1.19143805932254e-10
109 9.68611857388169e-11
110 7.86712917033583e-11
111 6.43467501504347e-11
112 5.22959453519434e-11
113 4.22915036324412e-11
114 3.45607986673713e-11
115 2.81943357549608e-11
116 2.27373675443232e-11
117 1.8644641386345e-11
118 1.52340362546965e-11
119 1.25055521493778e-11
120 1.02318153949454e-11
121 7.95807864051312e-12
122 6.59383658785373e-12
123 5.45696821063757e-12
124 4.54747350886464e-12
125 3.63797880709171e-12
126 2.72848410531878e-12
127 2.27373675443232e-12
128 2.04636307898909e-12
129 1.59161572810262e-12
130 1.36424205265939e-12
131 1.13686837721616e-12
132 9.09494701772928e-13
133 4.54747350886464e-13
134 4.54747350886464e-13
135 4.54747350886464e-13
136 2.27373675443232e-13
137 2.27373675443232e-13
138 2.27373675443232e-13
139 2.27373675443232e-13
140 2.27373675443232e-13
141 2.27373675443232e-13
142 2.27373675443232e-13
143 0
144 0
145 2.27373675443232e-13
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 2.27373675443232e-13
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 2.27373675443232e-13
};
\addlegendentry{MD}
\addplot [semithick, color1, mark=|, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 89.2182300416903
2 67.5246113735668
3 51.244422075375
4 37.2164203900188
5 24.8288504913946
6 13.8418931845811
7 4.08517891096585
8 0.117569618121706
9 0.0902057168111696
10 0.0752248537246487
11 0.0638718651068757
12 0.0548817315045653
13 0.0476423884904307
14 0.041729737698688
15 0.0368402710573719
16 0.0327522450111246
17 0.0293006687084016
18 0.0263607682527436
19 0.0238368007564986
20 0.0216543304329662
21 0.0197547958059658
22 0.0180916240583429
23 0.0166274094042365
24 0.0153318355201009
25 0.0141801262593617
26 0.0131518767370835
27 0.01223016182621
28 0.0114008494006157
29 0.0106520663684933
30 0.00997377990302084
31 0.00935746635036594
32 0.00879584748236084
33 0.00828267890142342
34 0.00781257914945854
35 0.00738089083051818
36 0.00698356707312087
37 0.00661707820086122
38 0.00627833459884641
39 0.00596462265093578
40 0.0056735512787327
41 0.00540300712873432
42 0.0051511168419438
43 0.0049162151622113
44 0.00469681787217269
45 0.0044915987391505
46 0.0042993698104965
47 0.00411906451085997
48 0.00394972309641162
49 0.00379048010290717
50 0.00364055347290559
51 0.00349923512067107
52 0.00336588271034088
53 0.00323991248683342
54 0.00312079299396828
55 0.00300803956656637
56 0.00290120948488948
57 0.00279989770638167
58 0.00270373308876515
59 0.00261237505401368
60 0.0025255106224904
61 0.00244285178041537
62 0.00236413313314188
63 0.0022891098128639
64 0.00221755560710335
65 0.0021492612838756
66 0.00208403308738525
67 0.0020216913906097
68 0.00196206947680366
69 0.00190501244719599
70 0.00185037623236894
71 0.00179802669663331
72 0.00174783883153395
73 0.0016996960225697
74 0.00165348938162424
75 0.00160911714419854
76 0.00156648411893912
77 0.00152550118400541
78 0.00148608483277712
79 0.00144815675275822
80 0.00141164344540812
81 0.00137647587598622
82 0.00134258915363716
83 0.00130992223466819
84 0.0012784176567493
85 0.00124802128675583
86 0.00121868209498643
87 0.00119035194347816
88 0.0011629853922841
89 0.0011365395203029
90 0.00111097376134239
91 0.00108624974905069
92 0.00106233117708143
93 0.0010391836681265
94 0.00101677465227112
95 0.000995073253989176
96 0.000974050188915498
97 0.000953677665165742
98 0.000933929293978508
99 0.000914780007178706
100 0.000896205976005149
101 0.000878184541306837
102 0.000860694142147622
103 0.000843714258053296
104 0.000827225343300597
105 0.000811208776667627
106 0.000795646806636796
107 0.000780522506147463
108 0.00076581972416534
109 0.000751523045437352
110 0.000737617750019126
111 0.000724089776213077
112 0.000710925686007613
113 0.000698112631198455
114 0.000685638324512183
115 0.000673491008228666
116 0.000661659429397332
117 0.000650132812324955
118 0.000638900835383538
119 0.000627953609182441
120 0.000617281652012025
121 0.000606875874154866
122 0.000596727555148391
123 0.000586828328323463
124 0.000577170161704998
125 0.00056774534368742
126 0.000558546467345877
127 0.000549566416339076
128 0.000540798350584737
129 0.000532235695118288
130 0.000523872125313574
131 0.000515701558924775
132 0.000507718142443991
133 0.000499916241096798
134 0.000492290430656794
135 0.000484835486759039
136 0.000477546376941973
137 0.000470418251779847
138 0.000463446436469894
139 0.000456626424693241
140 0.000449953870884201
141 0.0004434245822722
142 0.000437034514789048
143 0.000430779764201361
144 0.000424656562699965
145 0.000418661270941811
146 0.000412790375321492
147 0.000407040481150034
148 0.00040140830810742
149 0.000395890685467748
150 0.000390484548915992
151 0.000385186935091042
152 0.000379994977947717
153 0.000374905905573542
154 0.000369917035186518
155 0.000365025771088767
156 0.00036022960102855
157 0.000355526091880165
158 0.000350912887824961
159 0.0003463877080776
160 0.000341948341656462
161 0.000337592647156271
162 0.00033331854865537
163 0.000329124035488348
164 0.000325007156106949
165 0.000320966020126434
166 0.000316998792641243
167 0.000313103694452366
168 0.000309278999111484
169 0.000305523032238852
170 0.000301834167203197
171 0.000298210826258583
172 0.000294651476451691
173 0.00029115463053131
174 0.000287718843310358
175 0.000284342710529017
176 0.000281024869082103
177 0.000277763992698965
178 0.000274558794671975
179 0.000271408022172182
180 0.000268310458523047
181 0.000265264920926711
182 0.000262270257508135
183 0.000259325349588835
184 0.000256429108731027
185 0.000253580474918635
186 0.000250778418148911
187 0.000248021934794451
188 0.000245310049194813
189 0.00024264181001854
190 0.000240016292309519
191 0.000237432595213249
192 0.000234889841294716
193 0.000232387175401527
194 0.000229923764891282
195 0.000227498798949455
196 0.000225111486997776
197 0.000222761058466858
198 0.0002204467627962
199 0.000218167868297314
};
\addlegendentry{DA}
\addplot [semithick, color2, mark=square, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 89.2182300416903
2 67.5246113735668
3 51.244422075375
4 37.2164203900188
5 24.8288504913946
6 13.8418931845811
7 4.08517891096585
8 0.117569618121706
9 0.0895235829664216
10 0.0724951186307408
11 0.0590428903444717
12 0.0481059151384216
13 0.0391898431723803
14 0.031921421292509
15 0.0259972959870538
16 0.0211698321588756
17 0.0172367446102726
18 0.0140328734983086
19 0.0114234153106736
20 0.00929838174488395
21 0.00756805895298385
22 0.00615929074319865
23 0.00501243773328497
24 0.00407889101484216
25 0.0033190402270975
26 0.0027006137738681
27 0.00219732358868896
28 0.00178775899098582
29 0.00145448416424188
30 0.00118330199870798
31 0.000962653801025226
32 0.000783129923547676
33 0.000637070906577719
34 0.000518242459975227
35 0.000421570663775128
36 0.000342926271741817
37 0.000278949032008313
38 0.000226904626060787
39 0.000184568182021394
40 0.000150129436406132
41 0.000122115530984956
42 9.93281666978874e-05
43 8.07924554919737e-05
44 6.5715290247681e-05
45 5.34514647370088e-05
46 4.34761070664536e-05
47 3.53622428974631e-05
48 2.87625457531249e-05
49 2.33944815590803e-05
50 1.90282260064123e-05
51 1.54768340507871e-05
52 1.25882415886736e-05
53 1.02387582501251e-05
54 8.32777323012124e-06
55 6.77345133226481e-06
56 5.50922800357512e-06
57 4.48096147920296e-06
58 3.64461357094115e-06
59 2.96436451208137e-06
60 2.41108068621543e-06
61 1.96106475414126e-06
62 1.5950417946442e-06
63 1.29733598441817e-06
64 1.05519575299695e-06
65 8.58250132296234e-07
66 6.98063558957074e-07
67 5.67775259696646e-07
68 4.61804347651196e-07
69 3.75612671632553e-07
70 3.05508137898869e-07
71 2.48488277065917e-07
72 2.0211041373841e-07
73 1.64389120982378e-07
74 1.33707999339094e-07
75 1.08753283711849e-07
76 8.84558630787069e-08
77 7.19471699994756e-08
78 5.85196175961755e-08
79 4.75979504699353e-08
80 3.87146883440437e-08
81 3.14892076858087e-08
82 2.56127350439783e-08
83 2.08326582651353e-08
84 1.6944568415056e-08
85 1.37822553369915e-08
86 1.12104316940531e-08
87 9.11813913262449e-09
88 7.41647454560734e-09
89 6.03245098318439e-09
90 4.90672391606495e-09
91 3.99109012505505e-09
92 3.24621396430302e-09
93 2.64049049292225e-09
94 2.14777173823677e-09
95 1.74668457475491e-09
96 1.4210854715202e-09
97 1.15574039227795e-09
98 9.40190147957765e-10
99 7.64657670515589e-10
100 6.21639628661796e-10
101 5.05679054185748e-10
102 4.1154635255225e-10
103 3.34694050252438e-10
104 2.72166289505549e-10
105 2.21461959881708e-10
106 1.80307324626483e-10
107 1.46656020660885e-10
108 1.19143805932254e-10
109 9.68611857388169e-11
110 7.86712917033583e-11
111 6.43467501504347e-11
112 5.22959453519434e-11
113 4.22915036324412e-11
114 3.45607986673713e-11
115 2.81943357549608e-11
116 2.27373675443232e-11
117 1.8644641386345e-11
118 1.52340362546965e-11
119 1.25055521493778e-11
120 1.02318153949454e-11
121 8.18545231595635e-12
122 6.82121026329696e-12
123 5.6843418860808e-12
124 4.54747350886464e-12
125 3.86535248253495e-12
126 3.18323145620525e-12
127 2.50111042987555e-12
128 2.27373675443232e-12
129 1.59161572810262e-12
130 1.36424205265939e-12
131 1.13686837721616e-12
132 9.09494701772928e-13
133 9.09494701772928e-13
134 9.09494701772928e-13
135 4.54747350886464e-13
136 4.54747350886464e-13
137 4.54747350886464e-13
138 4.54747350886464e-13
139 4.54747350886464e-13
140 4.54747350886464e-13
141 2.27373675443232e-13
142 2.27373675443232e-13
143 2.27373675443232e-13
144 2.27373675443232e-13
145 2.27373675443232e-13
146 2.27373675443232e-13
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{1-GoLD}
\addplot [semithick, color3, mark=triangle, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 89.2182300416903
2 67.5246113735668
3 51.244422075375
4 37.2164203900188
5 24.8288504913946
6 13.8418931845811
7 4.08517891096585
8 0.117569618121706
9 0.0902057168111696
10 0.0752248537246487
11 0.0638718651068757
12 0.0520469731029607
13 0.043191446185574
14 0.0363935829493585
15 0.0310653993005872
16 0.0268141820899928
17 0.0218354403446028
18 0.0181109100074082
19 0.0152542278071905
20 0.0130166762501176
21 0.0112323844159619
22 0.00914282455210014
23 0.00758074733539615
24 0.00638331057348296
25 0.00544581229632968
26 0.00469849401747524
27 0.00382335267522649
28 0.00316942721838132
29 0.00266832966030961
30 0.00227612319281434
31 0.00196355301545736
32 0.0015975305941538
33 0.00132411074969241
34 0.00111464003020956
35 0.000950718926105765
36 0.000820101330646139
37 0.000667149974560743
38 0.000552916442984497
39 0.000465413586425711
40 0.000396946490354821
41 0.000342395015422881
42 0.000278516795788164
43 0.000230814346650732
44 0.000194277748732929
45 0.000165691654501643
46 0.000142916955383043
47 0.000116248619860926
48 9.63349798439594e-05
49 8.10834947060357e-05
50 6.91513600941107e-05
51 5.96453282923903e-05
52 4.85141506487707e-05
53 4.02027310428821e-05
54 3.38374061357172e-05
55 2.88575824924919e-05
56 2.48903759256791e-05
57 2.02449414246075e-05
58 1.67763914760144e-05
59 1.41200512189243e-05
60 1.20419369977753e-05
61 1.03864169886947e-05
62 8.44786995912727e-06
63 7.00046302881674e-06
64 5.8920004448737e-06
65 5.02483408126864e-06
66 4.33401487498486e-06
67 3.52509186996031e-06
68 2.9211187211331e-06
69 2.458582912368e-06
70 2.09673612516781e-06
71 1.80847541741969e-06
72 1.47093237501394e-06
73 1.21891025628429e-06
74 1.02590706774208e-06
75 8.74918669069302e-07
76 7.54635721023078e-07
77 6.13787733527715e-07
78 5.08625817019492e-07
79 4.28090970672201e-07
80 3.65087089448934e-07
81 3.1489639695792e-07
82 2.56124167208327e-07
83 2.1224218471616e-07
84 1.78637037606677e-07
85 1.52346956383553e-07
86 1.31403112391126e-07
87 1.06878360384144e-07
88 8.85675035533495e-08
89 7.45444594940636e-08
90 6.35739070276031e-08
91 5.48343450645916e-08
92 4.46007106802426e-08
93 3.69598183169728e-08
94 3.11076746584149e-08
95 2.65301878243918e-08
96 2.28831140702823e-08
97 1.86121269507566e-08
98 1.54241206473671e-08
99 1.29816726257559e-08
100 1.10715063783573e-08
101 9.5494669949403e-09
102 7.76731212681625e-09
103 6.4369487517979e-09
104 5.41763256478589e-09
105 4.62046045868192e-09
106 3.98540578316897e-09
107 3.24166649079416e-09
108 2.68641997536179e-09
109 2.26123120228294e-09
110 1.92812876775861e-09
111 1.6630110621918e-09
112 1.35287336888723e-09
113 1.12095221993513e-09
114 9.43828126764856e-10
115 8.04675437393598e-10
116 6.94399204803631e-10
117 5.64796209800988e-10
118 4.68162397737615e-10
119 3.93811205867678e-10
120 3.36058292305097e-10
121 2.89674062514678e-10
122 2.35786501434632e-10
123 1.95313987205736e-10
124 1.64391167345457e-10
125 1.40062184073031e-10
126 1.21190169011243e-10
127 9.84528014669195e-11
128 8.18545231595635e-11
129 6.88942236592993e-11
130 5.86624082643539e-11
131 5.04769559483975e-11
132 4.09272615797818e-11
133 3.41060513164848e-11
134 2.88764567812905e-11
135 2.43289832724258e-11
136 2.09183781407773e-11
137 1.70530256582424e-11
138 1.40971678774804e-11
139 1.18234311230481e-11
140 1.02318153949454e-11
141 8.86757334228605e-12
142 7.27595761418343e-12
143 5.91171556152403e-12
144 4.77484718430787e-12
145 4.32009983342141e-12
146 3.63797880709171e-12
147 2.72848410531878e-12
148 2.50111042987555e-12
149 2.04636307898909e-12
150 2.04636307898909e-12
151 1.59161572810262e-12
152 1.36424205265939e-12
153 1.13686837721616e-12
154 1.13686837721616e-12
155 9.09494701772928e-13
156 1.13686837721616e-12
157 4.54747350886464e-13
158 4.54747350886464e-13
159 4.54747350886464e-13
160 4.54747350886464e-13
161 4.54747350886464e-13
162 2.27373675443232e-13
163 2.27373675443232e-13
164 2.27373675443232e-13
165 4.54747350886464e-13
166 2.27373675443232e-13
167 0
168 0
169 0
170 0
171 2.27373675443232e-13
172 0
173 2.27373675443232e-13
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 2.27373675443232e-13
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
};
\addlegendentry{5-GoLD}
\addplot [semithick, color4, mark=*, mark size=1.5, mark repeat=20, mark options={solid}]
table {%
1 89.2182300416903
2 67.5246113735668
3 51.244422075375
4 37.2164203900188
5 24.8288504913946
6 13.8418931845811
7 4.08517891096562
8 0.117569618121706
9 0.0901373847882496
10 0.0749144887743114
11 0.0632350840983236
12 0.0538591518802605
13 0.0462069164623244
14 0.0398796523711553
15 0.0345911218039419
16 0.0301305545228843
17 0.0263393476811871
18 0.0230958936776915
19 0.0203054117903321
20 0.0178929596770558
21 0.0157985225803259
22 0.0139734938270522
23 0.0123781075396892
24 0.0109795359046529
25 0.00975045850191236
26 0.00866797234357364
27 0.00771275143210914
28 0.00686839150148444
29 0.0061208938893742
30 0.00545825513313503
31 0.00487013774340994
32 0.00434760393341094
33 0.00388289860688928
34 0.00346927122973284
35 0.00310082863529715
36 0.00277241263233918
37 0.00247949763979705
38 0.00221810460107008
39 0.00198472822194162
40 0.00177627517496148
41 0.00159001138217718
42 0.00142351686054099
43 0.00127464689148837
44 0.00114149851401635
45 0.00102238151430356
46 0.000915793228386974
47 0.000820396602648543
48 0.00073500103258084
49 0.000658545592614246
50 0.000590084329132878
51 0.000528773327005183
52 0.00047385932839461
53 0.00042466968784538
54 0.00038060350266278
55 0.000341123761472772
56 0.000305750396819349
57 0.000274054116971456
58 0.00024565093349338
59 0.000220197298858693
60 0.000197385779756587
61 0.000176941209019787
62 0.000158617253646298
63 0.000142193361625687
64 0.000127472033909726
65 0.00011427639287831
66 0.0001024480113756
67 9.18449729852e-05
68 8.23401412617386e-05
69 7.38196085876552e-05
70 6.61813137412537e-05
71 5.93338033922919e-05
72 5.31951254743035e-05
73 4.76918353342626e-05
74 4.27581128406018e-05
75 3.83349665753485e-05
76 3.43695235187624e-05
77 3.08143924030446e-05
78 2.76270945960277e-05
79 2.47695534199011e-05
80 2.22076380396174e-05
81 1.99107525986619e-05
82 1.78514699200605e-05
83 1.60052034061664e-05
84 1.43499116802559e-05
85 1.28658364246803e-05
86 1.15352625016385e-05
87 1.03423108157585e-05
88 9.27274277273682e-06
89 8.31379634291807e-06
90 7.4540280365909e-06
91 6.68317920826667e-06
92 5.99205213802634e-06
93 5.37240134690364e-06
94 4.81683355246787e-06
95 4.31872081207985e-06
96 3.87212116947921e-06
97 3.47170680470299e-06
98 3.11270105157746e-06
99 2.79082132692565e-06
100 2.50222797149036e-06
101 2.24347900257271e-06
102 2.01148714040755e-06
103 1.80348592948576e-06
104 1.6169942682609e-06
105 1.4497877600661e-06
106 1.29987188302039e-06
107 1.16545834316639e-06
108 1.04494461083959e-06
109 9.36892547542811e-07
110 8.40014308778336e-07
111 7.53153926780215e-07
112 6.75275032335776e-07
113 6.05449486101861e-07
114 5.42844418305322e-07
115 4.86713361169677e-07
116 4.36386017099721e-07
117 3.91263256460661e-07
118 3.5080597626802e-07
119 3.14532371703535e-07
120 2.82009523289162e-07
121 2.52849531534594e-07
122 2.26704742090078e-07
123 2.03264107767609e-07
124 1.82246594704338e-07
125 1.6340254660463e-07
126 1.46506863529794e-07
127 1.31358319777064e-07
128 1.17776153274463e-07
129 1.05598473965074e-07
130 9.46797626966145e-08
131 8.48901891004061e-08
132 7.6112883107271e-08
133 6.82432528265053e-08
134 6.11869381828001e-08
135 5.48604930372676e-08
136 4.91882019559853e-08
137 4.41025349573465e-08
138 3.95425558963325e-08
139 3.54541498381877e-08
140 3.17884314426919e-08
141 2.85015175904846e-08
142 2.55547547567403e-08
143 2.29126726480899e-08
144 2.05434389499715e-08
145 1.84195414476562e-08
146 1.65150595421437e-08
147 1.4807483239565e-08
148 1.32768036564812e-08
149 1.1903921404155e-08
150 1.06733750726562e-08
151 9.56970325205475e-09
152 8.5801730165258e-09
153 7.69318830862176e-09
154 6.89783519192133e-09
155 6.18456397205591e-09
156 5.54518919670954e-09
157 4.97198016091716e-09
158 4.45811565441545e-09
159 3.99700184061658e-09
160 3.58386387233622e-09
161 3.21301740768831e-09
162 2.88105184154119e-09
163 2.583419700386e-09
164 2.3162556317402e-09
165 2.07660377782304e-09
166 1.86219040188007e-09
167 1.66960489877965e-09
168 1.49702827911824e-09
169 1.3421868061414e-09
170 1.20348886412103e-09
171 1.08457243186422e-09
172 9.77479430730455e-10
173 8.80390871316195e-10
174 7.92624632595107e-10
175 7.13271219865419e-10
176 6.41648512100801e-10
177 5.77074388274923e-10
178 5.21595211466774e-10
179 4.73846739623696e-10
180 4.32237357017584e-10
181 3.95175447920337e-10
182 3.61524143954739e-10
183 3.2991920306813e-10
184 3.02179614664055e-10
185 2.7648638933897e-10
186 2.53749021794647e-10
187 2.33740138355643e-10
188 2.15777617995627e-10
189 1.98951966012828e-10
190 1.83035808731802e-10
191 1.68029146152548e-10
192 1.54614099301398e-10
193 1.43018041853793e-10
194 1.31876731757075e-10
195 1.21644916362129e-10
196 1.125499693444e-10
197 1.04137143353e-10
198 9.61790647124872e-11
199 8.86757334228605e-11
};
\addlegendentry{$.1$-IGaL}
\end{axis}

\end{tikzpicture}

